Example Setups of Navier-Stokes Equations with Control and Observation: Spatial Discretization and Representation via Linear-quadratic Matrix Coefficients

We provide spatial discretizations of nonlinear incompressible Navier-Stokes equations with inputs and outputs in the form of matrices ready to use in any numerical linear algebra package. We discuss the assembling of the system operators and the realization of boundary conditions and inputs and outputs. We describe the two benchmark problems - the driven cavity and the cylinder wake - and provide the corresponding data. The use of the data is illustrated by numerous example setups. The test cases are provided as plain PYTHON or OCTAVE/MATLAB script files for immediate replication.

==> pics/basfuncs.tikz <==
\begin{tikzpicture} 
\begin{groupplot}[group style={group size=3 by 1},width=0.3\textwidth,height=0.3\textwidth] 
\nextgroupplot[xmin=0, xmax=1, xtick={0.0,0.5,1.0}, xlabel=$\xi$]
\addplot[color=black,dotted] coordinates {(0,0) (1,0)};
\addplot[color=color0,thick] table [x = {x}, y = {mu3}] {pics/PLF.dat};
\nextgroupplot[xmin=0, xmax=1, xtick={0.0,0.5,1.0}, xlabel=$\xi$] 
\addplot[color=black,dotted] coordinates {(0,0) (1,0)};
\addplot[color=color0,thick] table [x = {x}, y = {mu4}] {pics/PLF.dat};
\addplot[color=color1,thick] table [x = {x}, y = {mu5}] {pics/PLF.dat};
\nextgroupplot[xmin=0, xmax=1, xtick={0.0,0.5,1.0}, xlabel=$\xi$] 
\addplot[color=black,dotted] coordinates {(0,0) (1,0)};
\addplot[color=color3,thick] table [x = {x}, y = {mu9}] {pics/PLF.dat};
\addplot[color=color2,thick] table [x = {x}, y = {mu8}] {pics/PLF.dat};
\addplot[color=color1,thick] table [x = {x}, y = {mu7}] {pics/PLF.dat};
\addplot[color=color0,thick] table [x = {x}, y = {mu6}] {pics/PLF.dat};
\end{groupplot} 
\end{tikzpicture}


==> pics/cylwake.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=2.2,
ymin=0, ymax=.41,
width=\figurewidth,
height=\figureheight,
axis on top,
% scaled x ticks=false,
xtick={0,0.2,0.32, 0.6, 0.7, 2.2},
ytick={0,.15,.25,.41},
tick label style={font=\footnotesize},
% xticklabels={,,},
xlabel={$x_0$},
ylabel={$x_1$},
xlabel near ticks,
ylabel near ticks
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2.2, ymin=0, ymax=0.41] {pics/cyl_nu2e-3_t1_N2.png};

\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.05,13)--(axis cs:0.05,13);

\path [draw=black, fill opacity=0] (axis cs:13,1.38777878078145e-17)--(axis cs:13,1.38777878078145e-17);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\draw [color=black] (axis cs:0.27,0.15) rectangle (axis cs:0.32,0.25);
\node at (axis cs:0.3,0.23) [color=black, anchor=north west] {$\Omega_c$};
\draw [color=white] (axis cs:0.6,0.15) rectangle (axis cs:0.7,0.25);
\node at (axis cs:0.68,0.24) [color=white, anchor=north west] {$\Omega_o$};
\end{axis}

\end{tikzpicture}


==> pics/cylwake_grid.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=2.2,
ymin=0, ymax=.41,
width=\figurewidth,
height=\figureheight,
axis on top,
% scaled x ticks=false,
xtick={0,2.2},
ytick={0,.41},
tick label style={font=\footnotesize},
% xticklabels={,,},
xlabel={$x_0$},
ylabel={$x_1$},
xlabel near ticks,
ylabel near ticks
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=2.2, ymin=0, ymax=0.41] {pics/cyl_grid_N2.png};

\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.05,13)--(axis cs:0.05,13);

\path [draw=black, fill opacity=0] (axis cs:13,1.38777878078145e-17)--(axis cs:13,1.38777878078145e-17);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.,0.25) [color=black, fill=white, anchor=south west] {$\Gamma_0$};
\node at (axis cs:2.2,0.21) [color=black, fill=white, anchor=south east] {$\Gamma_1$};

\end{axis}

\end{tikzpicture}


==> pics/drivcav.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figureheight,
height=\figurewidth,
axis on top,
% scaled x ticks=false,
xtick={0,0.4,0.6,1},
ytick={0,.2,.3,.5,.7,1},
tick label style={font=\footnotesize},
% xticklabels={,,},
xlabel={$x_0$},
ylabel={$x_1$},
xlabel near ticks,
ylabel near ticks
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {pics/drivcav_stst_nu1e-3.png};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.05,13)--(axis cs:0.05,13);

\path [draw=black, fill opacity=0] (axis cs:13,1.38777878078145e-17)--(axis cs:13,1.38777878078145e-17);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\draw [color=black] (axis cs:0.4,0.2) rectangle (axis cs:0.6,0.3);
\node at (axis cs:0.58,0.28) [color=black, anchor=north west] {$\Omega_c$};
\draw [color=black] (axis cs:0.45,0.5) rectangle (axis cs:0.55,0.7);
\node at (axis cs:0.53,0.58) [color=black, anchor=north west] {$\Omega_o$};
\end{axis}

\end{tikzpicture}


==> pics/drivcav_grid.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=1,
ymin=0, ymax=1,
width=\figureheight,
height=\figurewidth,
axis on top,
% scaled x ticks=false,
xtick={0,.5,1},
ytick={0,.5,1},
tick label style={font=\footnotesize},
% xticklabels={,,},
xlabel={$x_0$},
ylabel={$x_1$},
xlabel near ticks,
ylabel near ticks
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=1] {pics/drivcav_grid_N10.png};

\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:0.05,13)--(axis cs:0.05,13);

\path [draw=black, fill opacity=0] (axis cs:13,1.38777878078145e-17)--(axis cs:13,1.38777878078145e-17);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\node at (axis cs:0.53,0.88) [color=black, fill=white, anchor=south west] {$\Gamma_0$};

\end{axis}

\end{tikzpicture}


==> plots/p_drivcav-N20-tE20.0-Nts4096-bccomg4.0.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=20,
ymin=-0.0007, ymax=-9.99999999999999e-05,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, red]
table {%
0.0048828125 -0.000621366992389437
0.029296875 -0.000617654819848506
0.0537109375 -0.000614545894829579
0.078125 -0.00061177806531266
0.1025390625 -0.000609137350504432
0.126953125 -0.000606511288190391
0.1513671875 -0.000603851887602539
0.17578125 -0.00060111535833451
0.2001953125 -0.000598232445024957
0.224609375 -0.0005951201978492
0.2490234375 -0.000591709734662853
0.2734375 -0.000587960189881089
0.2978515625 -0.000583851481594188
0.322265625 -0.000579370767523297
0.3466796875 -0.000574507955966682
0.37109375 -0.000569259197300336
0.3955078125 -0.000563626213277804
0.419921875 -0.000557606706239119
0.4443359375 -0.000551185928732166
0.46875 -0.000544341566623076
0.4931640625 -0.000537060585058414
0.517578125 -0.00052935414543506
0.5419921875 -0.000521258644046891
0.56640625 -0.000512823630990698
0.5908203125 -0.000504097378107371
0.615234375 -0.000495120114173889
0.6396484375 -0.000485926671719245
0.6640625 -0.00047655303302656
0.6884765625 -0.000467040213206938
0.712890625 -0.000457432896762672
0.7373046875 -0.000447774757318438
0.76171875 -0.000438104131138582
0.7861328125 -0.000428452481724617
0.810546875 -0.000418845717662628
0.8349609375 -0.000409306769407481
0.859375 -0.000399857621133389
0.8837890625 -0.000390519847264911
0.908203125 -0.000381313779087534
0.9326171875 -0.000372257074973005
0.95703125 -0.000363363511047054
0.9814453125 -0.000354642451602866
1.005859375 -0.000346099027305778
1.0302734375 -0.000337734778371021
1.0546875 -0.000329548471804464
1.0791015625 -0.000321536904134448
1.103515625 -0.000313695634522373
1.1279296875 -0.000306019669246232
1.15234375 -0.000298504117251612
1.1767578125 -0.00029114479566161
1.201171875 -0.000283938736908714
1.2255859375 -0.000276884561020531
1.25 -0.000269982713345096
1.2744140625 -0.000263235596958135
1.298828125 -0.000256647629697041
1.3232421875 -0.0002502252336312
1.34765625 -0.000243976741360221
1.3720703125 -0.000237912197225103
1.396484375 -0.000232043045363037
1.4208984375 -0.000226381720382464
1.4453125 -0.000220941176393883
1.4697265625 -0.000215734397807668
1.494140625 -0.000210773930375587
1.5185546875 -0.00020607145876429
1.54296875 -0.000201637443956231
1.5673828125 -0.000197480824240509
1.591796875 -0.000193608778900578
1.6162109375 -0.000190026552745654
1.640625 -0.000186737340461394
1.6650390625 -0.000183742230444195
1.689453125 -0.000181040207368893
1.7138671875 -0.000178628211151528
1.73828125 -0.000176501247739463
1.7626953125 -0.000174652544995977
1.787109375 -0.000173073745440043
1.8115234375 -0.000171755126809882
1.8359375 -0.000170685841419229
1.8603515625 -0.000169854165646958
1.884765625 -0.000169247751529987
1.9091796875 -0.000168853872897049
1.93359375 -0.00016865965886542
1.9580078125 -0.000168652307594426
1.982421875 -0.000168819273302535
2.0068359375 -0.000169148419770296
2.03125 -0.000169628134291925
2.0556640625 -0.000170247397413442
2.080078125 -0.000170995806012124
2.1044921875 -0.00017186355015727
2.12890625 -0.00017284134757785
2.1533203125 -0.000173920342917623
2.177734375 -0.000175091981961953
2.2021484375 -0.000176347873069176
2.2265625 -0.000177679648961068
2.2509765625 -0.000179078841564713
2.275390625 -0.00018053678086398
2.2998046875 -0.000182044525962178
2.32421875 -0.000183592833115987
2.3486328125 -0.000185172161939425
2.373046875 -0.000186772717671744
2.3974609375 -0.000188384524771724
2.421875 -0.000189997525380824
2.4462890625 -0.000191601695367884
2.470703125 -0.000193187170750811
2.4951171875 -0.000194744377910392
2.51953125 -0.000196264162102318
2.5439453125 -0.000197737909956422
2.568359375 -0.000199157662861012
2.5927734375 -0.000200516219170141
2.6171875 -0.000201807224057701
2.6416015625 -0.000203025246443205
2.666015625 -0.000204165842815772
2.6904296875 -0.000205225607903556
2.71484375 -0.000206202212075408
2.7392578125 -0.000207094425133862
2.763671875 -0.000207902125911056
2.7880859375 -0.000208626296862487
2.8125 -0.000209269002800987
2.8369140625 -0.000209833353081996
2.861328125 -0.000210323446870753
2.8857421875 -0.000210744301711871
2.91015625 -0.000211101766192746
2.9345703125 -0.000211402418192436
2.958984375 -0.000211653450759778
2.9833984375 -0.000211862548149503
3.0078125 -0.000212037754888151
3.0322265625 -0.000212187340938054
3.056640625 -0.000212319666074329
3.0810546875 -0.000212443046575853
3.10546875 -0.000212565627148127
3.1298828125 -0.000212695260771868
3.154296875 -0.000212839398858685
3.1787109375 -0.000213004993698607
3.203125 -0.000213198414754969
3.2275390625 -0.000213425379894435
3.251953125 -0.000213690902144512
3.2763671875 -0.000213999252118107
3.30078125 -0.000214353935804353
3.3251953125 -0.000214757687040721
3.349609375 -0.00021521247367518
3.3740234375 -0.00021571951619371
3.3984375 -0.000216279317404816
3.4228515625 -0.000216891701707765
3.447265625 -0.000217555862401632
3.4716796875 -0.000218270415542421
3.49609375 -0.000219033458877408
3.5205078125 -0.000219842634502544
3.544921875 -0.000220695193946535
3.5693359375 -0.000221588064526921
3.59375 -0.000222517915909545
3.6181640625 -0.000223481225914172
3.642578125 -0.000224474344709577
3.6669921875 -0.000225493556627209
3.69140625 -0.000226535138920255
3.7158203125 -0.000227595416862554
3.740234375 -0.000228670814671991
3.7646484375 -0.000229757901817752
3.7890625 -0.00023085343434524
3.8134765625 -0.000231954390935339
3.837890625 -0.000233058003498075
3.8623046875 -0.000234161782182946
3.88671875 -0.000235263534772355
3.9111328125 -0.000236361380507297
3.935546875 -0.000237453758481952
3.9599609375 -0.00023853943080973
3.984375 -0.000239617480842065
4.0087890625 -0.000240687306781886
4.033203125 -0.00024174861107398
4.0576171875 -0.000242801386018638
4.08203125 -0.00024384589605703
4.1064453125 -0.000244882657227139
4.130859375 -0.00024591241427994
4.1552734375 -0.000246936115969896
4.1796875 -0.000247954889009515
4.2041015625 -0.000248970011198889
4.228515625 -0.000249982884210338
4.2529296875 -0.000250995006502969
4.27734375 -0.000252007946815584
4.3017578125 -0.000253023318677968
4.326171875 -0.000254042756324575
4.3505859375 -0.000255067892382473
4.375 -0.000256100337642997
4.3994140625 -0.000257141663175491
4.423828125 -0.000258193384975268
4.4482421875 -0.000259256951270356
4.47265625 -0.000260333732522335
4.4970703125 -0.000261425014080252
4.521484375 -0.000262531991358388
4.5458984375 -0.000263655767329118
4.5703125 -0.000264797352052954
4.5947265625 -0.000265957663902121
4.619140625 -0.000267137532097032
4.6435546875 -0.000268337700154035
4.66796875 -0.000269558829829545
4.6923828125 -0.000270801505177791
4.716796875 -0.000272066236373553
4.7412109375 -0.000273353463001265
4.765625 -0.000274663556600784
4.7900390625 -0.000275996822311577
4.814453125 -0.000277353499562651
4.8388671875 -0.000278733761822362
4.86328125 -0.000280137715499589
4.8876953125 -0.000281565398147049
4.912109375 -0.000283016776163044
4.9365234375 -0.00028449174223875
4.9609375 -0.00028599011279074
4.9853515625 -0.00028751162564858
5.009765625 -0.000289055938242198
5.0341796875 -0.000290622626534059
5.05859375 -0.000292211184891892
5.0830078125 -0.000293821027087959
5.107421875 -0.000295451488558911
5.1318359375 -0.000297101830022554
5.15625 -0.000298771242489946
5.1806640625 -0.000300458853676567
5.205078125 -0.000302163735730636
5.2294921875 -0.00030388491416174
5.25390625 -0.000305621377773875
5.2783203125 -0.000307372089357841
5.302734375 -0.000309135996836656
5.3271484375 -0.000310912044534599
5.3515625 -0.000312699184201969
5.3759765625 -0.000314496385446583
5.400390625 -0.000316302645239943
5.4248046875 -0.000318116996208384
5.44921875 -0.000319938513508505
5.4736328125 -0.000321766320148844
5.498046875 -0.000323599590709397
5.5224609375 -0.000325437553516076
5.546875 -0.000327279491359817
5.5712890625 -0.000329124740944236
5.595703125 -0.000330972691243322
5.6201171875 -0.0003328227809751
5.64453125 -0.00033467449538422
5.6689453125 -0.000336527362496667
5.693359375 -0.000338380948992407
5.7177734375 -0.000340234855807997
5.7421875 -0.000342088713572682
5.7666015625 -0.000343942177974162
5.791015625 -0.000345794925170402
5.8154296875 -0.000347646647351875
5.83984375 -0.000349497048608671
5.8642578125 -0.000351345841252051
5.888671875 -0.000353192742725986
5.9130859375 -0.000355037473256686
5.9375 -0.000356879754316284
5.9619140625 -0.000358719307948327
5.986328125 -0.000360555856925707
6.0107421875 -0.000362389125648552
6.03515625 -0.000364218841625831
6.0595703125 -0.000366044737331216
6.083984375 -0.000367866552212359
6.1083984375 -0.000369684034609883
6.1328125 -0.000371496943380747
6.1572265625 -0.000373305049063667
6.181640625 -0.000375108134474126
6.2060546875 -0.000376905994705108
6.23046875 -0.000378698436554283
6.2548828125 -0.0003804852774921
6.279296875 -0.000382266344291924
6.3037109375 -0.000384041471512618
6.328125 -0.000385810499993473
6.3525390625 -0.0003875732755404
6.376953125 -0.000389329647936268
6.4013671875 -0.000391079470379357
6.42578125 -0.000392822599396543
6.4501953125 -0.000394558895253174
6.474609375 -0.000396288222816772
6.4990234375 -0.00039801045281142
6.5234375 -0.000399725463371998
6.5478515625 -0.000401433141777476
6.572265625 -0.000403133386275532
6.5966796875 -0.000404826107858085
6.62109375 -0.000406511231915256
6.6455078125 -0.000408188699677973
6.669921875 -0.000409858469380456
6.6943359375 -0.000411520517112411
6.71875 -0.000413174837337773
6.7431640625 -0.000414821443066672
6.767578125 -0.000416460365712249
6.7919921875 -0.000418091654631347
6.81640625 -0.000419715376409666
6.8408203125 -0.000421331613901432
6.865234375 -0.000422940465093179
6.8896484375 -0.000424542041807748
6.9140625 -0.000426136468306137
6.9384765625 -0.000427723879815771
6.962890625 -0.000429304421016192
6.9873046875 -0.000430878244521098
7.01171875 -0.000432445509365785
7.0361328125 -0.000434006379529233
7.060546875 -0.00043556102250261
7.0849609375 -0.000437109607914472
7.109375 -0.00043865230621747
7.1337890625 -0.000440189287445521
7.158203125 -0.00044172072004192
7.1826171875 -0.000443246769754678
7.20703125 -0.000444767598603796
7.2314453125 -0.000446283363918971
7.255859375 -0.000447794217435889
7.2802734375 -0.000449300304462799
7.3046875 -0.000450801763103688
7.3291015625 -0.000452298723540102
7.353515625 -0.00045379130736842
7.3779296875 -0.000455279626998526
7.40234375 -0.000456763785092824
7.4267578125 -0.000458243874070985
7.451171875 -0.000459719975654435
7.4755859375 -0.000461192160468003
7.5 -0.000462660487685525
7.5244140625 -0.000464125004730415
7.548828125 -0.000465585747011976
7.5732421875 -0.000467042737721873
7.59765625 -0.000468495987661692
7.6220703125 -0.000469945495118576
7.646484375 -0.000471391245785098
7.6708984375 -0.000472833212707679
7.6953125 -0.000474271356281276
7.7197265625 -0.0004757056242667
7.744140625 -0.000477135951844196
7.7685546875 -0.000478562261692716
7.79296875 -0.000479984464089675
7.8173828125 -0.000481402457033665
7.841796875 -0.00048281612638168
7.8662109375 -0.00048422534600063
7.890625 -0.000485629977933265
7.9150390625 -0.000487029872561639
7.939453125 -0.000488424868787281
7.9638671875 -0.000489814794204644
7.98828125 -0.000491199465283669
8.0126953125 -0.000492578687536221
8.037109375 -0.000493952255698349
8.0615234375 -0.000495319953893686
8.0859375 -0.000496681555796665
8.1103515625 -0.000498036824788328
8.134765625 -0.000499385514112283
8.1591796875 -0.00050072736701783
8.18359375 -0.000502062116899042
8.2080078125 -0.000503389487435393
8.232421875 -0.000504709192723198
8.2568359375 -0.000506020937407592
8.28125 -0.000507324416818628
8.3056640625 -0.000508619317102857
8.330078125 -0.000509905315365711
8.3544921875 -0.000511182079817561
8.37890625 -0.000512449269932459
8.4033203125 -0.000513706536617178
8.427734375 -0.000514953522395917
8.4521484375 -0.000516189861615497
8.4765625 -0.000517415180669861
8.5009765625 -0.000518629098247942
8.525390625 -0.00051983122561053
8.5498046875 -0.00052102116689708
8.57421875 -0.000522198519458034
8.5986328125 -0.000523362874228568
8.623046875 -0.000524513816131338
8.6474609375 -0.000525650924517001
8.671875 -0.00052677377364459
8.6962890625 -0.000527881933193848
8.720703125 -0.00052897496881797
8.7451171875 -0.000530052442731046
8.76953125 -0.000531113914329979
8.7939453125 -0.000532158940849402
8.818359375 -0.00053318707804458
8.8427734375 -0.00053419788090272
8.8671875 -0.000535190904373266
8.8916015625 -0.000536165704121875
8.916015625 -0.000537121837289357
8.9404296875 -0.000538058863264701
8.96484375 -0.00053897634444859
8.9892578125 -0.000539873847025337
9.013671875 -0.000540750941707751
9.0380859375 -0.000541607204464435
9.0625 -0.000542442217226405
9.0869140625 -0.000543255568541522
9.111328125 -0.000544046854196928
9.1357421875 -0.000544815677782472
9.16015625 -0.00054556165119678
9.1845703125 -0.000546284395080769
9.208984375 -0.00054698353918554
9.2333984375 -0.00054765872265351
9.2578125 -0.000548309594224658
9.2822265625 -0.000548935812353666
9.306640625 -0.000549537045243912
9.3310546875 -0.000550112970795937
9.35546875 -0.000550663276474979
9.3798828125 -0.00055118765910841
9.404296875 -0.000551685824603942
9.4287109375 -0.000552157487617584
9.453125 -0.000552602371168746
9.4775390625 -0.000553020206215363
9.501953125 -0.000553410731204271
9.5263671875 -0.000553773691616134
9.55078125 -0.000554108839499181
9.5751953125 -0.000554415933025835
9.599609375 -0.000554694736074456
9.6240234375 -0.0005549450178405
9.6484375 -0.000555166552503578
9.6728515625 -0.000555359118937426
9.697265625 -0.000555522500487477
9.7216796875 -0.00055565648480424
9.74609375 -0.000555760863741238
9.7705078125 -0.000555835433314944
9.794921875 -0.000555879993727988
9.8193359375 -0.000555894349439572
9.84375 -0.000555878309291479
9.8681640625 -0.0005558316866713
9.892578125 -0.000555754299707174
9.9169921875 -0.00055564597149404
9.94140625 -0.000555506530326221
9.9658203125 -0.000555335809937767
9.990234375 -0.000555133649742976
10.0146484375 -0.000554899895058192
10.0390625 -0.000554634397309205
10.0634765625 -0.000554337014206253
10.087890625 -0.000554007609888558
10.1123046875 -0.000553646055027967
10.13671875 -0.000553252226890859
10.1611328125 -0.000552826009356551
10.185546875 -0.000552367292885071
10.2099609375 -0.000551875974443083
10.234375 -0.000551351957380699
10.2587890625 -0.0005507951512638
10.283203125 -0.000550205471669188
10.3076171875 -0.000549582839939536
10.33203125 -0.000548927182904873
10.3564453125 -0.000548238432579228
10.380859375 -0.000547516525829669
10.4052734375 -0.000546761404031884
10.4296875 -0.00054597301270965
10.4541015625 -0.000545151301169279
10.478515625 -0.000544296222133036
10.5029296875 -0.000543407731369386
10.52734375 -0.000542485787341807
10.5517578125 -0.000541530350855927
10.576171875 -0.000540541384734171
10.6005859375 -0.000539518853503776
10.625 -0.000538462723107725
10.6494140625 -0.000537372960649246
10.673828125 -0.000536249534153017
10.6982421875 -0.000535092412372225
10.72265625 -0.000533901564619073
10.7470703125 -0.000532676960643544
10.771484375 -0.000531418570538681
10.7958984375 -0.000530126364700648
10.8203125 -0.000528800313826099
10.8447265625 -0.000527440388953342
10.869140625 -0.000526046561559488
10.8935546875 -0.000524618803698495
10.91796875 -0.000523157088194919
10.9423828125 -0.000521661388890948
10.966796875 -0.000520131680942018
10.9912109375 -0.00051856794117353
11.015625 -0.000516970148483738
11.0400390625 -0.000515338284313696
11.064453125 -0.000513672333160143
11.0888671875 -0.000511972283152592
11.11328125 -0.000510238126681735
11.1376953125 -0.000508469861082332
11.162109375 -0.00050666748936702
11.1865234375 -0.000504831021014187
11.2109375 -0.000502960472803533
11.2353515625 -0.000501055869699916
11.259765625 -0.000499117245780586
11.2841796875 -0.00049714464520607
11.30859375 -0.000495138123232773
11.3330078125 -0.000493097747256862
11.357421875 -0.000491023597892754
11.3818359375 -0.000488915770087448
11.40625 -0.000486774374250804
11.4306640625 -0.000484599537415261
11.455078125 -0.000482391404410007
11.4794921875 -0.000480150139052703
11.50390625 -0.000477875925349771
11.5283203125 -0.000475568968703391
11.552734375 -0.000473229497121532
11.5771484375 -0.000470857762432283
11.6015625 -0.000468454041488459
11.6259765625 -0.00046601863736737
11.650390625 -0.000463551880567452
11.6748046875 -0.000461054130188543
11.69921875 -0.0004585257751013
11.7236328125 -0.000455967235105441
11.748046875 -0.000453378962077749
11.7724609375 -0.000450761441100689
11.796875 -0.000448115191591473
11.8212890625 -0.000445440768407908
11.845703125 -0.0004427387629621
11.8701171875 -0.000440009804319511
11.89453125 -0.0004372545603015
11.9189453125 -0.000434473738586093
11.943359375 -0.000431668087809555
11.9677734375 -0.000428838398673884
11.9921875 -0.000425985505045295
12.0166015625 -0.0004231102850566
12.041015625 -0.000420213662184316
12.0654296875 -0.000417296606302816
12.08984375 -0.000414360134692292
12.1142578125 -0.000411405312966252
12.138671875 -0.000408433255895227
12.1630859375 -0.000405445128078573
12.1875 -0.000402442144415197
12.2119140625 -0.000399425570309189
12.236328125 -0.000396396721549787
12.2607421875 -0.000393356963772855
12.28515625 -0.000390307711437439
12.3095703125 -0.000387250426213518
12.333984375 -0.000384186614708557
12.3583984375 -0.000381117825437142
12.3828125 -0.000378045644967844
12.4072265625 -0.00037497169319171
12.431640625 -0.000371897617685859
12.4560546875 -0.000368825087160522
12.48046875 -0.000365755784055987
12.5048828125 -0.000362691396359636
12.529296875 -0.000359633608802196
12.5537109375 -0.000356584093636184
12.578125 -0.000353544501252454
12.6025390625 -0.00035051645096084
12.626953125 -0.000347501522291014
12.6513671875 -0.000344501247222935
12.67578125 -0.000341517103753778
12.7001953125 -0.000338550511203393
12.724609375 -0.000335602827645678
12.7490234375 -0.000332675349764667
12.7734375 -0.000329769315353196
12.7978515625 -0.000326885908563085
12.822265625 -0.000324026267840503
12.8466796875 -0.000321191496387721
12.87109375 -0.000318382674752032
12.8955078125 -0.000315600875068129
12.919921875 -0.000312847176296454
12.9443359375 -0.000310122679727256
12.96875 -0.00030742852394329
12.9931640625 -0.000304765898449366
13.017578125 -0.000302136055195074
13.0419921875 -0.000299540317334279
13.06640625 -0.000296980084700653
13.0908203125 -0.000294456835662942
13.115234375 -0.000291972125227158
13.1396484375 -0.000289527579491606
13.1640625 -0.000287124886734583
13.1884765625 -0.00028476578564114
13.212890625 -0.000282452051306802
13.2373046875 -0.00028018547977268
13.26171875 -0.000277967871884612
13.2861328125 -0.000275801017286313
13.310546875 -0.000273686679282203
13.3349609375 -0.000271626581192817
13.359375 -0.00026962239472874
13.3837890625 -0.000267675730668631
13.408203125 -0.000265788132032179
13.4326171875 -0.00026396106968836
13.45703125 -0.000262195940252442
13.4814453125 -0.00026049406593612
13.505859375 -0.000258856695955083
13.5302734375 -0.000257285009028121
13.5546875 -0.000255780116481959
13.5791015625 -0.000254343065495739
13.603515625 -0.000252974842076508
13.6279296875 -0.00025167637341713
13.65234375 -0.000250448529395
13.6767578125 -0.000249292123051611
13.701171875 -0.000248207910015223
13.7255859375 -0.000247196586886616
13.75 -0.000246258788722986
13.7744140625 -0.000245395085783448
13.798828125 -0.000244605979757966
13.8232421875 -0.000243891899730933
13.84765625 -0.000243253198102555
13.8720703125 -0.000242690146720516
13.896484375 -0.000242202933415114
13.9208984375 -0.000241791659106847
13.9453125 -0.000241456335613864
13.9697265625 -0.000241196884249936
13.994140625 -0.000241013135231198
14.0185546875 -0.000240904827894133
14.04296875 -0.000240871611692735
14.0673828125 -0.000240913047888697
14.091796875 -0.000241028611858784
14.1162109375 -0.000241217695906746
14.140625 -0.000241479612486725
14.1650390625 -0.000241813597725074
14.189453125 -0.000242218815161606
14.2138671875 -0.000242694359631026
14.23828125 -0.000243239261221022
14.2626953125 -0.000243852489289983
14.287109375 -0.000244532956499192
14.3115234375 -0.000245279522868909
14.3359375 -0.000246090999873192
14.3603515625 -0.000246966154576726
14.384765625 -0.000247903713839232
14.4091796875 -0.000248902368617113
14.43359375 -0.000249960778358516
14.4580078125 -0.000251077575525069
14.482421875 -0.000252251370210314
14.5068359375 -0.000253480754878646
14.53125 -0.000254764309164122
14.5556640625 -0.000256100604739958
14.580078125 -0.000257488210178359
14.6044921875 -0.000258925695802659
14.62890625 -0.000260411638444712
14.6533203125 -0.000261944626088722
14.677734375 -0.00026352326234472
14.7021484375 -0.000265146170702979
14.7265625 -0.000266811998558169
14.7509765625 -0.000268519420932038
14.775390625 -0.000270267143908357
14.7998046875 -0.000272053907738145
14.82421875 -0.000273878489606425
14.8486328125 -0.00027573970607477
14.873046875 -0.000277636415167295
14.8974609375 -0.00027956751813507
14.921875 -0.000281531960892098
14.9462890625 -0.000283528735132572
14.970703125 -0.000285556879149641
14.9951171875 -0.000287615478358904
15.01953125 -0.000289703665546132
15.0439453125 -0.000291820620845082
15.068359375 -0.000293965571456754
15.0927734375 -0.000296137791129336
15.1171875 -0.000298336599396244
15.1416015625 -0.000300561360584629
15.166015625 -0.00030281148262399
15.1904296875 -0.000305086415633941
15.21484375 -0.000307385650324449
15.2392578125 -0.000309708716216012
15.263671875 -0.000312055179687276
15.2880859375 -0.00031442464186035
15.3125 -0.000316816736346602
15.3369140625 -0.000319231126848468
15.361328125 -0.000321667504652605
15.3857421875 -0.000324125586001776
15.41015625 -0.000326605109380799
15.4345703125 -0.000329105832727259
15.458984375 -0.00033162753056755
15.4833984375 -0.000334169991120046
15.5078125 -0.000336733013349858
15.5322265625 -0.000339316404033407
15.556640625 -0.000341919974803471
15.5810546875 -0.000344543539230559
15.60546875 -0.000347186909934018
15.6298828125 -0.000349849895742231
15.654296875 -0.000352532298929022
15.6787109375 -0.0003552339125176
15.703125 -0.000357954517682064
15.7275390625 -0.000360693881254979
15.751953125 -0.000363451753329477
15.7763671875 -0.000366227864998465
15.80078125 -0.000369021926196971
15.8251953125 -0.000371833623683134
15.849609375 -0.000374662619146437
15.8740234375 -0.000377508547437472
15.8984375 -0.000380371014945254
15.9228515625 -0.000383249598100952
15.947265625 -0.00038614384201763
15.9716796875 -0.000389053259267762
15.99609375 -0.000391977328809508
16.0205078125 -0.000394915495046003
16.044921875 -0.000397867167047887
16.0693359375 -0.000400831717911524
16.09375 -0.000403808484289011
16.1181640625 -0.000406796766066693
16.142578125 -0.000409795826222362
16.1669921875 -0.000412804890830713
16.19140625 -0.000415823149251654
16.2158203125 -0.000418849754474818
16.240234375 -0.000421883823624928
16.2646484375 -0.000424924438643154
16.2890625 -0.000427970647100519
16.3134765625 -0.000431021463172382
16.337890625 -0.000434075868737968
16.3623046875 -0.000437132814616558
16.38671875 -0.00044019122190727
16.4111328125 -0.000443249983438197
16.435546875 -0.000446307965296989
16.4599609375 -0.000449364008436749
16.484375 -0.000452416930342773
16.5087890625 -0.000455465526742843
16.533203125 -0.000458508573337001
16.5576171875 -0.000461544827551648
16.58203125 -0.000464573030283306
16.6064453125 -0.00046759190763229
16.630859375 -0.000470600172593437
16.6552734375 -0.000473596526713478
16.6796875 -0.000476579661685553
16.7041015625 -0.000479548260881553
16.728515625 -0.000482501000796761
16.7529296875 -0.000485436552433672
16.77734375 -0.000488353582578899
16.8017578125 -0.000491250755006669
16.826171875 -0.000494126731593659
16.8505859375 -0.000496980173354506
16.875 -0.000499809741404579
16.8994140625 -0.00050261409786589
16.923828125 -0.000505391906722062
16.9482421875 -0.000508141834643912
16.97265625 -0.000510862551808678
16.9970703125 -0.000513552732715918
17.021484375 -0.000516211057049726
17.0458984375 -0.000518836210578273
17.0703125 -0.000521426886136163
17.0947265625 -0.00052398178470025
17.119140625 -0.000526499616582091
17.1435546875 -0.000528979102749783
17.16796875 -0.000531418976307652
17.1923828125 -0.000533817984124719
17.216796875 -0.000536174888645618
17.2412109375 -0.000538488469861896
17.265625 -0.000540757527463291
17.2900390625 -0.000542980883153101
17.314453125 -0.000545157383125709
17.3388671875 -0.000547285900680923
17.36328125 -0.000549365338965204
17.3876953125 -0.000551394633818654
17.412109375 -0.000553372756686164
17.4365234375 -0.000555298717590731
17.4609375 -0.000557171568105935
17.4853515625 -0.000558990404307685
17.509765625 -0.000560754369690872
17.5341796875 -0.000562462657969727
17.55859375 -0.000564114515768581
17.5830078125 -0.00056570924515064
17.607421875 -0.000567246205957629
17.6318359375 -0.000568724817919913
17.65625 -0.000570144562526189
17.6806640625 -0.000571504984619501
17.705078125 -0.000572805693697906
17.7294921875 -0.000574046364905786
17.75390625 -0.000575226739702783
17.7783203125 -0.000576346626204662
17.802734375 -0.000577405899183674
17.8271484375 -0.000578404499736179
17.8515625 -0.000579342434620025
17.8759765625 -0.000580219775257762
17.900390625 -0.000581036656436734
17.9248046875 -0.000581793274699153
17.94921875 -0.000582489886448124
17.9736328125 -0.000583126805789948
17.998046875 -0.00058370440213411
18.0224609375 -0.000584223097565311
18.046875 -0.000584683364012261
18.0712890625 -0.000585085720256487
18.095703125 -0.00058543072878287
18.1201171875 -0.000585718992500402
18.14453125 -0.00058595115138186
18.1689453125 -0.000586127879017674
18.193359375 -0.000586249879120707
18.2177734375 -0.000586317882016253
18.2421875 -0.000586332641114992
18.2666015625 -0.00058629492942043
18.291015625 -0.000586205536057049
18.3154296875 -0.000586065262871186
18.33984375 -0.000585874921093359
18.3642578125 -0.000585635328098106
18.388671875 -0.000585347304262745
18.4130859375 -0.000585011669944471
18.4375 -0.000584629242578016
18.4619140625 -0.000584200833917431
18.486328125 -0.00058372724741688
18.5107421875 -0.000583209275765316
18.53515625 -0.000582647698574493
18.5595703125 -0.000582043280230976
18.583984375 -0.0005813967679105
18.6083984375 -0.000580708889763167
18.6328125 -0.00057998035325922
18.6572265625 -0.00057921184371007
18.681640625 -0.00057840402295726
18.7060546875 -0.000577557528220205
18.73046875 -0.000576672971121222
18.7548828125 -0.000575750936865472
18.779296875 -0.000574791983583037
18.8037109375 -0.000573796641829221
18.828125 -0.000572765414236624
18.8525390625 -0.000571698775314127
18.876953125 -0.00057059717139444
18.9013671875 -0.00056946102071847
18.92578125 -0.000568290713651821
18.9501953125 -0.00056708661303262
18.974609375 -0.000565849054645105
18.9990234375 -0.000564578347805791
19.0234375 -0.000563274776065039
19.0478515625 -0.000561938598011561
19.072265625 -0.000560570048181813
19.0966796875 -0.00055916933806426
19.12109375 -0.00055773665718179
19.1455078125 -0.000556272174276011
19.169921875 -0.000554776038544535
19.1943359375 -0.000553248380976618
19.21875 -0.00055168931573183
19.2431640625 -0.000550098941592658
19.267578125 -0.000548477343469137
19.2919921875 -0.000546824593951609
19.31640625 -0.000545140754910239
19.3408203125 -0.000543425879134207
19.365234375 -0.000541680012007239
19.3896484375 -0.000539903193209929
19.4140625 -0.000538095458448998
19.4384765625 -0.000536256841209904
19.462890625 -0.000534387374520457
19.4873046875 -0.000532487092726449
19.51171875 -0.000530556033283089
19.5361328125 -0.000528594238533172
19.560546875 -0.000526601757496808
19.5849609375 -0.000524578647649244
19.609375 -0.000522524976686969
19.6337890625 -0.000520440824284412
19.658203125 -0.000518326283826938
19.6826171875 -0.000516181464126775
19.70703125 -0.000514006491111259
19.7314453125 -0.000511801509475028
19.755859375 -0.000509566684312133
19.7802734375 -0.000507302202700335
19.8046875 -0.000505008275252416
19.8291015625 -0.000502685137616277
19.853515625 -0.000500333051939356
19.8779296875 -0.000497952308274195
19.90234375 -0.000495543225929566
19.9267578125 -0.000493106154771614
19.951171875 -0.000490641476455037
19.9755859375 -0.000488149605594942
20 -0.000485630990861601
};
\end{axis}

\end{tikzpicture}

==> plots/p_nsequadtens-N3-tE4.0-Nts2048.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=4,
ymin=0, ymax=0.00025,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, red]
table {%
0.001953125 0.000166967849931637
0.01171875 0.000167117683356447
0.021484375 0.000167273521978749
0.03125 0.000167447779240911
0.041015625 0.000167644797951713
0.05078125 0.000167868566667143
0.060546875 0.000168122385569913
0.0703125 0.000168407766763761
0.080078125 0.000168727089653544
0.08984375 0.000169083101479728
0.099609375 0.000169478503974563
0.109375 0.000169915960403525
0.119140625 0.000170398348559788
0.12890625 0.000170929086763461
0.138671875 0.00017151205938985
0.1484375 0.000172151516144
0.158203125 0.000172852166775841
0.16796875 0.000173619291519727
0.177734375 0.000174458479158047
0.1875 0.000175375638052156
0.197265625 0.000176376811342808
0.20703125 0.000177467935044798
0.216796875 0.000178654794982615
0.2265625 0.000179942497028781
0.236328125 0.000181335403169109
0.24609375 0.000182836721948621
0.255859375 0.000184448361653949
0.265625 0.000186170473960853
0.275390625 0.000188000940262611
0.28515625 0.000189935212022117
0.294921875 0.000191966047834325
0.3046875 0.000194083423058314
0.314453125 0.000196275056194284
0.32421875 0.000198527123484817
0.333984375 0.000200825158046449
0.34375 0.000203154382689051
0.353515625 0.000205499801187276
0.36328125 0.0002078469861741
0.373046875 0.000210181012065231
0.3828125 0.000212483931550853
0.392578125 0.000214732728342749
0.40234375 0.000216896974213674
0.412109375 0.000218937017612752
0.421875 0.000220805402116141
0.431640625 0.000222450179170181
0.44140625 0.000223820530667217
0.451171875 0.000224875237781727
0.4609375 0.000225589669068877
0.470703125 0.000225960324438149
0.48046875 0.000226007712517341
0.490234375 0.000225773437841183
0.5 0.000225312313430626
0.509765625 0.000224684934125246
0.51953125 0.000223951935718267
0.529296875 0.00022317108224837
0.5390625 0.000222397248201172
0.548828125 0.000221681897643868
0.55859375 0.000221068729859149
0.568359375 0.000220586513100629
0.578125 0.000220243331260614
0.587890625 0.000220022200604701
0.59765625 0.000219881818129341
0.607421875 0.000219763688497534
0.6171875 0.000219600061471077
0.626953125 0.000219320992349812
0.63671875 0.000218861811370724
0.646484375 0.000218168335888644
0.65625 0.000217197988138693
0.666015625 0.00021592006047569
0.67578125 0.000214315957582287
0.685546875 0.000212379505550205
0.6953125 0.000210118161694679
0.705078125 0.000207554348518506
0.71484375 0.000204726564707581
0.724609375 0.000201690136423579
0.734375 0.000198517402332118
0.744140625 0.000195297103896178
0.75390625 0.00019213255280306
0.763671875 0.000189138433787846
0.7734375 0.000186436252618191
0.783203125 0.00018414849899015
0.79296875 0.000182391251100727
0.802734375 0.000181264998858294
0.8125 0.000180844746657477
0.822265625 0.000181170904846573
0.83203125 0.000182241868552721
0.841796875 0.000184009008978143
0.8515625 0.000186375310948285
0.861328125 0.000189198914512797
0.87109375 0.000192301612081117
0.880859375 0.000195481397798039
0.890625 0.000198527708540454
0.900390625 0.000201237399614126
0.91015625 0.000203429110703537
0.919921875 0.000204954127424348
0.9296875 0.000205702822663032
0.939453125 0.000205606678225344
0.94921875 0.000204636829809977
0.958984375 0.000202800712526703
0.96875 0.000200138335465611
0.978515625 0.000196719253395611
0.98828125 0.000192640675863883
0.998046875 0.000188026522380298
1.0078125 0.000183026746163963
1.017578125 0.000177815959245067
1.02734375 0.000172590377587721
1.037109375 0.00016756230833734
1.046875 0.000162951692038409
1.056640625 0.000158974584431804
1.06640625 0.000155828935634515
1.076171875 0.000153678558164912
1.0859375 0.000152636728197689
1.095703125 0.00015275137791901
1.10546875 0.000153994185204316
1.115234375 0.000156255901776451
1.125 0.000159349801056986
1.134765625 0.000163024065619383
1.14453125 0.000166982417978883
1.154296875 0.0001709106497278
1.1640625 0.000174505283595613
1.173828125 0.000177499778008159
1.18359375 0.000179683877020126
1.193359375 0.000180913240556575
1.203125 0.000181109064663115
1.212890625 0.000180249992511823
1.22265625 0.000178360233199724
1.232421875 0.00017549811422586
1.2421875 0.000171748363745875
1.251953125 0.000167219471311743
1.26171875 0.00016204523421327
1.271484375 0.000156388190412147
1.28125 0.000150442569243727
1.291015625 0.000144435049286139
1.30078125 0.000138622174823965
1.310546875 0.000133283570070751
1.3203125 0.000128710381218001
1.330078125 0.000125188859936711
1.33984375 0.000122979632266027
1.349609375 0.00012229388529998
1.359375 0.000123268479425364
1.369140625 0.000125942877135563
1.37890625 0.000130241577315337
1.388671875 0.000135966115892239
1.3984375 0.000142800278740822
1.408203125 0.00015033059967509
1.41796875 0.000158081323272719
1.427734375 0.000165559374779082
1.4375 0.000172301942307531
1.447265625 0.000177918272224194
1.45703125 0.000182118272673781
1.466796875 0.000184723419890447
1.4765625 0.000185660255492205
1.486328125 0.000184941599100048
1.49609375 0.000182642876996402
1.505859375 0.000178880515624505
1.515625 0.00017379748006494
1.525390625 0.000167558303564592
1.53515625 0.000160352638562996
1.544921875 0.000152403400048202
1.5546875 0.000143974437819894
1.564453125 0.000135373912818962
1.57421875 0.000126951690060266
1.583984375 0.000119090286869934
1.59375 0.000112188919866707
1.603515625 0.000106640002286696
1.61328125 0.000102798616296953
1.623046875 0.000100948019138547
1.6328125 0.000101265630565611
1.642578125 0.000103793429081704
1.65234375 0.000108416932810178
1.662109375 0.000114858422114634
1.671875 0.000122689713360915
1.681640625 0.000131366374310527
1.69140625 0.000140280236527431
1.701171875 0.000148822513314212
1.7109375 0.000156447589391227
1.720703125 0.000162726391268974
1.73046875 0.000167377264082285
1.740234375 0.000170266543798961
1.75 0.000171382500156009
1.759765625 0.000170795999169092
1.76953125 0.000168621714257263
1.779296875 0.000164989821242356
1.7890625 0.000160035140050401
1.798828125 0.000153904848603185
1.80859375 0.000146776959511973
1.818359375 0.000138878389096415
1.828125 0.000130495680448565
1.837890625 0.000121976497792118
1.84765625 0.00011372280599392
1.857421875 0.000106177422394324
1.8671875 9.98040876942465e-05
1.876953125 9.50597198327497e-05
1.88671875 9.23584973868289e-05
1.896484375 9.20293873943859e-05
1.90625 9.42708983136464e-05
1.916015625 9.91100873226064e-05
1.92578125 0.000106374778586356
1.935546875 0.000115686359031315
1.9453125 0.00012647811984411
1.955078125 0.000138042314812148
1.96484375 0.000149604222114859
1.974609375 0.000160411843653156
1.984375 0.000169821370401896
1.994140625 0.000177358303236504
2.00390625 0.000182741545468271
2.013671875 0.000185868971530348
2.0234375 0.000186774704797843
2.033203125 0.000185574507103378
2.04296875 0.000182415736458856
2.052734375 0.000177446761589574
2.0625 0.00017081395786245
2.072265625 0.0001626808090819
2.08203125 0.000153253842529559
2.091796875 0.000142803317747053
2.1015625 0.000131675822128906
2.111328125 0.00012029817614199
2.12109375 0.000109170249431371
2.130859375 9.88462237797837e-05
2.140625 8.99061907907345e-05
2.150390625 8.29190376982423e-05
2.16015625 7.83952892450053e-05
2.169921875 7.67308575403208e-05
2.1796875 7.81504133843944e-05
2.189453125 8.26621371757746e-05
2.19921875 9.00314738816597e-05
2.208984375 9.97800655330719e-05
2.21875 0.000111217112226641
2.228515625 0.000123505579770981
2.23828125 0.000135756351136082
2.248046875 0.00014713597061377
2.2578125 0.000156967066649294
2.267578125 0.000164794264657085
2.27734375 0.000170394691889107
2.287109375 0.000173735690031259
2.296875 0.000174903394425833
2.306640625 0.000174031053772423
2.31640625 0.000171251433290767
2.326171875 0.00016668479134866
2.3359375 0.000160454445234632
2.345703125 0.000152713303431222
2.35546875 0.000143671599919321
2.365234375 0.00013362043112038
2.375 0.000122944041844453
2.384765625 0.000112117368099336
2.39453125 0.000101691639316318
2.404296875 9.22725424957056e-05
2.4140625 8.44913391708529e-05
2.423828125 7.8962454872814e-05
2.43359375 7.62233566687582e-05
2.443359375 7.6665899384082e-05
2.453125 8.04742354500841e-05
2.462890625 8.75772916986969e-05
2.47265625 9.76207685754425e-05
2.482421875 0.000109969883721995
2.4921875 0.000123757237172129
2.501953125 0.000137981086403732
2.51171875 0.000151636903471938
2.521484375 0.000163845710480527
2.53125 0.000173948211821328
2.541015625 0.000181550180241804
2.55078125 0.000186510818994313
2.560546875 0.000188877132676031
2.5703125 0.000188790192694536
2.580078125 0.000186402317545143
2.58984375 0.000181836356616955
2.599609375 0.000175195096928338
2.609375 0.000166601267179122
2.619140625 0.000156235760477115
2.62890625 0.000144359772095037
2.638671875 0.000131330578149836
2.6484375 0.000117615553583146
2.658203125 0.000103794025677253
2.66796875 9.0539425293039e-05
2.677734375 7.85856489599973e-05
2.6875 6.86835136614748e-05
2.697265625 6.15441069548073e-05
2.70703125 5.77650412286295e-05
2.716796875 5.77510641093636e-05
2.7265625 6.16488112717088e-05
2.736328125 6.93050344556409e-05
2.74609375 8.02502036667569e-05
2.755859375 9.3718078695195e-05
2.765625 0.000108714295005451
2.775390625 0.00012413080975312
2.78515625 0.000138888512496525
2.794921875 0.00015207962725283
2.8046875 0.000163068774344867
2.814453125 0.000171520784184671
2.82421875 0.00017735437849798
2.833984375 0.000180645504221958
2.84375 0.000181522600926629
2.853515625 0.000180101547404544
2.86328125 0.000176477430709926
2.873046875 0.000170748870666816
2.8828125 0.000163048105044524
2.892578125 0.000153573046949094
2.90234375 0.000142619006084246
2.912109375 0.000130597364556359
2.921875 0.000118035643226062
2.931640625 0.000105565666948395
2.94140625 9.39052671438032e-05
2.951171875 8.38274538261329e-05
2.9609375 7.61064096335929e-05
2.970703125 7.1441670158536e-05
2.98046875 7.03752634587113e-05
2.990234375 7.32154438052628e-05
3 7.9973756145959e-05
3.009765625 9.03245429128838e-05
3.01953125 0.00010360141346775
3.029296875 0.000118845501254987
3.0390625 0.000134916902945387
3.048828125 0.00015065592980171
3.05859375 0.000165041883094191
3.068359375 0.000177302302611564
3.078125 0.000186963269924296
3.087890625 0.000193836031759565
3.09765625 0.000197935825921519
3.107421875 0.000199365762821203
3.1171875 0.000198223779938099
3.126953125 0.000194569030028883
3.13671875 0.000188446473028879
3.146484375 0.00017993853002791
3.15625 0.000169203397501485
3.166015625 0.000156492438192267
3.17578125 0.000142169239113919
3.185546875 0.000126733295688841
3.1953125 0.000110827765077443
3.205078125 9.52197874155327e-05
3.21484375 8.0761384256833e-05
3.224609375 6.83421965404108e-05
3.234375 5.88272454835657e-05
3.244140625 5.29662679122494e-05
3.25390625 5.12888854408029e-05
3.263671875 5.40197317091691e-05
3.2734375 6.1028056439884e-05
3.283203125 7.18090518206823e-05
3.29296875 8.55111971805787e-05
3.302734375 0.000101026764169825
3.3125 0.000117132951316958
3.322265625 0.000132659362140514
3.33203125 0.000146649164076727
3.341796875 0.000158461449249044
3.3515625 0.000167783661541861
3.361328125 0.000174563129324797
3.37109375 0.000178884376301744
3.380859375 0.000180845287338612
3.390625 0.000180496880426953
3.400390625 0.000177858853692512
3.41015625 0.000172963137468801
3.419921875 0.000165888038735282
3.4296875 0.000156788956078709
3.439453125 0.000145933046440817
3.44921875 0.000133723581707579
3.458984375 0.000120703368242907
3.46875 0.000107544585859433
3.478515625 9.50325695624573e-05
3.48828125 8.40319182876726e-05
3.498046875 7.54201343074981e-05
3.5078125 6.99974269546856e-05
3.517578125 6.839178391583e-05
3.52734375 7.09670075062165e-05
3.537109375 7.77436528257374e-05
3.546875 8.83550451124487e-05
3.556640625 0.00010205188130734
3.56640625 0.000117762484564146
3.576171875 0.000134227939304226
3.5859375 0.000150201006880336
3.595703125 0.000164632137560122
3.60546875 0.000176777981129737
3.615234375 0.000186232172150292
3.625 0.000192883629301285
3.634765625 0.000196804130757351
3.64453125 0.000198112482624693
3.654296875 0.000196884296457199
3.6640625 0.000193137886344011
3.673828125 0.000186879424764277
3.68359375 0.000178162064601956
3.693359375 0.000167119557039246
3.703125 0.000153983250963502
3.712890625 0.000139110781466978
3.72265625 0.000123017488803782
3.732421875 0.000106383428207257
3.7421875 9.00298019247622e-05
3.751953125 7.48767722359203e-05
3.76171875 6.18926543549039e-05
3.771484375 5.2023406789887e-05
3.78125 4.60862032912827e-05
3.791015625 4.46478419358836e-05
3.80078125 4.79305697220595e-05
3.810546875 5.57562353196205e-05
3.8203125 6.75243099583172e-05
3.830078125 8.22501493849522e-05
3.83984375 9.86810346119454e-05
3.849609375 0.000115466947768607
3.859375 0.000131357893097761
3.869140625 0.000145381466496507
3.87890625 0.000156936596879644
3.888671875 0.000165784388550099
3.8984375 0.000171954452436321
3.908203125 0.00017559449551408
3.91796875 0.000176831923344549
3.927734375 0.000175724598980992
3.9375 0.000172297471341332
3.947265625 0.000166595073106591
3.95703125 0.000158712878490092
3.966796875 0.000148826231166501
3.9765625 0.000137226440127555
3.986328125 0.000124346473000918
3.99609375 0.000110766401114852
};
\end{axis}

\end{tikzpicture}

==> plots/p_nsequadtns-N2-tE6.0-Nts1024-bccomg3.0.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=6,
ymin=0.0012, ymax=0.0028,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, red]
table {%
0.005859375 0.00269172420051011
0.03515625 0.00261889708845293
0.064453125 0.00242449412719735
0.09375 0.00223877214690521
0.123046875 0.00208330614272081
0.15234375 0.00195728815116115
0.181640625 0.0018504999239058
0.2109375 0.00175413256478432
0.240234375 0.00167820509345082
0.26953125 0.00163081763453703
0.298828125 0.00160064899852568
0.328125 0.00158287078870839
0.357421875 0.00157449517112902
0.38671875 0.00157235534197537
0.416015625 0.00157361892438196
0.4453125 0.00157486571916963
0.474609375 0.00157271905532301
0.50390625 0.00156549442913781
0.533203125 0.00155426553323785
0.5625 0.00154212156476195
0.591796875 0.00153310375376237
0.62109375 0.00153041759687855
0.650390625 0.00153352170742163
0.6796875 0.00153890055189191
0.708984375 0.0015441622367649
0.73828125 0.00154902771173472
0.767578125 0.00155304762877632
0.796875 0.0015561749605722
0.826171875 0.00155803120596043
0.85546875 0.00155809055955509
0.884765625 0.00155560134338152
0.9140625 0.00155007400051683
0.943359375 0.00154146566918
0.97265625 0.00153032478085843
1.001953125 0.00151765105181708
1.03125 0.00150465608169595
1.060546875 0.00149241642322164
1.08984375 0.00148163108721216
1.119140625 0.00147249952117766
1.1484375 0.00146479305558179
1.177734375 0.00145802797734274
1.20703125 0.00145168895582291
1.236328125 0.00144540220557418
1.265625 0.00143900876780859
1.294921875 0.00143254148202511
1.32421875 0.00142614151268484
1.353515625 0.00141996888868132
1.3828125 0.0014141393820183
1.412109375 0.00140870189999398
1.44140625 0.00140366205625101
1.470703125 0.00139903280611224
1.5 0.00139488312990869
1.529296875 0.00139136065493504
1.55859375 0.00138867534169337
1.587890625 0.00138705159927809
1.6171875 0.00138667139865162
1.646484375 0.00138763383045901
1.67578125 0.00138993997048808
1.705078125 0.00139350397520447
1.734375 0.00139818806185607
1.763671875 0.00140384994743642
1.79296875 0.00141037997495941
1.822265625 0.00141771415924786
1.8515625 0.00142582745452882
1.880859375 0.00143471620596809
1.91015625 0.00144437394011301
1.939453125 0.00145476787771993
1.96875 0.0014658279228054
1.998046875 0.00147745190020207
2.02734375 0.0014895211855913
2.056640625 0.00150191949849909
2.0859375 0.00151454850159644
2.115234375 0.0015273312896195
2.14453125 0.00154020411215468
2.173828125 0.00155310682879324
2.203125 0.00156597431849054
2.232421875 0.00157872873908118
2.26171875 0.00159127448025174
2.291015625 0.00160349965219659
2.3203125 0.0016152917492661
2.349609375 0.00162655410294094
2.37890625 0.00163721297456497
2.408203125 0.00164721598620508
2.4375 0.00165652682650844
2.466796875 0.00166511547114855
2.49609375 0.00167294765263689
2.525390625 0.00167998058297006
2.5546875 0.001686163577841
2.583984375 0.00169144128762591
2.61328125 0.00169575959084217
2.642578125 0.00169907179402087
2.671875 0.00170134206290453
2.701171875 0.00170254555499885
2.73046875 0.0017026661551482
2.759765625 0.00170169340052207
2.7890625 0.00169962032544885
2.818359375 0.00169644320786543
2.84765625 0.00169216356917788
2.876953125 0.00168679206785366
2.90625 0.00168035294242033
2.935546875 0.00167288731560968
2.96484375 0.00166445419118021
2.994140625 0.00165512897798391
3.0234375 0.00164500033125339
3.052734375 0.00163416654039674
3.08203125 0.00162273255665278
3.111328125 0.00161080825608949
3.140625 0.00159850793599797
3.169921875 0.00158595054713985
3.19921875 0.00157325990469173
3.228515625 0.0015605641753112
3.2578125 0.00154799426248109
3.287109375 0.00153568114397786
3.31640625 0.00152375257188652
3.345703125 0.00151232971081482
3.375 0.0015015242473002
3.404296875 0.00149143631145583
3.43359375 0.0014821532993392
3.462890625 0.00147374945968551
3.4921875 0.00146628598373862
3.521484375 0.00145981134227052
3.55078125 0.00145436171734384
3.580078125 0.00144996150547472
3.609375 0.00144662395368914
3.638671875 0.00144435199990356
3.66796875 0.00144313933357587
3.697265625 0.00144297160667764
3.7265625 0.00144382764844824
3.755859375 0.00144568050432787
3.78515625 0.00144849814638857
3.814453125 0.0014522437835139
3.84375 0.00145687580743569
3.873046875 0.00146234750790915
3.90234375 0.00146860674510472
3.931640625 0.00147559576551185
3.9609375 0.00148325129604063
3.990234375 0.00149150497104355
4.01953125 0.00150028406598592
4.048828125 0.00150951245197191
4.078125 0.00151911165991407
4.107421875 0.00152900194876676
4.13671875 0.00153910329848576
4.166015625 0.00154933628022549
4.1953125 0.00155962278267766
4.224609375 0.00156988658689393
4.25390625 0.00158005378441168
4.283203125 0.00159005303170071
4.3125 0.00159981563595381
4.341796875 0.00160927547637642
4.37109375 0.00161836878219512
4.400390625 0.00162703381068291
4.4296875 0.00163521048793167
4.458984375 0.00164284008474488
4.48828125 0.00164986499649959
4.517578125 0.0016562286805781
4.546875 0.00166187578248535
4.576171875 0.0016667524575527
4.60546875 0.0016708068762106
4.634765625 0.00167398988978484
4.6640625 0.00167625583102056
4.693359375 0.00167756342576451
4.72265625 0.00167787679633301
4.751953125 0.00167716653863122
4.78125 0.00167541085249174
4.810546875 0.00167259669749175
4.83984375 0.00166872093712034
4.869140625 0.00166379142446197
4.8984375 0.00165782797527716
4.927734375 0.00165086317064508
4.95703125 0.00164294293159298
4.986328125 0.0016341268117473
5.015625 0.00162448796063622
5.044921875 0.00161411271955734
5.07421875 0.00160309982447793
5.103515625 0.00159155920670174
5.1328125 0.00157961040241772
5.162109375 0.00156738060591132
5.19140625 0.00155500242638131
5.220703125 0.00154261143182453
5.25 0.0015303435820222
5.279296875 0.00151833266306776
5.30859375 0.00150670783621579
5.337890625 0.00149559140355911
5.3671875 0.00148509687387366
5.396484375 0.00147532738634393
5.42578125 0.00146637452171482
5.455078125 0.00145831750298389
5.484375 0.00145122276433319
5.513671875 0.0014451438492091
5.54296875 0.00144012158717473
5.572265625 0.00143618449414273
5.6015625 0.0014333493407655
5.630859375 0.00143162183785389
5.66015625 0.00143099739429956
5.689453125 0.00143146191081063
5.71875 0.00143299258102032
5.748046875 0.00143555867927087
5.77734375 0.0014391223212228
5.806640625 0.00144363918944555
5.8359375 0.00144905922043544
5.865234375 0.00145532725305717
5.89453125 0.00146238364036251
5.923828125 0.00147016482798697
5.953125 0.00147860390269262
5.982421875 0.00148763111433831
};
\end{axis}

\end{tikzpicture}

==> plots/v_drivcav-N20-tE20.0-Nts4096-bccomg4.0.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=20,
ymin=-0.4, ymax=0.5,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [thick, red]
table {%
0.0048828125 -0.348665081905895
0.029296875 -0.348292076149158
0.0537109375 -0.347963634206056
0.078125 -0.347690708844785
0.1025390625 -0.347459960537118
0.126953125 -0.347255800537857
0.1513671875 -0.347067096002111
0.17578125 -0.346886950739006
0.2001953125 -0.346711023194482
0.224609375 -0.346536595111068
0.2490234375 -0.346362491559809
0.2734375 -0.346189188138274
0.2978515625 -0.346018640355717
0.322265625 -0.345853847652202
0.3466796875 -0.345698421120277
0.37109375 -0.345556364128284
0.3955078125 -0.34543207267515
0.419921875 -0.345330422092925
0.4443359375 -0.34525680859383
0.46875 -0.345217098284721
0.4931640625 -0.345217500602353
0.517578125 -0.345264386902959
0.5419921875 -0.345364050232211
0.56640625 -0.345522393683023
0.5908203125 -0.345744552430215
0.615234375 -0.346034478776364
0.6396484375 -0.346394530331691
0.6640625 -0.346825095775947
0.6884765625 -0.34732427990613
0.712890625 -0.347887659189585
0.7373046875 -0.348508113414237
0.76171875 -0.349175735475004
0.7861328125 -0.349877816391195
0.810546875 -0.350598895551205
0.8349609375 -0.351320859272041
0.859375 -0.352023067679888
0.8837890625 -0.352682493138554
0.908203125 -0.353273862597511
0.9326171875 -0.353769808053205
0.95703125 -0.354141039344781
0.9814453125 -0.354356558336452
1.005859375 -0.354383932387424
1.0302734375 -0.354189639664017
1.0546875 -0.353739492247223
1.0791015625 -0.352999137450169
1.103515625 -0.351934633933955
1.1279296875 -0.350513096217375
1.15234375 -0.3487033975794
1.1767578125 -0.346476916216857
1.201171875 -0.343808302942571
1.2255859375 -0.340676241713892
1.25 -0.337064168326717
1.2744140625 -0.332960909092751
1.298828125 -0.328361201248106
1.3232421875 -0.323266060683126
1.34765625 -0.317682970174325
1.3720703125 -0.311625871846411
1.396484375 -0.305114959782461
1.4208984375 -0.298176280963646
1.4453125 -0.290841163588945
1.4697265625 -0.283145500273265
1.494140625 -0.275128919249608
1.5185546875 -0.266833879697527
1.54296875 -0.258304728235252
1.5673828125 -0.249586753035304
1.591796875 -0.240725270329023
1.6162109375 -0.231764775328102
1.640625 -0.222748185677918
1.6650390625 -0.213716200324117
1.689453125 -0.204706790151551
1.7138671875 -0.195754829234603
1.73828125 -0.186891867540794
1.7626953125 -0.178146038098751
1.787109375 -0.16954208462367
1.8115234375 -0.16110148995004
1.8359375 -0.15284268177729
1.8603515625 -0.144781290450472
1.884765625 -0.136930433847165
1.9091796875 -0.12930100678851
1.93359375 -0.121901956388711
1.9580078125 -0.114740529872362
1.982421875 -0.107822486974305
2.0068359375 -0.101152274422393
2.03125 -0.0947331645990768
2.0556640625 -0.0885673638570513
2.080078125 -0.082656097914177
2.1044921875 -0.0769996822822957
2.12890625 -0.0715975849945852
2.1533203125 -0.0664484873248149
2.177734375 -0.0615503461443872
2.2021484375 -0.0569004594415164
2.2265625 -0.0524955346701626
2.2509765625 -0.0483317582389538
2.275390625 -0.0444048637036204
2.2998046875 -0.0407101960831129
2.32421875 -0.0372427700776197
2.3486328125 -0.0339973206649879
2.373046875 -0.0309683454096901
2.3974609375 -0.0281501386696569
2.421875 -0.0255368186042434
2.4462890625 -0.0231223483952775
2.470703125 -0.0209005533665612
2.4951171875 -0.0188651357392085
2.51953125 -0.0170096886314348
2.5439453125 -0.015327710654135
2.568359375 -0.0138126221207737
2.5927734375 -0.0124577835280145
2.6171875 -0.0112565166083725
2.6416015625 -0.0102021279339617
2.666015625 -0.00928793477858605
2.6904296875 -0.00850729273365462
2.71484375 -0.00785362442641146
2.7392578125 -0.00732044860626885
2.763671875 -0.00690140884220142
2.7880859375 -0.00659030110353597
2.8125 -0.00638109956769734
2.8369140625 -0.00626798009987375
2.861328125 -0.00624534096954209
2.8857421875 -0.00630782049641149
2.91015625 -0.00645031144467162
2.9345703125 -0.00666797210276564
2.958984375 -0.00695623409143848
2.9833984375 -0.00731080703293666
3.0078125 -0.00772768028743965
3.0322265625 -0.00820312201898545
3.056640625 -0.00873367589238147
3.0810546875 -0.00931615572608838
3.10546875 -0.00994763843482321
3.1298828125 -0.0106254555914155
3.154296875 -0.0113471839222716
3.1787109375 -0.0121106350266078
3.203125 -0.0129138445788828
3.2275390625 -0.0137550612388197
3.251953125 -0.0146327354562966
3.2763671875 -0.0155455083210739
3.30078125 -0.0164922005717053
3.3251953125 -0.0174718018452121
3.349609375 -0.0184834602202726
3.3740234375 -0.0195264720823772
3.3984375 -0.0206002723198375
3.4228515625 -0.0217044248447217
3.447265625 -0.0228386134222518
3.4716796875 -0.0240026327855233
3.49609375 -0.0251963800087863
3.5205078125 -0.0264198461113776
3.544921875 -0.0276731078648153
3.5693359375 -0.0289563197771994
3.59375 -0.0302697062312122
3.6181640625 -0.0316135537544719
3.642578125 -0.0329882034036127
3.6669921875 -0.0343940432461389
3.69140625 -0.0358315009268821
3.7158203125 -0.0373010363089167
3.740234375 -0.0388031341820217
3.7646484375 -0.0403382970353224
3.7890625 -0.0419070378943966
3.8134765625 -0.0435098732268911
3.837890625 -0.0451473159242084
3.8623046875 -0.0468198683698992
3.88671875 -0.048528015607717
3.9111328125 -0.0502722186237921
3.935546875 -0.0520529077577742
3.9599609375 -0.0538704762573159
3.984375 -0.055725273988913
4.0087890625 -0.0576176013163543
4.033203125 -0.0595477031563018
4.0576171875 -0.0615157632192009
4.08203125 -0.0635218984435296
4.1064453125 -0.0655661536326542
4.130859375 -0.0676484963067783
4.1552734375 -0.0697688117875621
4.1796875 -0.0719268985401336
4.2041015625 -0.0741224638059419
4.228515625 -0.0763551195696351
4.2529296875 -0.0786243789130431
4.27734375 -0.0809296528187109
4.3017578125 -0.083270247492793
4.326171875 -0.0856453622818288
4.3505859375 -0.0880540882589869
4.375 -0.0904954075519073
4.3994140625 -0.0929681934761523
4.423828125 -0.0954712115254194
4.4482421875 -0.0980031212519635
4.47265625 -0.100562479049614
4.4970703125 -0.103147741827525
4.521484375 -0.105757271537345
4.5458984375 -0.108389340490845
4.5703125 -0.111042137380989
4.5947265625 -0.113713773898437
4.619140625 -0.116402291818729
4.6435546875 -0.119105670424267
4.66796875 -0.121821834119996
4.6923828125 -0.124548660103399
4.716796875 -0.127283985957148
4.7412109375 -0.130025617046949
4.765625 -0.132771333625959
4.7900390625 -0.135518897570529
4.814453125 -0.138266058697354
4.8388671875 -0.141010560638953
4.86328125 -0.143750146280469
4.8876953125 -0.146482562784733
4.912109375 -0.14920556625331
4.9365234375 -0.151916926087461
4.9609375 -0.154614429124087
4.9853515625 -0.157295883627348
5.009765625 -0.159959123216911
5.0341796875 -0.162602010808834
5.05859375 -0.165222442635967
5.0830078125 -0.167818352401954
5.107421875 -0.170387715607936
5.1318359375 -0.172928554074562
5.15625 -0.175438940665091
5.1806640625 -0.177917004199034
5.205078125 -0.180360934530616
5.2294921875 -0.18276898775236
5.25390625 -0.185139491472262
5.2783203125 -0.187470850102363
5.302734375 -0.189761550087934
5.3271484375 -0.192010164999066
5.3515625 -0.194215360400924
5.3759765625 -0.196375898414761
5.400390625 -0.198490641879821
5.4248046875 -0.20055855802635
5.44921875 -0.202578721573053
5.4736328125 -0.20455031716849
5.498046875 -0.206472641105637
5.5224609375 -0.208345102252224
5.546875 -0.21016722215623
5.5712890625 -0.211938634305521
5.595703125 -0.213659082542344
5.6201171875 -0.215328418656085
5.64453125 -0.216946599199898
5.6689453125 -0.21851368159777
5.693359375 -0.220029819626528
5.7177734375 -0.221495258371686
5.7421875 -0.222910328766142
5.7666015625 -0.224275441826069
5.791015625 -0.225591082699164
5.8154296875 -0.226857804636883
5.83984375 -0.228076222994895
5.8642578125 -0.22924700935556
5.888671875 -0.230370885853373
5.9130859375 -0.23144861976997
5.9375 -0.232481018449835
5.9619140625 -0.233468924572446
5.986328125 -0.234413211801449
6.0107421875 -0.235314780817055
6.03515625 -0.236174555725113
6.0595703125 -0.23699348082495
6.083984375 -0.237772517708788
6.1083984375 -0.238512642658644
6.1328125 -0.239214844301709
6.1572265625 -0.23988012148291
6.181640625 -0.240509481313227
6.2060546875 -0.241103937354102
6.23046875 -0.241664507902132
6.2548828125 -0.242192214343021
6.279296875 -0.242688079549898
6.3037109375 -0.243153126307444
6.328125 -0.243588375749732
6.3525390625 -0.243994845805967
6.376953125 -0.244373549653634
6.4013671875 -0.244725494183396
6.42578125 -0.245051678483527
6.4501953125 -0.245353092354284
6.474609375 -0.245630714864282
6.4990234375 -0.24588551296126
6.5234375 -0.24611844014969
6.5478515625 -0.246330435246603
6.572265625 -0.246522421225767
6.5966796875 -0.246695304158604
6.62109375 -0.246849972258417
6.6455078125 -0.246987295032394
6.669921875 -0.247108122544138
6.6943359375 -0.247213284787457
6.71875 -0.247303591170533
6.7431640625 -0.247379830108103
6.767578125 -0.247442768717849
6.7919921875 -0.247493152616261
6.81640625 -0.2475317058082
6.8408203125 -0.247559130663657
6.865234375 -0.247576107974771
6.8896484375 -0.247583297085753
6.9140625 -0.247581336088139
6.9384765625 -0.247570842073779
6.962890625 -0.247552411438007
6.9873046875 -0.247526620225612
7.01171875 -0.247494024512542
7.0361328125 -0.247455160816482
7.060546875 -0.247410546530064
7.0849609375 -0.24736068037073
7.109375 -0.247306042841758
7.1337890625 -0.247247096699671
7.158203125 -0.247184287423454
7.1826171875 -0.247118043681692
7.20703125 -0.247048777794228
7.2314453125 -0.246976886185325
7.255859375 -0.246902749825827
7.2802734375 -0.246826734662196
7.3046875 -0.246749192030715
7.3291015625 -0.246670459055505
7.353515625 -0.246590859029248
7.3779296875 -0.246510701775918
7.40234375 -0.246430283994996
7.4267578125 -0.246349889586862
7.451171875 -0.246269789959298
7.4755859375 -0.246190244315229
7.5 -0.246111499921834
7.5244140625 -0.246033792361532
7.548828125 -0.245957345765131
7.5732421875 -0.245882373027855
7.59765625 -0.245809076008773
7.6220703125 -0.24573764571436
7.646484375 -0.24566826246686
7.6708984375 -0.245601096058332
7.6953125 -0.245536305891046
7.7197265625 -0.245474041105123
7.744140625 -0.245414440694241
7.7685546875 -0.245357633610165
7.79296875 -0.245303738857074
7.8173828125 -0.245252865576363
7.841796875 -0.245205113122811
7.8662109375 -0.245160571132899
7.890625 -0.245119319586018
7.9150390625 -0.245081428859368
7.939453125 -0.245046959777187
7.9638671875 -0.245015963655056
7.98828125 -0.244988482339815
8.0126953125 -0.2449645482458
8.037109375 -0.244944184387839
8.0615234375 -0.2449274044115
8.0859375 -0.244914212621091
8.1103515625 -0.244904604005774
8.134765625 -0.244898564264042
8.1591796875 -0.244896069826968
8.18359375 -0.244897087880343
8.2080078125 -0.244901576385972
8.232421875 -0.244909484102207
8.2568359375 -0.24492075060386
8.28125 -0.244935306301563
8.3056640625 -0.2449530724606
8.330078125 -0.244973961219318
8.3544921875 -0.24499787560704
8.37890625 -0.245024709561607
8.4033203125 -0.245054347946521
8.427734375 -0.245086666567767
8.4521484375 -0.24512153219042
8.4765625 -0.245158802555109
8.5009765625 -0.245198326394547
8.525390625 -0.245239943450321
8.5498046875 -0.245283484490228
8.57421875 -0.245328771326512
8.5986328125 -0.245375616835402
8.623046875 -0.245423824978409
8.6474609375 -0.24547319082605
8.671875 -0.245523500584518
8.6962890625 -0.245574531626097
8.720703125 -0.245626052524068
8.7451171875 -0.245677823092958
8.76953125 -0.245729594435074
8.7939453125 -0.245781108994188
8.818359375 -0.24583210061744
8.8427734375 -0.245882294626369
8.8671875 -0.245931407898076
8.8916015625 -0.245979148957525
8.916015625 -0.246025218081747
8.9404296875 -0.246069307416927
8.96484375 -0.246111101109004
8.9892578125 -0.246150275448409
9.013671875 -0.246186499029404
9.0380859375 -0.24621943292428
9.0625 -0.246248730872562
9.0869140625 -0.246274039485037
9.111328125 -0.246294998462335
9.1357421875 -0.246311240827485
9.16015625 -0.246322393171696
9.1845703125 -0.246328075912382
9.208984375 -0.246327903562278
9.2333984375 -0.246321485008345
9.2578125 -0.246308423798952
9.2822265625 -0.246288318437918
9.306640625 -0.246260762683754
9.3310546875 -0.246225345852645
9.35546875 -0.246181653123697
9.3798828125 -0.246129265845197
9.404296875 -0.246067761840794
9.4287109375 -0.245996715714794
9.453125 -0.24591569915617
9.4775390625 -0.24582428124113
9.501953125 -0.245722028734661
9.5263671875 -0.245608506391858
9.55078125 -0.245483277260204
9.5751953125 -0.245345902984711
9.599609375 -0.24519594411801
9.6240234375 -0.245032960438094
9.6484375 -0.244856511276782
9.6728515625 -0.244666155862305
9.697265625 -0.244461453679679
9.7216796875 -0.244241964852899
9.74609375 -0.244007250552875
9.7705078125 -0.243756873435315
9.794921875 -0.24349039811257
9.8193359375 -0.243207391663331
9.84375 -0.242907424183807
9.8681640625 -0.242590069383673
9.892578125 -0.242254905229512
9.9169921875 -0.241901514637928
9.94140625 -0.241529486219791
9.9658203125 -0.241138415076229
9.990234375 -0.240727903646099
10.0146484375 -0.240297562603624
10.0390625 -0.239847011803861
10.0634765625 -0.239375881272454
10.087890625 -0.238883812234979
10.1123046875 -0.238370458180018
10.13671875 -0.237835485948953
10.1611328125 -0.237278576844178
10.185546875 -0.236699427746631
10.2099609375 -0.23609775223243
10.234375 -0.235473281677558
10.2587890625 -0.234825766339187
10.283203125 -0.23415497640143
10.3076171875 -0.233460702973447
10.33203125 -0.232742759027631
10.3564453125 -0.232000980266053
10.380859375 -0.231235225903761
10.4052734375 -0.230445379358357
10.4296875 -0.229631348836308
10.4541015625 -0.228793067807618
10.478515625 -0.227930495361851
10.5029296875 -0.227043616440195
10.52734375 -0.226132441939592
10.5517578125 -0.225197008687014
10.576171875 -0.224237379283393
10.6005859375 -0.223253641818536
10.625 -0.222245909460002
10.6494140625 -0.221214319920365
10.673828125 -0.220159034808775
10.6982421875 -0.219080238873855
10.72265625 -0.217978139146237
10.7470703125 -0.216852963989625
10.771484375 -0.215704962070284
10.7958984375 -0.214534401255074
10.8203125 -0.213341567448625
10.8447265625 -0.212126763380263
10.869140625 -0.210890307351381
10.8935546875 -0.209632531953596
10.91796875 -0.208353782767928
10.9423828125 -0.207054417054638
10.966796875 -0.205734802442976
10.9912109375 -0.204395315629536
11.015625 -0.203036341093197
11.0400390625 -0.201658269834145
11.064453125 -0.200261498143779
11.0888671875 -0.198846426411553
11.11328125 -0.197413457974406
11.1376953125 -0.195962998013633
11.162109375 -0.194495452503601
11.1865234375 -0.193011227216124
11.2109375 -0.191510726783826
11.2353515625 -0.189994353825413
11.259765625 -0.188462508135195
11.2841796875 -0.186915585939048
11.30859375 -0.18535397921845
11.3330078125 -0.183778075103976
11.357421875 -0.18218825533935
11.3818359375 -0.180584895816884
11.40625 -0.178968366184847
11.4306640625 -0.177339029527108
11.455078125 -0.17569724211522
11.4794921875 -0.17404335323283
11.50390625 -0.172377705072226
11.5283203125 -0.170700632702619
11.552734375 -0.169012464109653
11.5771484375 -0.167313520305427
11.6015625 -0.165604115508381
11.6259765625 -0.163884557392142
11.650390625 -0.162155147402442
11.6748046875 -0.160416181141234
11.69921875 -0.158667948817016
11.7236328125 -0.156910735760474
11.748046875 -0.155144823004569
11.7724609375 -0.153370487928282
11.796875 -0.151588004963328
11.8212890625 -0.149797646363275
11.845703125 -0.147999683034689
11.8701171875 -0.146194385430074
11.89453125 -0.144382024502642
11.9189453125 -0.142562872723022
11.943359375 -0.140737205158428
11.9677734375 -0.138905300614734
11.9921875 -0.137067442842306
12.0166015625 -0.135223921806378
12.041015625 -0.133375035022893
12.0654296875 -0.131521088960557
12.08984375 -0.129662400509666
12.1142578125 -0.127799298517977
12.138671875 -0.125932125393098
12.1630859375 -0.124061238770212
12.1875 -0.122187013242686
12.2119140625 -0.120309842151719
12.236328125 -0.118430139429243
12.2607421875 -0.116548341486222
12.28515625 -0.11466490913571
12.3095703125 -0.112780329537033
12.333984375 -0.110895118144015
12.3583984375 -0.109009820636427
12.3828125 -0.107125014809575
12.4072265625 -0.105241312393051
12.431640625 -0.103359360764938
12.4560546875 -0.101479844524057
12.48046875 -0.0996034868787973
12.5048828125 -0.0977310508080855
12.529296875 -0.0958633399476463
12.5537109375 -0.0940011991537396
12.578125 -0.0921455146967573
12.6025390625 -0.0902972140391776
12.626953125 -0.0884572651560615
12.6513671875 -0.0866266753624329
12.67578125 -0.0848064896193272
12.7001953125 -0.0829977883003667
12.724609375 -0.0812016844120109
12.7490234375 -0.0794193202733063
12.7734375 -0.077651863674522
12.7978515625 -0.0759005035479738
12.822265625 -0.0741664451975961
12.8466796875 -0.0724509051463638
12.87109375 -0.0707551056713423
12.8955078125 -0.0690802691047916
12.919921875 -0.0674276119857199
12.9443359375 -0.0657983391495094
12.96875 -0.0641936378434364
12.9931640625 -0.062614671953383
13.017578125 -0.0610625764218923
13.0419921875 -0.0595384519303273
13.06640625 -0.0580433599086996
13.0908203125 -0.0565783179263374
13.115234375 -0.0551442955052993
13.1396484375 -0.053742210386868
13.1640625 -0.0523729252701212
13.1884765625 -0.0510372450307107
13.212890625 -0.0497359144179903
13.2373046875 -0.0484696162201079
13.26171875 -0.0472389698790902
13.2861328125 -0.0460445305325112
13.310546875 -0.0448867884542259
13.3349609375 -0.0437661688644225
13.359375 -0.0426830320786144
13.3837890625 -0.0416376739660253
13.408203125 -0.0406303266899005
13.4326171875 -0.0396611597052687
13.45703125 -0.0387302809930853
13.4814453125 -0.037837738513364
13.505859375 -0.0369835218632461
13.5302734375 -0.0361675641285232
13.5546875 -0.0353897439190785
13.5791015625 -0.0346498875791673
13.603515625 -0.0339477715630453
13.6279296875 -0.0332831249644782
13.65234375 -0.0326556321861582
13.6767578125 -0.0320649357311939
13.701171875 -0.0315106390949681
13.7255859375 -0.0309923097316074
13.75 -0.03050948206566
13.7744140625 -0.0300616605167086
13.798828125 -0.0296483225030436
13.8232421875 -0.0292689213901969
13.84765625 -0.0289228893516031
13.8720703125 -0.0286096401115639
13.896484375 -0.028328571545026
13.9208984375 -0.0280790681145359
13.9453125 -0.0278605031310478
13.9697265625 -0.0276722408323547
13.994140625 -0.0275136382797355
14.0185546875 -0.0273840470798505
14.04296875 -0.027282814944354
14.0673828125 -0.0272092871039472
14.091796875 -0.0271628075963732
14.1162109375 -0.0271427204490545
14.140625 -0.0271483707768339
14.1650390625 -0.0271791058136645
14.189453125 -0.0272342758944105
14.2138671875 -0.0273132353995372
14.23828125 -0.0274153436715827
14.2626953125 -0.0275399659084649
14.287109375 -0.027686474035039
14.3115234375 -0.0278542475512323
14.3359375 -0.0280426743525705
14.3603515625 -0.0282511515173886
14.384765625 -0.0284790860539147
14.4091796875 -0.0287258956004517
14.43359375 -0.0289910090723084
14.4580078125 -0.0292738672499696
14.482421875 -0.0295739233044463
14.5068359375 -0.0298906432570435
14.53125 -0.0302235063723802
14.5556640625 -0.0305720054848967
14.580078125 -0.0309356472602789
14.6044921875 -0.0313139523942799
14.62890625 -0.0317064557523571
14.6533203125 -0.0321127064538355
14.677734375 -0.0325322679048125
14.7021484375 -0.032964717784173
14.7265625 -0.0334096479867375
14.7509765625 -0.0338666645278018
14.775390625 -0.0343353874126781
14.7998046875 -0.0348154504747612
14.82421875 -0.0353065011852198
14.8486328125 -0.0358082004370461
14.873046875 -0.0363202223059987
14.8974609375 -0.0368422537905688
14.921875 -0.0373739945330745
14.9462890625 -0.0379151565236708
14.970703125 -0.0384654637891152
14.9951171875 -0.0390246520679928
15.01953125 -0.0395924684741667
15.0439453125 -0.0401686711502097
15.068359375 -0.0407530289126453
15.0927734375 -0.0413453208908335
15.1171875 -0.0419453361614152
15.1416015625 -0.0425528733802353
15.166015625 -0.0431677404135958
15.1904296875 -0.043789753970766
15.21484375 -0.0444187392395059
15.2392578125 -0.0450545295262774
15.263671875 -0.0456969659027587
15.2880859375 -0.0463458968600135
15.3125 -0.0470011779715708
15.3369140625 -0.0476626715664951
15.361328125 -0.0483302464133324
15.3857421875 -0.0490037774155495
15.41015625 -0.0496831453191088
15.4345703125 -0.0503682364324629
15.458984375 -0.0510589423592347
15.4833984375 -0.0517551597436801
15.5078125 -0.0524567900288875
15.5322265625 -0.0531637392276913
15.556640625 -0.0538759177059399
15.5810546875 -0.0545932399780775
15.60546875 -0.0553156245144864
15.6298828125 -0.0560429935603247
15.654296875 -0.0567752729653256
15.6787109375 -0.0575123920240729
15.703125 -0.0582542833261306
15.7275390625 -0.0590008826154006
15.751953125 -0.0597521286579545
15.7763671875 -0.060507963117646
15.80078125 -0.0612683304385845
15.8251953125 -0.0620331777336755
15.849609375 -0.0628024546782244
15.8740234375 -0.0635761134077302
15.8984375 -0.064354108418846
15.9228515625 -0.0651363964724473
15.947265625 -0.0659229364979055
15.9716796875 -0.0667136894974355
15.99609375 -0.0675086184495541
16.0205078125 -0.0683076882105821
16.044921875 -0.0691108654132245
16.0693359375 -0.0699181183612226
16.09375 -0.0707294169191382
16.1181640625 -0.0715447323962668
16.142578125 -0.0723640374238747
16.1669921875 -0.0731873058248717
16.19140625 -0.0740145124751486
16.2158203125 -0.0748456331559188
16.240234375 -0.0756806443963453
16.2646484375 -0.0765195233061284
16.2890625 -0.0773622473974944
16.3134765625 -0.0782087943964419
16.337890625 -0.0790591420430805
16.3623046875 -0.0799132678811139
16.38671875 -0.0807711490367167
16.4111328125 -0.0816327619870957
16.435546875 -0.0824980823193258
16.4599609375 -0.0833670844801143
16.484375 -0.084239741517322
16.5087890625 -0.0851160248142841
16.533203125 -0.085995903817987
16.5576171875 -0.0868793457622939
16.58203125 -0.0877663153876582
16.6064453125 -0.088656774658549
16.630859375 -0.0895506824801186
16.6552734375 -0.090447994415474
16.6796875 -0.091348662405091
16.7041015625 -0.092252634489623
16.728515625 -0.0931598545375768
16.7529296875 -0.0940702619789377
16.77734375 -0.0949837915460417
16.8017578125 -0.0959003730225831
16.826171875 -0.096819931001582
16.8505859375 -0.097742384653092
16.875 -0.0986676475020077
16.8994140625 -0.0995956272164417
16.923828125 -0.100526225406596
16.9482421875 -0.101459337434227
16.97265625 -0.102394852232296
16.9970703125 -0.103332652134438
17.021484375 -0.10427261271353
17.0458984375 -0.105214602628589
17.0703125 -0.106158483478997
17.0947265625 -0.107104109664948
17.119140625 -0.108051328252796
17.1435546875 -0.108999978843941
17.16796875 -0.109949893445823
17.1923828125 -0.110900896343264
17.216796875 -0.111852803968677
17.2412109375 -0.11280542476937
17.265625 -0.113758559070104
17.2900390625 -0.114711998929305
17.314453125 -0.115665527987056
17.3388671875 -0.116618921303239
17.36328125 -0.117571945184119
17.3876953125 -0.118524356995854
17.412109375 -0.119475904963444
17.4365234375 -0.120426327953831
17.4609375 -0.121375355242056
17.4853515625 -0.122322706259494
17.509765625 -0.123268090323494
17.5341796875 -0.124211206348023
17.55859375 -0.125151742535134
17.5830078125 -0.126089376047449
17.607421875 -0.127023772662191
17.6318359375 -0.127954586407587
17.65625 -0.128881459182936
17.6806640625 -0.129804020363955
17.705078125 -0.130721886395411
17.7294921875 -0.131634660373504
17.75390625 -0.132541931620833
17.7783203125 -0.133443275257165
17.802734375 -0.134338251769582
17.8271484375 -0.135226406586105
17.8515625 -0.136107269657052
17.8759765625 -0.136980355048891
17.900390625 -0.137845160555539
17.9248046875 -0.138701167332522
17.94921875 -0.139547839559402
17.9736328125 -0.140384624136424
17.998046875 -0.14121095042132
18.0224609375 -0.142026230012439
18.046875 -0.14282985658454
18.0712890625 -0.143621205783672
18.095703125 -0.144399635187604
18.1201171875 -0.145164484338371
18.14453125 -0.145915074853426
18.1689453125 -0.146650710621972
18.193359375 -0.147370678092834
18.2177734375 -0.148074246660259
18.2421875 -0.148760669153854
18.2666015625 -0.149429182438644
18.291015625 -0.150079008131113
18.3154296875 -0.15070935343669
18.33984375 -0.151319412114042
18.3642578125 -0.151908365570862
18.388671875 -0.152475384095825
18.4130859375 -0.153019628230447
18.4375 -0.153540250284474
18.4619140625 -0.154036395997474
18.486328125 -0.1545072063488
18.5107421875 -0.154951819517232
18.53515625 -0.155369372990821
18.5595703125 -0.155759005826355
18.583984375 -0.15611986105704
18.6083984375 -0.156451088245657
18.6328125 -0.156751846179332
18.6572265625 -0.157021305700686
18.681640625 -0.157258652668786
18.7060546875 -0.15746309104172
18.73046875 -0.157633846071156
18.7548828125 -0.157770167597545
18.779296875 -0.157871333433048
18.8037109375 -0.157936652817404
18.828125 -0.157965469930404
18.8525390625 -0.157957167442843
18.876953125 -0.157911170086126
18.9013671875 -0.157826948219156
18.92578125 -0.157704021369561
18.9501953125 -0.157541961724936
18.974609375 -0.15734039754845
18.9990234375 -0.157099016492219
19.0234375 -0.156817568780787
19.0478515625 -0.156495870236592
19.072265625 -0.156133805118807
19.0966796875 -0.155731328746867
19.12109375 -0.155288469880245
19.1455078125 -0.154805332826513
19.169921875 -0.154282099250692
19.1943359375 -0.153719029659958
19.21875 -0.15311646453944
19.2431640625 -0.152474825116728
19.267578125 -0.151794613734786
19.2919921875 -0.151076413815704
19.31640625 -0.150320889400356
19.3408203125 -0.149528784252258
19.365234375 -0.148700920517061
19.3896484375 -0.147838196932876
19.4140625 -0.14694158659012
19.4384765625 -0.146012134243399
19.462890625 -0.145050953181982
19.4873046875 -0.14405922166921
19.51171875 -0.143038178965128
19.5361328125 -0.141989120950631
19.560546875 -0.140913395375062
19.5849609375 -0.13981239675296
19.609375 -0.138687560939167
19.6337890625 -0.137540359414751
19.658203125 -0.136372293319224
19.6826171875 -0.135184887267417
19.70703125 -0.133979682991709
19.7314453125 -0.132758232852504
19.755859375 -0.131522093261536
19.7802734375 -0.130272818063928
19.8046875 -0.129011951925955
19.8291015625 -0.127741023775703
19.853515625 -0.126461540344122
19.8779296875 -0.12517497985326
19.90234375 -0.123882785897718
19.9267578125 -0.122586361563759
19.951171875 -0.121287063828768
19.9755859375 -0.119986198281284
20 -0.118685014199034
};
\addplot [thick, red]
table {%
0.0048828125 -0.385228911813353
0.029296875 -0.384662976577136
0.0537109375 -0.384074916762052
0.078125 -0.383470875757057
0.1025390625 -0.382844540624344
0.126953125 -0.38218742574671
0.1513671875 -0.381494380387953
0.17578125 -0.380765068526473
0.2001953125 -0.380003012446324
0.224609375 -0.379213825558661
0.2490234375 -0.378403661898944
0.2734375 -0.377578247003722
0.2978515625 -0.376742467587454
0.322265625 -0.375900370840624
0.3466796875 -0.37505540833122
0.37109375 -0.374210759866823
0.3955078125 -0.373369586877229
0.419921875 -0.372535123016385
0.4443359375 -0.371710605900783
0.46875 -0.370899134335903
0.4931640625 -0.370103551216503
0.517578125 -0.369326409145821
0.5419921875 -0.368570018826822
0.56640625 -0.367836545122786
0.5908203125 -0.367128107143893
0.615234375 -0.366446845597117
0.6396484375 -0.365794935134126
0.6640625 -0.36517453953658
0.6884765625 -0.364587729368784
0.712890625 -0.364036396783431
0.7373046875 -0.363522202979739
0.76171875 -0.363046579571572
0.7861328125 -0.362610782283326
0.810546875 -0.36221597392518
0.8349609375 -0.361863302286954
0.859375 -0.361553941630045
0.8837890625 -0.361289082084563
0.908203125 -0.361069872501224
0.9326171875 -0.360897339875583
0.95703125 -0.360772314949772
0.9814453125 -0.360695386948571
1.005859375 -0.360666894586669
1.0302734375 -0.360686942980516
1.0546875 -0.360755423963135
1.0791015625 -0.360872014125913
1.103515625 -0.361036130107938
1.1279296875 -0.361246830730518
1.15234375 -0.361502666179841
1.1767578125 -0.361801482064476
1.201171875 -0.362140189106708
1.2255859375 -0.362514507805647
1.25 -0.362918693671311
1.2744140625 -0.363345245434337
1.298828125 -0.363784598494736
1.3232421875 -0.364224809887197
1.34765625 -0.364651248478599
1.3720703125 -0.365046312852592
1.396484375 -0.365389206915177
1.4208984375 -0.365655807893834
1.4453125 -0.365818662397402
1.4697265625 -0.365847143588181
1.494140625 -0.365707796420966
1.5185546875 -0.365364888196956
1.54296875 -0.364781168199685
1.5673828125 -0.363918823319326
1.591796875 -0.362740597758653
1.6162109375 -0.361211026575773
1.640625 -0.359297717799867
1.6650390625 -0.356972608588729
1.689453125 -0.354213118733833
1.7138671875 -0.351003129803396
1.73828125 -0.347333729305782
1.7626953125 -0.3432036748141
1.787109375 -0.338619551265584
1.8115234375 -0.333595614071801
1.8359375 -0.328153329946211
1.8603515625 -0.32232064535687
1.884765625 -0.316131028207143
1.9091796875 -0.309622340742879
1.93359375 -0.302835609892172
1.9580078125 -0.295813764608368
1.982421875 -0.288600408023937
2.0068359375 -0.281238685512647
2.03125 -0.273770298767584
2.0556640625 -0.266234701833313
2.080078125 -0.258668499095821
2.1044921875 -0.251105049096198
2.12890625 -0.243574263217504
2.1533203125 -0.236102576100356
2.177734375 -0.22871305599803
2.2021484375 -0.221425618639457
2.2265625 -0.214257307482009
2.2509765625 -0.207222606007321
2.275390625 -0.200333753104257
2.2998046875 -0.193601039566888
2.32421875 -0.187033071260213
2.3486328125 -0.180636991641974
2.373046875 -0.174418662371831
2.3974609375 -0.16838280526811
2.421875 -0.162533111749939
2.4462890625 -0.156872327233342
2.470703125 -0.151402318010361
2.4951171875 -0.146124127297753
2.51953125 -0.141038025778663
2.5439453125 -0.136143560415612
2.568359375 -0.131439603844458
2.5927734375 -0.126924405431693
2.6171875 -0.122595644167961
2.6416015625 -0.118450482984998
2.666015625 -0.114485623779427
2.6904296875 -0.110697362338549
2.71484375 -0.10708164241773
2.7392578125 -0.103634108350449
2.763671875 -0.100350155728707
2.7880859375 -0.0972249798376559
2.8125 -0.0942536216438588
2.8369140625 -0.0914310112139428
2.861328125 -0.0887520084813919
2.8857421875 -0.0862114412914883
2.91015625 -0.0838041406483937
2.9345703125 -0.0815249730751559
2.958984375 -0.0793688699863314
2.9833984375 -0.0773308539711905
3.0078125 -0.0754060618967729
3.0322265625 -0.073589764765561
3.056640625 -0.0718773843005467
3.0810546875 -0.0702645062777879
3.10546875 -0.0687468906790025
3.1298828125 -0.0673204787900537
3.154296875 -0.0659813974214794
3.1787109375 -0.0647259604715751
3.203125 -0.0635506680887493
3.2275390625 -0.0624522037169542
3.251953125 -0.0614274293254241
3.2763671875 -0.0604733791321867
3.30078125 -0.0595872521303586
3.3251953125 -0.0587664037182956
3.349609375 -0.058008336720241
3.3740234375 -0.0573106920644774
3.3984375 -0.0566712393623021
3.4228515625 -0.0560878676045428
3.447265625 -0.0555585761637023
3.4716796875 -0.0550814662602517
3.49609375 -0.0546547330214823
3.5205078125 -0.0542766582316222
3.544921875 -0.0539456038428552
3.5693359375 -0.0536600062890143
3.59375 -0.0534183716173041
3.6181640625 -0.0532192714288009
3.642578125 -0.0530613395958992
3.6669921875 -0.0529432697045332
3.69140625 -0.0528638131511855
3.7158203125 -0.0528217778094747
3.740234375 -0.0528160271687522
3.7646484375 -0.0528454798376607
3.7890625 -0.0529091092992078
3.8134765625 -0.0530059438005761
3.837890625 -0.0531350662606606
3.8623046875 -0.0532956140811628
3.88671875 -0.0534867787529117
3.9111328125 -0.0537078051576821
3.935546875 -0.0539579904769675
3.9599609375 -0.0542366826326488
3.984375 -0.054543278199769
4.0087890625 -0.0548772197483981
4.033203125 -0.0552379925892291
4.0576171875 -0.0556251209156803
4.08203125 -0.0560381633533374
4.1064453125 -0.0564767079451764
4.130859375 -0.0569403666177085
4.1552734375 -0.0574287691887037
4.1796875 -0.0579415569913079
4.2041015625 -0.058478376201911
4.228515625 -0.0590388709700356
4.2529296875 -0.0596226764577137
4.27734375 -0.0602294119033088
4.3017578125 -0.0608586738302717
4.326171875 -0.0615100295250633
4.3505859375 -0.0621830109100526
4.375 -0.062877108936497
4.3994140625 -0.0635917686195364
4.423828125 -0.0643263848311618
4.4482421875 -0.0650802989582023
4.47265625 -0.0658527965202976
4.4970703125 -0.0666431058275857
4.521484375 -0.0674503977394694
4.5458984375 -0.0682737865645792
4.5703125 -0.0691123321183707
4.5947265625 -0.0699650429292196
4.619140625 -0.070830880557204
4.6435546875 -0.0717087649628261
4.66796875 -0.0725975808367105
4.6923828125 -0.0734961847766973
4.716796875 -0.0744034131768322
4.7412109375 -0.0753180906740915
4.765625 -0.0762390389842413
4.7900390625 -0.0771650859482271
4.814453125 -0.0780950746054146
4.8388671875 -0.0790278721097363
4.86328125 -0.0799623783093645
4.8876953125 -0.0808975338195976
4.912109375 -0.0818323274316931
4.9365234375 -0.0827658027172111
4.9609375 -0.0836970637071847
4.9853515625 -0.0846252795478689
5.009765625 -0.0855496880592813
5.0341796875 -0.0864695981486989
5.05859375 -0.0873843910582788
5.0830078125 -0.0882935204533506
5.107421875 -0.0891965113851202
5.1318359375 -0.0900929581877788
5.15625 -0.0909825213945888
5.1806640625 -0.0918649237794573
5.205078125 -0.0927399456490918
5.2294921875 -0.0936074195250892
5.25390625 -0.0944672243646126
5.2783203125 -0.0953192794721478
5.302734375 -0.0961635382529123
5.3271484375 -0.0969999819510581
5.3515625 -0.0978286135031566
5.3759765625 -0.0986494516206476
5.400390625 -0.0994625251948385
5.4248046875 -0.100267868096255
5.44921875 -0.101065514417836
5.4736328125 -0.10185549419033
5.498046875 -0.10263782957913
5.5224609375 -0.103412531556028
5.546875 -0.104179597027242
5.5712890625 -0.104939006391005
5.595703125 -0.1056907214938
5.6201171875 -0.106434683953581
5.64453125 -0.107170813820346
5.6689453125 -0.107899008548585
5.693359375 -0.108619142261521
5.7177734375 -0.109331065293035
5.7421875 -0.110034603999097
5.7666015625 -0.110729560835952
5.791015625 -0.111415714706771
5.8154296875 -0.112092821581913
5.83984375 -0.112760615399957
5.8642578125 -0.113418809257371
5.888671875 -0.114067096893866
5.9130859375 -0.114705154478225
5.9375 -0.115332642695597
5.9619140625 -0.115949209132226
5.986328125 -0.116554490947168
6.0107421875 -0.117148117813425
6.03515625 -0.117729715102982
6.0595703125 -0.11829890728238
6.083984375 -0.118855321477628
6.1083984375 -0.119398591160531
6.1328125 -0.119928359902806
6.1572265625 -0.120444285140384
6.181640625 -0.120946041888211
6.2060546875 -0.121433326345779
6.23046875 -0.121905859335583
6.2548828125 -0.122363389520493
6.279296875 -0.122805696351489
6.3037109375 -0.123232592703902
6.328125 -0.123643927167912
6.3525390625 -0.124039585967147
6.376953125 -0.124419494487442
6.4013671875 -0.124783618405864
6.42578125 -0.125131964417653
6.4501953125 -0.125464580565694
6.474609375 -0.125781556183265
6.4990234375 -0.126083021466207
6.5234375 -0.126369146695155
6.5478515625 -0.126640141132198
6.572265625 -0.126896251619342
6.5966796875 -0.127137760908382
6.62109375 -0.127364985753468
6.6455078125 -0.127578274798712
6.669921875 -0.127778006293733
6.6943359375 -0.127964585670099
6.71875 -0.128138443011273
6.7431640625 -0.128300030447893
6.767578125 -0.128449819509067
6.7919921875 -0.128588298458911
6.81640625 -0.128715969645794
6.8408203125 -0.128833346889734
6.865234375 -0.12894095293115
6.8896484375 -0.129039316961803
6.9140625 -0.129128972256264
6.9384765625 -0.129210453919635
6.962890625 -0.129284296764713
6.9873046875 -0.129351033329184
7.01171875 -0.129411192040947
7.0361328125 -0.129465295537293
7.060546875 -0.12951385914139
7.0849609375 -0.129557389497409
7.109375 -0.129596383363753
7.1337890625 -0.129631326562065
7.158203125 -0.129662693078216
7.1826171875 -0.129690944310093
7.20703125 -0.129716528455929
7.2314453125 -0.129739880035971
7.255859375 -0.129761419539513
7.2802734375 -0.129781553188796
7.3046875 -0.129800672810842
7.3291015625 -0.129819155808048
7.353515625 -0.129837365218241
7.3779296875 -0.129855649854909
7.40234375 -0.129874344518395
7.4267578125 -0.129893770269079
7.451171875 -0.129914234753812
7.4755859375 -0.129936032577235
7.5 -0.129959445709938
7.5244140625 -0.12998474392596
7.548828125 -0.130012185262451
7.5732421875 -0.130042016494915
7.59765625 -0.130074473621893
7.6220703125 -0.130109782353447
7.646484375 -0.130148158598356
7.6708984375 -0.13018980894537
7.6953125 -0.130234931134436
7.7197265625 -0.130283714514226
7.744140625 -0.130336340482825
7.7685546875 -0.130392982908822
7.79296875 -0.130453808530534
7.8173828125 -0.130518977331464
7.841796875 -0.130588642890475
7.8662109375 -0.130662952705559
7.890625 -0.130742048490329
7.9150390625 -0.130826066442779
7.939453125 -0.130915137485996
7.9638671875 -0.131009387480895
7.98828125 -0.131108937411149
8.0126953125 -0.131213903540757
8.037109375 -0.131324397544811
8.0615234375 -0.131440526614203
8.0859375 -0.131562393535071
8.1103515625 -0.131690096743954
8.134765625 -0.13182373035961
8.1591796875 -0.131963384192558
8.18359375 -0.132109143733421
8.2080078125 -0.132261090121151
8.232421875 -0.132419300092227
8.2568359375 -0.132583845911907
8.28125 -0.132754795288583
8.3056640625 -0.132932211272267
8.330078125 -0.133116152138205
8.3544921875 -0.133306671256554
8.37890625 -0.133503816949045
8.4033203125 -0.133707632333503
8.427734375 -0.133918155157023
8.4521484375 -0.134135417618629
8.4765625 -0.134359446182143
8.5009765625 -0.134590261380002
8.525390625 -0.134827877608715
8.5498046875 -0.135072302916664
8.57421875 -0.135323538784888
8.5986328125 -0.135581579901539
8.623046875 -0.135846413930682
8.6474609375 -0.136118021276082
8.671875 -0.13639637484068
8.6962890625 -0.136681439782459
8.720703125 -0.136973173267394
8.7451171875 -0.137271524220235
8.76953125 -0.137576433073863
8.7939453125 -0.137887831518013
8.818359375 -0.138205642248114
8.8427734375 -0.1385297787151
8.8671875 -0.138860144876936
8.8916015625 -0.139196634952743
8.916015625 -0.139539133180268
8.9404296875 -0.139887513577536
8.96484375 -0.140241639709448
8.9892578125 -0.140601364460055
9.013671875 -0.140966529811249
9.0380859375 -0.141336966628535
9.0625 -0.141712494454499
9.0869140625 -0.142092921310558
9.111328125 -0.142478043507527
9.1357421875 -0.142867645465496
9.16015625 -0.143261499543443
9.1845703125 -0.143659365879042
9.208984375 -0.144060992239036
9.2333984375 -0.144466113880639
9.2578125 -0.144874453424363
9.2822265625 -0.145285720738804
9.306640625 -0.145699612837912
9.3310546875 -0.146115813791439
9.35546875 -0.146533994649326
9.3798828125 -0.146953813380952
9.404296875 -0.147374914830334
9.4287109375 -0.147796930688512
9.453125 -0.148219479484526
9.4775390625 -0.148642166596588
9.501953125 -0.14906458428515
9.5263671875 -0.14948631174977
9.55078125 -0.149906915211698
9.5751953125 -0.150325948024259
9.599609375 -0.150742950813021
9.6240234375 -0.151157451647809
9.6484375 -0.151568966248451
9.6728515625 -0.151976998226039
9.697265625 -0.152381039361307
9.7216796875 -0.152780569921408
9.74609375 -0.153175059016155
9.7705078125 -0.153563964994381
9.794921875 -0.153946735880777
9.8193359375 -0.154322809853109
9.84375 -0.154691615759385
9.8681640625 -0.155052573674092
9.892578125 -0.155405095492299
9.9169921875 -0.155748585560053
9.94140625 -0.15608244133916
9.9658203125 -0.156406054104228
9.990234375 -0.15671880966959
10.0146484375 -0.157020089143611
10.0390625 -0.157309269707757
10.0634765625 -0.157585725417836
10.087890625 -0.157848828024789
10.1123046875 -0.158097947812573
10.13671875 -0.15833245445081
10.1611328125 -0.158551717860066
10.185546875 -0.158755109087875
10.2099609375 -0.158942001193898
10.234375 -0.159111770142853
10.2587890625 -0.159263795704162
10.283203125 -0.159397462357491
10.3076171875 -0.159512160203593
10.33203125 -0.159607285880026
10.3564453125 -0.159682243481475
10.380859375 -0.159736445484413
10.4052734375 -0.159769313675808
10.4296875 -0.159780280085511
10.4541015625 -0.159768787921692
10.478515625 -0.159734292508428
10.5029296875 -0.159676262224199
10.52734375 -0.159594179439571
10.5517578125 -0.159487541451846
10.576171875 -0.159355861413935
10.6005859375 -0.159198669254141
10.625 -0.15901551258293
10.6494140625 -0.158805957582274
10.673828125 -0.158569589872597
10.6982421875 -0.158306015351891
10.72265625 -0.158014861001261
10.7470703125 -0.157695775650781
10.771484375 -0.157348430699469
10.7958984375 -0.156972520783088
10.8203125 -0.156567764383553
10.8447265625 -0.156133904373949
10.869140625 -0.155670708493484
10.8935546875 -0.155177969747111
10.91796875 -0.154655506725151
10.9423828125 -0.154103163838862
10.966796875 -0.153520811468623
10.9912109375 -0.152908346022205
11.015625 -0.152265689901426
11.0400390625 -0.151592791376361
11.064453125 -0.150889624367122
11.0888671875 -0.150156188134133
11.11328125 -0.149392506878635
11.1376953125 -0.14859862925598
11.162109375 -0.147774627805047
11.1865234375 -0.146920598297771
11.2109375 -0.146036659013473
11.2353515625 -0.145122949943192
11.259765625 -0.144179631929735
11.2841796875 -0.143206885749553
11.30859375 -0.142204911142905
11.3330078125 -0.141173925799002
11.357421875 -0.140114164303032
11.3818359375 -0.139025877052066
11.40625 -0.137909329146886
11.4306640625 -0.136764799266823
11.455078125 -0.135592578534552
11.4794921875 -0.134392969377776
11.50390625 -0.133166284394532
11.5283203125 -0.131912845228707
11.552734375 -0.130632981462137
11.5771484375 -0.129327029529446
11.6015625 -0.127995331661577
11.6259765625 -0.126638234863663
11.650390625 -0.125256089932659
11.6748046875 -0.123849250519947
11.69921875 -0.122418072243775
11.7236328125 -0.120962911856238
11.748046875 -0.119484126469198
11.7724609375 -0.11798207284333
11.796875 -0.116457106744276
11.8212890625 -0.114909582369629
11.845703125 -0.113339851850322
11.8701171875 -0.111748264829748
11.89453125 -0.110135168123817
11.9189453125 -0.108500905464912
11.943359375 -0.106845817332614
11.9677734375 -0.105170240873792
11.9921875 -0.103474509914572
12.0166015625 -0.101758955066418
12.041015625 -0.100023903928373
12.0654296875 -0.0982696813872502
12.08984375 -0.0964966100172244
12.1142578125 -0.0947050105799516
12.138671875 -0.0928952026258681
12.1630859375 -0.0910675051968486
12.1875 -0.0892222376297254
12.2119140625 -0.0873597204595357
12.236328125 -0.0854802764204517
12.2607421875 -0.0835842315414886
12.28515625 -0.0816719163329652
12.3095703125 -0.0797436670585907
12.333984375 -0.077799827086758
12.3583984375 -0.0758407483133671
12.3828125 -0.0738667926471247
12.4072265625 -0.0718783335469751
12.431640625 -0.0698757576000582
12.4560546875 -0.0678594661274644
12.48046875 -0.0658298768041477
12.5048828125 -0.0637874252787
12.529296875 -0.0617325667783653
12.5537109375 -0.0596657776847404
12.578125 -0.0575875570661186
12.6025390625 -0.0554984281533667
12.626953125 -0.0533989397475986
12.6513671875 -0.0512896675496422
12.67578125 -0.0491712154033414
12.7001953125 -0.0470442164468618
12.724609375 -0.0449093341682892
12.7490234375 -0.0427672633636903
12.7734375 -0.040618730997166
12.7978515625 -0.0384644969631651
12.822265625 -0.0363053547511213
12.8466796875 -0.0341421320112991
12.87109375 -0.031975691018483
12.8955078125 -0.0298069290267676
12.919921875 -0.0276367785045803
12.9443359375 -0.0254662072341522
12.96875 -0.0232962182545735
12.9931640625 -0.0211278496226173
13.017578125 -0.0189621739613066
13.0419921875 -0.0168002977631934
13.06640625 -0.0146433604140761
13.0908203125 -0.0124925329038127
13.115234375 -0.0103490161942527
13.1396484375 -0.00821403922032382
13.1640625 -0.00608885650881088
13.1884765625 -0.00397474541011401
13.212890625 -0.00187300295077736
13.2373046875 0.000215057671865033
13.26171875 0.00228811091782618
13.2861328125 0.00434482300717894
13.310546875 0.00638385623768205
13.3349609375 0.00840387344864468
13.359375 0.0104035425565195
13.3837890625 0.0123815410855186
13.408203125 0.0143365606181828
13.4326171875 0.0162673110962701
13.45703125 0.0181725249110687
13.4814453125 0.0200509607337254
13.505859375 0.0219014070494539
13.5302734375 0.0237226853735484
13.5546875 0.0255136531409903
13.5791015625 0.0272732062739393
13.603515625 0.0290002814419054
13.6279296875 0.0306938580370479
13.65234375 0.0323529598916988
13.6767578125 0.0339766567666125
13.701171875 0.0355640656370459
13.7255859375 0.0371143517998809
13.75 0.0386267298194954
13.7744140625 0.0401004643236116
13.798828125 0.0415348706539188
13.8232421875 0.0429293153704977
13.84765625 0.0442832166047283
13.8720703125 0.0455960442528161
13.896484375 0.0468673200016004
13.9208984375 0.048096617179808
13.9453125 0.0492835604312231
13.9697265625 0.0504278252108631
13.994140625 0.0515291371106715
14.0185546875 0.0525872710268016
14.04296875 0.0536020501857036
14.0673828125 0.054573345050368
14.091796875 0.0555010721308008
14.1162109375 0.0563851927239174
14.140625 0.0572257116073414
14.1650390625 0.0580226757093238
14.189453125 0.0587761727732664
14.2138671875 0.0594863300305947
14.23828125 0.0601533128904425
14.2626953125 0.0607773236491324
14.287109375 0.0613586002173978
14.3115234375 0.0618974148589291
14.3359375 0.0623940729305054
14.3603515625 0.0628489116119088
14.384765625 0.0632622986129947
14.4091796875 0.0636346308457433
14.43359375 0.063966333050652
14.4580078125 0.0642578563692286
14.482421875 0.0645096768574181
14.5068359375 0.0647222939381205
14.53125 0.0648962287944352
14.5556640625 0.0650320227085293
14.580078125 0.0651302353539347
14.6044921875 0.0651914430514779
14.62890625 0.0652162370008574
14.6533203125 0.0652052215011007
14.677734375 0.0651590121736653
14.7021484375 0.0650782342020309
14.7265625 0.0649635206011045
14.7509765625 0.0648155105289338
14.775390625 0.0646348476520048
14.7998046875 0.0644221785740091
14.82421875 0.064178151336416
14.8486328125 0.063903413997559
14.873046875 0.0635986132953408
14.8974609375 0.0632643933971229
14.921875 0.0629013947389039
14.9462890625 0.0625102529545882
14.970703125 0.0620915978950249
14.9951171875 0.0616460527355293
15.01953125 0.0611742331698683
15.0439453125 0.0606767466880646
15.068359375 0.0601541919350223
15.0927734375 0.059607158146692
15.1171875 0.059036224660374
15.1416015625 0.0584419604957357
15.166015625 0.0578249240031511
15.1904296875 0.0571856625760784
15.21484375 0.0565247124243046
15.2392578125 0.0558425984050058
15.263671875 0.0551398339087079
15.2880859375 0.0544169207973564
15.3125 0.0536743493917814
15.3369140625 0.0529125985059722
15.361328125 0.0521321355255934
15.3857421875 0.0513334165283016
15.41015625 0.0505168864434132
15.4345703125 0.0496829792485409
15.458984375 0.0488321182008553
15.4833984375 0.0479647161006286
15.5078125 0.0470811755847658
15.5322265625 0.0461818894480198
15.556640625 0.045267240989623
15.5810546875 0.0443376043830274
15.60546875 0.0433933450664832
15.6298828125 0.042434820152124
15.654296875 0.0414623788512324
15.6787109375 0.0404763629132809
15.703125 0.0394771070763053
15.7275390625 0.0384649395260954
15.751953125 0.0374401823615889
15.7763671875 0.0364031520638
15.80078125 0.0353541599654952
15.8251953125 0.0342935127187611
15.849609375 0.033221512757547
15.8740234375 0.032138458752199
15.8984375 0.0310446460529905
15.9228515625 0.0299403671196678
15.947265625 0.0288259119340615
15.9716796875 0.0277015683929433
15.99609375 0.0265676226784112
16.0205078125 0.0254243596032908
16.044921875 0.0242720629292883
16.0693359375 0.0231110156558822
16.09375 0.0219415002782759
16.1181640625 0.0207637990130721
16.142578125 0.0195781939907212
16.1669921875 0.0183849674141728
16.19140625 0.0171844016835822
16.2158203125 0.0159767794873132
16.240234375 0.014762383859905
16.2646484375 0.0135414982080311
16.2890625 0.0123144063058721
16.3134765625 0.011081392261648
16.337890625 0.00984274045737552
16.3623046875 0.00859873546417802
16.38671875 0.00734966193570501
16.4111328125 0.00609580448242184
16.435546875 0.0048374475296432
16.4599609375 0.00357487516228926
16.484375 0.00230837095939367
16.5087890625 0.00103821782137224
16.533203125 -0.00023530220697077
16.5576171875 -0.00151190811482557
16.58203125 -0.0027913201024102
16.6064453125 -0.00407325975406534
16.630859375 -0.00535745020505811
16.6552734375 -0.00664361629992831
16.6796875 -0.00793148474049766
16.7041015625 -0.00922078422190355
16.728515625 -0.0105112455553034
16.7529296875 -0.0118026017761708
16.77734375 -0.0130945882374021
16.8017578125 -0.0143869426866905
16.826171875 -0.0156794053279198
16.8505859375 -0.0169717188665556
16.875 -0.0182636285392649
16.8994140625 -0.0195548821281622
16.923828125 -0.020845229960328
16.9482421875 -0.0221344248933295
16.97265625 -0.0234222222876693
16.9970703125 -0.0247083799671726
17.021484375 -0.0259926581683866
17.0458984375 -0.027274819480147
17.0703125 -0.0285546287744714
17.0947265625 -0.0298318531299482
17.119140625 -0.0311062617487612
17.1435546875 -0.0323776258684389
17.16796875 -0.0336457186693624
17.1923828125 -0.0349103151789381
17.216796875 -0.0361711921732821
17.2412109375 -0.0374281280770737
17.265625 -0.0386809028621636
17.2900390625 -0.0399292979452939
17.314453125 -0.0411730960851908
17.3388671875 -0.0424120812790716
17.36328125 -0.0436460386584562
17.3876953125 -0.044874754384008
17.412109375 -0.0460980155389216
17.4365234375 -0.0473156100202591
17.4609375 -0.0485273264274379
17.4853515625 -0.0497329539469552
17.509765625 -0.0509322822323034
17.5341796875 -0.0521251012778994
17.55859375 -0.0533112012858026
17.5830078125 -0.0544903725238928
17.607421875 -0.0556624051741602
17.6318359375 -0.0568270891697383
17.65625 -0.0579842140193154
17.6806640625 -0.0591335686176224
17.705078125 -0.0602749410407172
17.7294921875 -0.0614081183249283
17.75390625 -0.0625328862283914
17.7783203125 -0.0636490289742934
17.802734375 -0.0647563289750493
17.8271484375 -0.0658545665368705
17.8515625 -0.0669435195443395
17.8759765625 -0.0680229631248437
17.900390625 -0.0690926692929143
17.9248046875 -0.0701524065747779
17.94921875 -0.0712019396136491
17.9736328125 -0.0722410287565268
17.998046875 -0.0732694296235162
18.0224609375 -0.0742868926609134
18.046875 -0.0752931626795611
18.0712890625 -0.0762879783801754
18.095703125 -0.0772710718676095
18.1201171875 -0.0782421681562015
18.14453125 -0.0792009846685952
18.1689453125 -0.0801472307306014
18.193359375 -0.0810806070648759
18.2177734375 -0.0820008052863657
18.2421875 -0.0829075074026455
18.2666015625 -0.0838003853224325
18.291015625 -0.0846791003757482
18.3154296875 -0.0855433028492831
18.33984375 -0.0863926315407468
18.3642578125 -0.087226713336022
18.388671875 -0.0880451628131615
18.4130859375 -0.0888475818772936
18.4375 -0.0896335594306846
18.4619140625 -0.0904026710822627
18.486328125 -0.0911544789010202
18.5107421875 -0.0918885312177939
18.53515625 -0.0926043624799921
18.5595703125 -0.0933014931638991
18.583984375 -0.093979429749232
18.6083984375 -0.0946376647606816
18.6328125 -0.0952756768811301
18.6572265625 -0.0958929311412908
18.681640625 -0.0964888791904334
18.7060546875 -0.097062959652824
18.73046875 -0.0976145985744108
18.7548828125 -0.0981432099641539
18.779296875 -0.0986481964342235
18.8037109375 -0.0991289499431151
18.828125 -0.0995848526453966
18.8525390625 -0.100015277851597
18.876953125 -0.100419591101276
18.9013671875 -0.100797151351961
18.92578125 -0.101147312286107
18.9501953125 -0.101469423737734
18.974609375 -0.101762833239706
18.9990234375 -0.102026887692004
19.0234375 -0.10226093515054
19.0478515625 -0.102464326735263
19.072265625 -0.102636418655405
19.0966796875 -0.10277657434877
19.12109375 -0.102884166730956
19.1455078125 -0.102958580549306
19.169921875 -0.102999214835327
19.1943359375 -0.103005485448067
19.21875 -0.102976827699848
19.2431640625 -0.102912699054464
19.267578125 -0.102812581886758
19.2919921875 -0.1026759862913
19.31640625 -0.102502452926649
19.3408203125 -0.102291555880536
19.365234375 -0.102042905540192
19.3896484375 -0.101756151451006
19.4140625 -0.101430985145712
19.4384765625 -0.101067142925443
19.462890625 -0.100664408573291
19.4873046875 -0.100222615980345
19.51171875 -0.0997416516637422
19.5361328125 -0.0992214571559985
19.560546875 -0.0986620312447316
19.5849609375 -0.0980634320419663
19.609375 -0.0974257788624994
19.6337890625 -0.0967492538912445
19.658203125 -0.096034103620153
19.6826171875 -0.095280640036199
19.70703125 -0.0944892415429779
19.7314453125 -0.0936603535997788
19.755859375 -0.0927944890634318
19.7802734375 -0.0918922282199283
19.8046875 -0.0909542184946298
19.8291015625 -0.0899811738318644
19.853515625 -0.0889738737368951
19.8779296875 -0.0879331619754736
19.90234375 -0.0868599449285933
19.9267578125 -0.0857551896025659
19.951171875 -0.0846199212970628
19.9755859375 -0.0834552209364194
20 -0.0822622220721106
};
\addplot [thick, red]
table {%
0.0048828125 -0.369334700633923
0.029296875 -0.368906503185868
0.0537109375 -0.368459445338358
0.078125 -0.367991290145694
0.1025390625 -0.367496975907352
0.126953125 -0.366971578720963
0.1513671875 -0.366412436644945
0.17578125 -0.365819493029257
0.2001953125 -0.365194492242744
0.224609375 -0.364539941852214
0.2490234375 -0.363858374631395
0.2734375 -0.363152007113855
0.2978515625 -0.362422681376472
0.322265625 -0.361671960913744
0.3466796875 -0.360901293216597
0.37109375 -0.360112174800514
0.3955078125 -0.359306266624277
0.419921875 -0.358485437285683
0.4443359375 -0.357651752156772
0.46875 -0.356807446751633
0.4931640625 -0.355954909526324
0.517578125 -0.355096675383165
0.5419921875 -0.354235421853871
0.56640625 -0.353373964801254
0.5908203125 -0.352515252776072
0.615234375 -0.351662351793996
0.6396484375 -0.350818404859768
0.6640625 -0.349986555034435
0.6884765625 -0.34916983744974
0.712890625 -0.348371063639038
0.7373046875 -0.347592729520818
0.76171875 -0.346836972091624
0.7861328125 -0.346105582586893
0.810546875 -0.345400062929649
0.8349609375 -0.344721695964468
0.859375 -0.344071594804286
0.8837890625 -0.343450705163251
0.908203125 -0.34285975400885
0.9326171875 -0.342299160656183
0.95703125 -0.341768943189988
0.9814453125 -0.341268657044749
1.005859375 -0.340797392827382
1.0302734375 -0.340353842395399
1.0546875 -0.339936424382455
1.0791015625 -0.339543449948219
1.103515625 -0.339173308792213
1.1279296875 -0.338824661453432
1.15234375 -0.338496630994671
1.1767578125 -0.338188990506045
1.201171875 -0.337902340637187
1.2255859375 -0.337638265041885
1.25 -0.337399444826451
1.2744140625 -0.337189710039323
1.298828125 -0.337014009995383
1.3232421875 -0.336878295132339
1.34765625 -0.336789317896536
1.3720703125 -0.336754372824016
1.396484375 -0.336781000431401
1.4208984375 -0.336876673041102
1.4453125 -0.337048465914864
1.4697265625 -0.337302701252525
1.494140625 -0.337644543954696
1.5185546875 -0.338077531723044
1.54296875 -0.338603037810823
1.5673828125 -0.33921968724915
1.591796875 -0.339922769004465
1.6162109375 -0.340703700497191
1.640625 -0.341549603620252
1.6650390625 -0.34244304299653
1.689453125 -0.343361960810924
1.7138671875 -0.344279822679664
1.73828125 -0.345165970135178
1.7626953125 -0.345986160697095
1.787109375 -0.346703267736479
1.8115234375 -0.347278109228062
1.8359375 -0.347670375445841
1.8603515625 -0.347839628371719
1.884765625 -0.347746347730177
1.9091796875 -0.347352998446683
1.93359375 -0.346625091315096
1.9580078125 -0.345532203277404
1.982421875 -0.344048917484587
2.0068359375 -0.342155638321466
2.03125 -0.339839234987774
2.0556640625 -0.337093470677528
2.080078125 -0.333919183604279
2.1044921875 -0.330324200655705
2.12890625 -0.326322982817506
2.1533203125 -0.321936021388475
2.177734375 -0.317189022793084
2.2021484375 -0.312111935033116
2.2265625 -0.306737878651457
2.2509765625 -0.30110204852456
2.275390625 -0.295240649825219
2.2998046875 -0.289189922938173
2.32421875 -0.282985299444506
2.3486328125 -0.276660716344236
2.373046875 -0.270248100335676
2.3974609375 -0.263777019876869
2.421875 -0.257274491177549
2.4462890625 -0.250764915967211
2.470703125 -0.244270124101084
2.4951171875 -0.23780949259771
2.51953125 -0.231400114009924
2.5439453125 -0.22505699037854
2.568359375 -0.218793233603988
2.5927734375 -0.212620258145491
2.6171875 -0.206547956900078
2.6416015625 -0.200584855477505
2.666015625 -0.194738243605464
2.6904296875 -0.189014284968974
2.71484375 -0.183418108433872
2.7392578125 -0.177953884440187
2.763671875 -0.172624890539446
2.7880859375 -0.167433569769096
2.8125 -0.162381584977698
2.8369140625 -0.157469871484132
2.861328125 -0.152698689689806
2.8857421875 -0.148067678549565
2.91015625 -0.143575910199426
2.9345703125 -0.139221945565733
2.958984375 -0.135003890448708
2.9833984375 -0.130919451375657
3.0078125 -0.126965990436919
3.0322265625 -0.123140578327342
3.056640625 -0.11944004489164
3.0810546875 -0.115861026589067
3.10546875 -0.112400010430219
3.1298828125 -0.109053374080202
3.154296875 -0.105817421955603
3.1787109375 -0.102688417261284
3.203125 -0.0996626100128825
3.2275390625 -0.0967362611720219
3.251953125 -0.0939056630842908
3.2763671875 -0.0911671564575964
3.30078125 -0.0885171441526287
3.3251953125 -0.0859521020803711
3.349609375 -0.083468587515698
3.3740234375 -0.0810632451428018
3.3984375 -0.0787328111484536
3.4228515625 -0.0764741156738897
3.447265625 -0.0742840839260011
3.4716796875 -0.0721597362338005
3.49609375 -0.0700981873175981
3.5205078125 -0.0680966450158767
3.544921875 -0.0661524086894457
3.5693359375 -0.0642628674943267
3.59375 -0.062425498684814
3.6181640625 -0.0606378660769141
3.642578125 -0.0588976187708361
3.6669921875 -0.0572024902000109
3.69140625 -0.0555502975443024
3.7158203125 -0.0539389415174088
3.740234375 -0.0523664065134324
3.7646484375 -0.0508307610759237
3.7890625 -0.0493301586348218
3.8134765625 -0.047862838442673
3.837890625 -0.0464271266315657
3.8623046875 -0.0450214373060937
3.88671875 -0.0436442735853979
3.9111328125 -0.0422942285081764
3.935546875 -0.0409699857186611
3.9599609375 -0.0396703198577909
3.984375 -0.0383940965923886
4.0087890625 -0.0371402722249293
4.033203125 -0.0359078928375348
4.0576171875 -0.0346960929353857
4.08203125 -0.033504093566593
4.1064453125 -0.0323311999073389
4.130859375 -0.0311767983124957
4.1552734375 -0.0300403528428667
4.1796875 -0.0289214012902697
4.2041015625 -0.0278195507311701
4.228515625 -0.0267344726480158
4.2529296875 -0.0256658976651748
4.27734375 -0.0246136099532504
4.3017578125 -0.0235774413616254
4.326171875 -0.0225572653445955
4.3505859375 -0.0215529907511734
4.375 -0.0205645555528259
4.3994140625 -0.0195919205869868
4.423828125 -0.0186350633969768
4.4482421875 -0.0176939722509967
4.47265625 -0.0167686404239165
4.4970703125 -0.0158590608254651
4.521484375 -0.0149652210567465
4.5458984375 -0.014087098973819
4.5703125 -0.0132246588319117
4.5947265625 -0.0123778480766461
4.619140625 -0.0115465948393112
4.6435546875 -0.0107308061818408
4.66796875 -0.00993036712365301
4.6923828125 -0.00914514046749506
4.716796875 -0.00837496742480604
4.7412109375 -0.00761966902379408
4.765625 -0.00687904826555673
4.7900390625 -0.00615289297604734
4.814453125 -0.00544097928489461
4.8388671875 -0.00474307564669513
4.86328125 -0.00405894730692452
4.8876953125 -0.00338836110354695
4.912109375 -0.00273109048710052
4.9365234375 -0.00208692063671533
4.9609375 -0.00145565354747172
4.9853515625 -0.000837112965603538
5.009765625 -0.00023114905242311
5.0341796875 0.000362357334847262
5.05859375 0.000943490847009555
5.0830078125 0.00151229842072207
5.107421875 0.00206878670476831
5.1318359375 0.00261292019317501
5.15625 0.00314462010638748
5.1806640625 0.00366376404402757
5.205078125 0.00417018641518933
5.2294921875 0.00466367963524006
5.25390625 0.00514399606229795
5.2783203125 0.00561085063242597
5.302734375 0.00606392414037971
5.3271484375 0.00650286710290737
5.3515625 0.00692730413413225
5.3759765625 0.00733683875743985
5.400390625 0.0077310585755305
5.4248046875 0.00810954071950112
5.44921875 0.00847185749875357
5.4736328125 0.00881758217569265
5.498046875 0.00914629479237112
5.5224609375 0.0094575879798025
5.546875 0.00975107268471861
5.5712890625 0.010026383752351
5.595703125 0.0102831853077083
5.6201171875 0.0105211758815041
5.64453125 0.0107400932303596
5.6689453125 0.0109397188044181
5.693359375 0.0111198818189779
5.7177734375 0.0112804628904088
5.7421875 0.0114213972004871
5.7666015625 0.0115426771575572
5.791015625 0.0116443545274937
5.8154296875 0.0117265420125489
5.83984375 0.0117894142616753
5.8642578125 0.0118332083019125
5.888671875 0.0118582233868525
5.9130859375 0.0118648202649676
5.9375 0.0118534198777044
5.9619140625 0.0118245015045303
5.986328125 0.011778600379263
6.0107421875 0.0117163048092255
6.03515625 0.0116382528352456
6.0595703125 0.0115451284765581
6.083984375 0.0114376576097086
6.1083984375 0.0113166035344788
6.1328125 0.0111827622826003
6.1572265625 0.0110369577263508
6.181640625 0.0108800365441753
6.2060546875 0.010712863099233
6.23046875 0.0105363142844571
6.2548828125 0.0103512743844568
6.279296875 0.010158630000712
6.3037109375 0.009959265082298
6.328125 0.00975405609996594
6.3525390625 0.00954386739712917
6.376953125 0.00932954674730445
6.4013671875 0.00911192114388531
6.42578125 0.00889179284487012
6.4501953125 0.00866993569239694
6.474609375 0.00844709172434318
6.4990234375 0.00822396809303418
6.5234375 0.00800123430401338
6.5478515625 0.0077795197856246
6.572265625 0.00755941179804123
6.5966796875 0.00734145368797721
6.62109375 0.00712614349280089
6.6455078125 0.0069139328949397
6.669921875 0.00670522652450624
6.6943359375 0.0065003816049593
6.71875 0.00629970793334911
6.7431640625 0.00610346818346184
6.767578125 0.00591187851707964
6.7919921875 0.00572510948556014
6.81640625 0.00554328720123468
6.8408203125 0.00536649475580552
6.865234375 0.00519477386090391
6.8896484375 0.00502812668450232
6.9140625 0.00486651785575977
6.9384765625 0.00470987661038908
6.962890625 0.00455809904846072
6.9873046875 0.0044110504769092
7.01171875 0.00426856780981873
7.0361328125 0.00413046200060517
7.060546875 0.00399652048169196
7.0849609375 0.00386650958897876
7.109375 0.00374017695031261
7.1337890625 0.00361725381916995
7.158203125 0.0034974573370009
7.1826171875 0.00338049270978546
7.20703125 0.00326605528663412
7.2314453125 0.00315383253035884
7.255859375 0.00304350587206105
7.2802734375 0.00293475244376937
7.3046875 0.00282724668499765
7.3291015625 0.00272066182084251
7.353515625 0.00261467121081283
7.3779296875 0.00250894956897384
7.40234375 0.00240317405729454
7.4267578125 0.0022970252551579
7.451171875 0.00219018800895439
7.4755859375 0.00208235216645733
7.5 0.00197321320140745
7.5244140625 0.00186247273418861
7.548828125 0.00174983895493066
7.5732421875 0.001635026955687
7.59765625 0.00151775897850441
7.6220703125 0.00139776458633758
7.646484375 0.00127478076378044
7.6708984375 0.00114855195457006
7.6953125 0.00101883004266416
7.7197265625 0.000885374283612991
7.744140625 0.000747951192682671
7.7685546875 0.00060633439596586
7.79296875 0.000460304450465665
7.8173828125 0.000309648638815679
7.841796875 0.000154160743964756
7.8662109375 -6.35919113263169e-06
7.890625 -0.000172105114167068
7.9150390625 -0.000343265220161743
7.939453125 -0.000520022210217162
7.9638671875 -0.000702553548762545
7.98828125 -0.000891031715994327
8.0126953125 -0.00108562445270304
8.037109375 -0.00128649499485375
8.0615234375 -0.00149380229572709
8.0859375 -0.00170770123372295
8.1103515625 -0.00192834280421551
8.134765625 -0.00215587429411719
8.1591796875 -0.00239043943815586
8.18359375 -0.00263217855601213
8.2080078125 -0.00288122866984285
8.232421875 -0.00313772360176041
8.2568359375 -0.00340179405121451
8.28125 -0.0036735676522498
8.3056640625 -0.00395316901088518
8.330078125 -0.00424071972294599
8.3544921875 -0.0045363383728132
8.37890625 -0.00484014051366724
8.4033203125 -0.00515223862990844
8.427734375 -0.00547274208246873
8.4521484375 -0.00580175703786138
8.4765625 -0.00613938638176341
8.5009765625 -0.00648572961805653
8.525390625 -0.00684088275422452
8.5498046875 -0.00720493817399991
8.57421875 -0.00757798449819125
8.5986328125 -0.00796010643463543
8.623046875 -0.00835138461810661
8.6474609375 -0.00875189544112242
8.671875 -0.00916171087646151
8.6962890625 -0.00958089829222464
8.720703125 -0.010009520260234
8.7451171875 -0.0104476343584969
8.76953125 -0.0108952929684673
8.7939453125 -0.0113525430677278
8.818359375 -0.0118194260187321
8.8427734375 -0.012295977354162
8.8671875 -0.0127822265593917
8.8916015625 -0.0132781968525104
8.916015625 -0.0137839049622969
8.9404296875 -0.0142993609044709
8.96484375 -0.0148245677564705
8.9892578125 -0.0153595214309474
9.013671875 -0.0159042104481222
9.0380859375 -0.0164586157070225
9.0625 -0.0170227102556141
9.0869140625 -0.0175964590597207
9.111328125 -0.0181798187706114
9.1357421875 -0.0187727374910446
9.16015625 -0.0193751545395019
9.1845703125 -0.0199870002123863
9.208984375 -0.0206081955438078
9.2333984375 -0.0212386520627233
9.2578125 -0.0218782715470836
9.2822265625 -0.022526945774795
9.306640625 -0.023184556271244
9.3310546875 -0.0238509740533306
9.35546875 -0.024526059369985
9.3798828125 -0.0252096614393219
9.404296875 -0.0259016181826943
9.4287109375 -0.0266017559561374
9.453125 -0.0273098892798204
9.4775390625 -0.0280258205663452
9.501953125 -0.028749339848944
9.5263671875 -0.0294802245107787
9.55078125 -0.0302182390167831
9.5751953125 -0.0309631346496329
9.599609375 -0.0317146492516199
9.6240234375 -0.032472506974293
9.6484375 -0.0332364180379054
9.6728515625 -0.034006078502745
9.697265625 -0.0347811700544972
9.7216796875 -0.0355613598057983
9.74609375 -0.0363463001161763
9.7705078125 -0.0371356284324671
9.794921875 -0.037928967151812
9.8193359375 -0.0387259235092024
9.84375 -0.0395260894914565
9.8681640625 -0.0403290417793897
9.892578125 -0.0411343417198021
9.9169921875 -0.0419415353287359
9.94140625 -0.0427501533273326
9.9658203125 -0.0435597112114663
9.990234375 -0.0443697093560808
10.0146484375 -0.0451796331550993
10.0390625 -0.0459889531975384
10.0634765625 -0.0467971254803037
10.087890625 -0.0476035916579929
10.1123046875 -0.0484077793298497
10.13671875 -0.0492091023638994
10.1611328125 -0.0500069612580565
10.185546875 -0.0508007435379653
10.2099609375 -0.051589824191077
10.234375 -0.0523735661363993
10.2587890625 -0.0531513207292291
10.283203125 -0.0539224283000058
10.3076171875 -0.0546862187263748
10.33203125 -0.0554420120373853
10.3564453125 -0.0561891190487065
10.380859375 -0.0569268420276518
10.4052734375 -0.0576544753866864
10.4296875 -0.0583713064041308
10.4541015625 -0.0590766159706259
10.478515625 -0.059769679359978
10.5029296875 -0.0604497670229372
10.52734375 -0.0611161454024994
10.5517578125 -0.0617680777692945
10.576171875 -0.062404825075682
10.6005859375 -0.063025646827175
10.625 -0.0636298019698851
10.6494140625 -0.064216549792681
10.673828125 -0.0647851508428458
10.6982421875 -0.0653348678539993
10.72265625 -0.0658649666851258
10.7470703125 -0.0663747172695321
10.771484375 -0.066863394572573
10.7958984375 -0.0673302795569752
10.8203125 -0.0677746601544922
10.8447265625 -0.0681958322426254
10.869140625 -0.0685931006250091
10.8935546875 -0.0689657800138964
10.91796875 -0.0693131960131182
10.9423828125 -0.0696346860996424
10.966796875 -0.0699296006016882
10.9912109375 -0.0701973036711144
11.015625 -0.0704371742476152
11.0400390625 -0.070648607011978
11.064453125 -0.0708310133254269
11.0888671875 -0.0709838221518822
11.11328125 -0.0711064809596526
11.1376953125 -0.0711984565989844
11.162109375 -0.0712592361516255
11.1865234375 -0.0712883277483967
11.2109375 -0.0712852613507454
11.2353515625 -0.0712495894920123
11.259765625 -0.0711808879742153
11.2841796875 -0.0710787565161219
11.30859375 -0.0709428193483795
11.3330078125 -0.0707727257516271
11.357421875 -0.0705681505336065
11.3818359375 -0.0703287944414984
11.40625 -0.0700543845059326
11.4306640625 -0.0697446743134289
11.455078125 -0.0693994442043105
11.4794921875 -0.0690185013935753
11.50390625 -0.068601680012523
11.5283203125 -0.0681488410695114
11.552734375 -0.0676598723285892
11.5771484375 -0.0671346881053246
11.6015625 -0.06657322897971
11.6259765625 -0.0659754614265308
11.650390625 -0.0653413773642208
11.6748046875 -0.0646709936237889
11.69921875 -0.0639643513400329
11.7236328125 -0.0632215152678366
11.748046875 -0.0624425730269907
11.7724609375 -0.0616276342795057
11.796875 -0.060776829844097
11.8212890625 -0.0598903107529404
11.845703125 -0.0589682472564929
11.8701171875 -0.0580108277826066
11.89453125 -0.0570182578566779
11.9189453125 -0.0559907589900762
11.943359375 -0.0549285675444292
11.9677734375 -0.0538319335798016
11.9921875 -0.0527011196950237
12.0166015625 -0.0515363998687737
12.041015625 -0.0503380583101123
12.0654296875 -0.0491063883273662
12.08984375 -0.0478416912242548
12.1142578125 -0.0465442752320971
12.138671875 -0.0452144544868399
12.1630859375 -0.0438525480594629
12.1875 -0.0424588790478947
12.2119140625 -0.0410337737383011
12.236328125 -0.039577560843032
12.2607421875 -0.0380905708219942
12.28515625 -0.0365731352935402
12.3095703125 -0.0350255865402091
12.333984375 -0.0334482571140234
12.3583984375 -0.0318414795451004
12.3828125 -0.03020558615664
12.4072265625 -0.0285409089885986
12.431640625 -0.026847779831554
12.4560546875 -0.0251265303717611
12.48046875 -0.0233774924478538
12.5048828125 -0.021600998419341
12.529296875 -0.0197973816469335
12.5537109375 -0.0179669770847585
12.578125 -0.0161101219849359
12.6025390625 -0.0142271567154205
12.626953125 -0.0123184256928091
12.6513671875 -0.0103842784326224
12.67578125 -0.00842507072060617
12.7001953125 -0.0064411659094568
12.724609375 -0.00443293634623077
12.7490234375 -0.00240076493621648
12.7734375 -0.000345046849117551
12.7978515625 0.00173380862700179
12.822265625 0.00383537607981723
12.8466796875 0.00595921181272236
12.87109375 0.00810485153145638
12.8955078125 0.0102718078821981
12.919921875 0.0124595678507782
12.9443359375 0.0146675900385107
12.96875 0.0168953018366804
12.9931640625 0.0191420965286657
13.017578125 0.0214073303559634
13.0419921875 0.0236903195913592
13.06640625 0.0259903376690176
13.0908203125 0.0283066124268832
13.115234375 0.0306383235209652
13.1396484375 0.0329846000737828
13.1640625 0.0353445186198185
13.1884765625 0.0377171014093987
13.212890625 0.0401013151286724
13.2373046875 0.0424960700873672
13.26171875 0.0449002199179788
13.2861328125 0.0473125618200114
13.310546875 0.0497318373714664
13.3349609375 0.0521567339170964
13.359375 0.054585886529719
13.3837890625 0.0570178805275567
13.408203125 0.0594512545176205
13.4326171875 0.0618845039232862
13.45703125 0.0643160849436848
13.4814453125 0.0667444188840184
13.505859375 0.0691678967894705
13.5302734375 0.0715848843115102
13.5546875 0.0739937267339845
13.5791015625 0.0763927540874652
13.603515625 0.0787802862838306
13.6279296875 0.0811546382085869
13.65234375 0.0835141247156423
13.6767578125 0.0858570654777105
13.701171875 0.0881817896546727
13.7255859375 0.0904866403514727
13.75 0.092769978846072
13.7744140625 0.0950301885759406
13.798828125 0.0972656788783675
13.8232421875 0.0994748884849377
13.84765625 0.101656288774019
13.8720703125 0.103808386786709
13.896484375 0.10592972801177
13.9208984375 0.108018898943819
13.9453125 0.110074529416729
13.9697265625 0.112095294711518
13.994140625 0.114079917435194
14.0185546875 0.116027169164716
14.04296875 0.117935871848878
14.0673828125 0.119804898960661
14.091796875 0.121633176393835
14.1162109375 0.123419683100256
14.140625 0.125163451468275
14.1650390625 0.126863567447774
14.189453125 0.128519170433146
14.2138671875 0.130129452921559
14.23828125 0.131693659969688
14.2626953125 0.13321108847717
14.287109375 0.13468108632901
14.3115234375 0.136103051431585
14.3359375 0.137476430677692
14.3603515625 0.138800718875095
14.384765625 0.14007545767037
14.4091796875 0.141300234495654
14.43359375 0.142474681560694
14.4580078125 0.143598474906456
14.482421875 0.144671333530163
14.5068359375 0.145693018585295
14.53125 0.146663332654224
14.5556640625 0.147582119086065
14.580078125 0.148449261388276
14.6044921875 0.149264682657715
14.62890625 0.150028345035154
14.6533203125 0.150740249166943
14.677734375 0.151400433658083
14.7021484375 0.152008974502674
14.7265625 0.152565984480011
14.7509765625 0.153071612507499
14.775390625 0.153526042944666
14.7998046875 0.153929494845821
14.82421875 0.154282221161942
14.8486328125 0.154584507895152
14.873046875 0.154836673211459
14.8974609375 0.155039066519233
14.921875 0.15519206752206
14.9462890625 0.155296085255117
14.970703125 0.155351557114269
14.9951171875 0.155358947886383
15.01953125 0.155318748788332
15.0439453125 0.155231476520679
15.068359375 0.155097672340314
15.0927734375 0.154917901154438
15.1171875 0.154692750636361
15.1416015625 0.154422830361769
15.166015625 0.154108770962369
15.1904296875 0.153751223292501
15.21484375 0.153350857603052
15.2392578125 0.152908362716312
15.263671875 0.152424445194943
15.2880859375 0.151899828498147
15.3125 0.151335252118437
15.3369140625 0.150731470692915
15.361328125 0.150089253083868
15.3857421875 0.149409381424543
15.41015625 0.148692650127139
15.4345703125 0.147939864851481
15.458984375 0.147151841434219
15.4833984375 0.146329404779797
15.5078125 0.145473387715918
15.5322265625 0.144584629817508
15.556640625 0.14366397620449
15.5810546875 0.142712276319757
15.60546875 0.141730382694779
15.6298828125 0.140719149711004
15.654296875 0.139679432365952
15.6787109375 0.138612085053238
15.703125 0.137517960366085
15.7275390625 0.13639790793389
15.751953125 0.135252773301265
15.7763671875 0.134083396858639
15.80078125 0.13289061283297
15.8251953125 0.131675248346439
15.849609375 0.130438122550152
15.8740234375 0.129180045838884
15.8984375 0.127901819151844
15.9228515625 0.126604233363237
15.947265625 0.125288068765187
15.9716796875 0.123954094644282
15.99609375 0.122603068951747
16.0205078125 0.121235738065918
16.044921875 0.119852836644544
16.0693359375 0.118455087563162
16.09375 0.117043201934764
16.1181640625 0.115617879204989
16.142578125 0.114179807316154
16.1669921875 0.112729662932779
16.19140625 0.111268111720651
16.2158203125 0.109795808671064
16.240234375 0.108313398461638
16.2646484375 0.106821515845032
16.2890625 0.105320786056963
16.3134765625 0.103811825235184
16.337890625 0.102295240841467
16.3623046875 0.100771632079176
16.38671875 0.0992415902996455
16.4111328125 0.0977056993913084
16.435546875 0.0961645361463701
16.4599609375 0.094618670600636
16.484375 0.0930686663430184
16.5087890625 0.0915150807921057
16.533203125 0.0899584654380726
16.5576171875 0.0883993660489931
16.58203125 0.0868383228413825
16.6064453125 0.0852758706154709
16.630859375 0.0837125388562928
16.6552734375 0.0821488518021338
16.6796875 0.0805853284822861
16.7041015625 0.07902248272627
16.728515625 0.077460823146911
16.7529296875 0.0759008530996456
16.77734375 0.0743430706204519
16.8017578125 0.0727879683446503
16.826171875 0.0712360334086806
16.8505859375 0.0696877473366948
16.875 0.0681435859135518
16.8994140625 0.0666040190455152
16.923828125 0.0650695106096564
16.9482421875 0.0635405182926629
16.97265625 0.0620174934195048
16.9970703125 0.0605008807721475
17.021484375 0.0589911183983004
17.0458984375 0.0574886374100555
17.0703125 0.0559938617721335
17.0947265625 0.0545072080794229
17.119140625 0.0530290853234942
17.1435546875 0.0515598946478215
17.16796875 0.0501000290915442
17.1923828125 0.0486498733217754
17.216796875 0.0472098033546254
17.2412109375 0.0457801862653622
17.265625 0.0443613798883672
17.2900390625 0.0429537325078347
17.314453125 0.041557582540437
17.3388671875 0.0401732582114731
17.36328125 0.038801077226331
17.3876953125 0.037441346439325
17.412109375 0.0360943615223092
17.4365234375 0.0347604066356086
17.4609375 0.0334397541041216
17.4853515625 0.0321326641015551
17.509765625 0.0308393843459324
17.5341796875 0.0295601498096023
17.55859375 0.0282951824470385
17.5830078125 0.0270446909437549
17.607421875 0.0258088704895911
17.6318359375 0.0245879025796051
17.65625 0.023381954845653
17.6806640625 0.0221911809216308
17.705078125 0.0210157203451121
17.7294921875 0.0198556984979376
17.75390625 0.0187112265880358
17.7783203125 0.0175824016744822
17.802734375 0.0164693067375315
17.8271484375 0.0153720107949846
17.8515625 0.0142905690659921
17.8759765625 0.0132250231830393
17.900390625 0.0121754014525052
17.9248046875 0.0111417191639053
17.94921875 0.010123978947555
17.9736328125 0.00912217118013467
17.998046875 0.00813627443731664
18.0224609375 0.00716625599232488
18.046875 0.00621207235909791
18.0712890625 0.00527366987842885
18.095703125 0.0043509853453081
18.1201171875 0.00344394667548333
18.14453125 0.00255247360909718
18.1689453125 0.00167647844914035
18.193359375 0.000815866832357084
18.2177734375 -2.94614698807886e-05
18.2421875 -0.000859611723213114
18.2666015625 -0.00167469337702879
18.291015625 -0.00247481918888708
18.3154296875 -0.00326010432922547
18.33984375 -0.00403066546894022
18.3642578125 -0.00478661985245365
18.388671875 -0.00552808435880716
18.4130859375 -0.0062551745533746
18.4375 -0.0069680037326753
18.4619140625 -0.00766668196482617
18.486328125 -0.00835131512807446
18.5107421875 -0.00902200394990385
18.53515625 -0.0096788430491256
18.5595703125 -0.0103219199834152
18.583984375 -0.0109513143047007
18.6083984375 -0.0115670966248669
18.6328125 -0.0121693276942307
18.6572265625 -0.0127580574952461
18.681640625 -0.0133333243539994
18.7060546875 -0.0138951540720307
18.73046875 -0.01444355908113
18.7548828125 -0.0149785376237801
18.779296875 -0.0155000729620345
18.8037109375 -0.0160081326176812
18.828125 -0.016502667646622
18.8525390625 -0.0169836119505551
18.876953125 -0.0174508816291154
18.9013671875 -0.0179043743757228
18.92578125 -0.0183439689205829
18.9501953125 -0.0187695245243462
18.974609375 -0.0191808805260779
18.9990234375 -0.0195778559493253
19.0234375 -0.0199602491701913
19.0478515625 -0.0203278376514315
19.072265625 -0.020680377746728
19.0966796875 -0.0210176045793832
19.12109375 -0.0213392319997636
19.1455078125 -0.0216449526259206
19.169921875 -0.0219344379718179
19.1943359375 -0.0222073386677023
19.21875 -0.022463284777079
19.2431640625 -0.0227018862147489
19.267578125 -0.022922733270288
19.2919921875 -0.0231253972412343
19.31640625 -0.0233094311800623
19.3408203125 -0.023474370758809
19.365234375 -0.0236197352549329
19.3896484375 -0.0237450286616656
19.4140625 -0.0238497409256351
19.4384765625 -0.023933349314115
19.462890625 -0.0239953199136949
19.4873046875 -0.0240351092614562
19.51171875 -0.0240521661091179
19.5361328125 -0.0240459333197428
19.560546875 -0.0240158498957998
19.5849609375 -0.023961353136345
19.609375 -0.0238818809201401
19.6337890625 -0.0237768741104083
19.658203125 -0.0236457790757938
19.6826171875 -0.0234880503208841
19.70703125 -0.0233031532184504
19.7314453125 -0.0230905668342112
19.755859375 -0.0228497868337635
19.7802734375 -0.0225803284598741
19.8046875 -0.0222817295671744
19.8291015625 -0.0219535536999187
19.853515625 -0.0215953931972838
19.8779296875 -0.0212068723095189
19.90234375 -0.0207876503070638
19.9267578125 -0.0203374245638129
19.951171875 -0.019855933594637
19.9755859375 -0.019342960026593
20 -0.0187983334823811
};
\addplot [thick, red]
table {%
0.0048828125 -0.29723167598716
0.029296875 -0.297069966073505
0.0537109375 -0.296896967179533
0.078125 -0.296719663105137
0.1025390625 -0.296533978157331
0.126953125 -0.296333393218666
0.1513671875 -0.29611235574736
0.17578125 -0.295867071835021
0.2001953125 -0.295595205127125
0.224609375 -0.295295339100303
0.2490234375 -0.294966551338677
0.2734375 -0.294608147186842
0.2978515625 -0.294219516548974
0.322265625 -0.293800096730582
0.3466796875 -0.293349430004752
0.37109375 -0.292867278148172
0.3955078125 -0.292353742152188
0.419921875 -0.291809355833382
0.4443359375 -0.291235150205088
0.46875 -0.290632691594788
0.4931640625 -0.290004088345783
0.517578125 -0.289351963619667
0.5419921875 -0.288679407631637
0.56640625 -0.287989930362885
0.5908203125 -0.287287423143598
0.615234375 -0.286576118068803
0.6396484375 -0.285860529501375
0.6640625 -0.285145375975339
0.6884765625 -0.2844354975137
0.712890625 -0.283735785310237
0.7373046875 -0.283051126506915
0.76171875 -0.28238635018406
0.7861328125 -0.281746156197298
0.810546875 -0.281135019478476
0.8349609375 -0.280557080613206
0.859375 -0.280016046992223
0.8837890625 -0.279515129996377
0.908203125 -0.27905703226988
0.9326171875 -0.278643980719902
0.95703125 -0.278277783444014
0.9814453125 -0.277959879557298
1.005859375 -0.277691353771763
1.0302734375 -0.277472901391952
1.0546875 -0.277304747946526
1.0791015625 -0.277186542615042
1.103515625 -0.277117250047518
1.1279296875 -0.277095061327865
1.15234375 -0.277117337732425
1.1767578125 -0.277180597969389
1.201171875 -0.277280563707599
1.2255859375 -0.277412284894489
1.25 -0.277570365879365
1.2744140625 -0.277749297354095
1.298828125 -0.277943867692201
1.3232421875 -0.278149591622204
1.34765625 -0.278363072301228
1.3720703125 -0.278582219848164
1.396484375 -0.278806287854822
1.4208984375 -0.279035746118102
1.4453125 -0.279272059337772
1.4697265625 -0.279517465525997
1.494140625 -0.279774834237651
1.5185546875 -0.280047639856671
1.54296875 -0.280340028093657
1.5673828125 -0.280656906892337
1.591796875 -0.281003972254851
1.6162109375 -0.281387589779939
1.640625 -0.281814487588953
1.6650390625 -0.282291262790057
1.689453125 -0.282823747697799
1.7138671875 -0.283416312977425
1.73828125 -0.284071197283567
1.7626953125 -0.284787946554697
1.787109375 -0.285563024620523
1.8115234375 -0.286389626270041
1.8359375 -0.287257691334786
1.8603515625 -0.288154090056428
1.884765625 -0.28906293078501
1.9091796875 -0.289965933306069
1.93359375 -0.290842814720708
1.9580078125 -0.291671647544387
1.982421875 -0.292429167915598
2.0068359375 -0.293091031435209
2.03125 -0.293632031509965
2.0556640625 -0.294026307434066
2.080078125 -0.294247575330646
2.1044921875 -0.29426941421263
2.12890625 -0.294065632548534
2.1533203125 -0.293610729283386
2.177734375 -0.292880449125606
2.2021484375 -0.29185241704727
2.2265625 -0.290506823229754
2.2509765625 -0.288827118722654
2.275390625 -0.286800675088842
2.2998046875 -0.284419359043271
2.32421875 -0.281679975835452
2.3486328125 -0.278584542638919
2.373046875 -0.275140364776521
2.3974609375 -0.271359902070931
2.421875 -0.267260428479589
2.4462890625 -0.262863503796393
2.470703125 -0.25819428995207
2.4951171875 -0.253280754929281
2.51953125 -0.248152813557719
2.5439453125 -0.242841456038704
2.568359375 -0.237377912112503
2.5927734375 -0.231792891986013
2.6171875 -0.22611593553369
2.6416015625 -0.220374890125464
2.666015625 -0.214595526002395
2.6904296875 -0.208801287547
2.71484375 -0.20301316995714
2.7392578125 -0.197249704276366
2.763671875 -0.191527029681458
2.7880859375 -0.185859030299142
2.8125 -0.180257514316234
2.8369140625 -0.174732415299706
2.861328125 -0.169291998932865
2.8857421875 -0.163943062268727
2.91015625 -0.158691116626952
2.9345703125 -0.15354054902924
2.958984375 -0.148494760301575
2.9833984375 -0.143556280505125
3.0078125 -0.138726864129082
3.0322265625 -0.134007568515361
3.056640625 -0.129398819381004
3.0810546875 -0.124900467187853
3.10546875 -0.120511837637505
3.1298828125 -0.116231778886123
3.154296875 -0.112058707312667
3.1787109375 -0.107990652938571
3.203125 -0.104025304958513
3.2275390625 -0.100160057342898
3.251953125 -0.0963920541259467
3.2763671875 -0.0927182337938985
3.30078125 -0.0891353721113259
3.3251953125 -0.0856401227456565
3.349609375 -0.0822290551368825
3.3740234375 -0.078898689185275
3.3984375 -0.0756455264709492
3.4228515625 -0.0724660778574761
3.447265625 -0.0693568874572772
3.4716796875 -0.0663145530417137
3.49609375 -0.0633357430620664
3.5205078125 -0.0604172105092105
3.544921875 -0.0575558038821731
3.5693359375 -0.0547484755606066
3.59375 -0.051992287889093
3.6181640625 -0.0492844172818174
3.642578125 -0.0466221566497893
3.6669921875 -0.0440029164391777
3.69140625 -0.0414242245513561
3.7158203125 -0.0388837253937289
3.740234375 -0.0363791782857379
3.7646484375 -0.0339084554180832
3.7890625 -0.0314695395360912
3.8134765625 -0.0290605214890585
3.837890625 -0.0266795977602351
3.8623046875 -0.0243250680644448
3.88671875 -0.0219953330739633
3.9111328125 -0.0196888923098117
3.935546875 -0.0174043422137708
3.9599609375 -0.0151403743969699
3.984375 -0.0128957740463709
4.0087890625 -0.0106694184563331
4.033203125 -0.00846027564471839
4.0576171875 -0.00626740300541944
4.08203125 -0.004089945947358
4.1064453125 -0.00192713646858233
4.130859375 0.000221708383392134
4.1552734375 0.00235718820960524
4.1796875 0.00447982115617229
4.2041015625 0.00659004604127861
4.228515625 0.00868822473801411
4.2529296875 0.0107746448301927
4.27734375 0.0128495225500846
4.3017578125 0.0149130059997684
4.326171875 0.0169651786497358
4.3505859375 0.0190060631023656
4.375 0.0210356251019963
4.3994140625 0.023053777767642
4.423828125 0.0250603860207475
4.4482421875 0.0270552711769759
4.47265625 0.0290382156675142
4.4970703125 0.0310089678532169
4.521484375 0.0329672468939431
4.5458984375 0.0349127476320018
4.5703125 0.0368451454485117
4.5947265625 0.0387641010499304
4.619140625 0.0406692651397565
4.6435546875 0.0425602829312456
4.66796875 0.0444367984546095
4.6923828125 0.0462984586130065
4.716796875 0.0481449169421662
4.7412109375 0.0499758370291968
4.765625 0.0517908955494237
4.7900390625 0.0535897848832733
4.814453125 0.0553722152804474
4.8388671875 0.0571379165444879
4.86328125 0.0588866392187193
4.8876953125 0.0606181552636059
4.912109375 0.0623322582239015
4.9365234375 0.0640287628951287
4.9609375 0.0657075045088159
4.9853515625 0.0673683374662915
5.009765625 0.0690111336597142
5.0341796875 0.0706357804287557
5.05859375 0.0722421782071767
5.0830078125 0.0738302379205241
5.107421875 0.0753998781989809
5.1318359375 0.0769510224719992
5.15625 0.0784835960113099
5.1806640625 0.0799975229871582
5.205078125 0.0814927235998889
5.2294921875 0.082969111344551
5.25390625 0.0844265904604756
5.2783203125 0.0858650536133613
5.302734375 0.0872843798491633
5.3271484375 0.088684432854635
5.3515625 0.0900650595524775
5.3759765625 0.0914260890531408
5.400390625 0.0927673319795282
5.4248046875 0.0940885801751578
5.44921875 0.0953896068013911
5.4736328125 0.0966701668228963
5.498046875 0.0979299978762782
5.5224609375 0.0991688215099261
5.546875 0.100386344778775
5.5712890625 0.101582262171647
5.595703125 0.102756257843421
5.6201171875 0.103908008120578
5.64453125 0.10503718424304
5.6689453125 0.106143455302961
5.693359375 0.107226491338127
5.7177734375 0.108285966536069
5.7421875 0.109321562503724
5.7666015625 0.110332971559028
5.791015625 0.111319900000211
5.8154296875 0.112282071311331
5.83984375 0.113219229264024
5.8642578125 0.114131140878783
5.888671875 0.115017599211495
5.9130859375 0.115878425934539
5.9375 0.116713473685356
5.9619140625 0.117522628159994
5.986328125 0.118305809931759
6.0107421875 0.119062975981427
6.03515625 0.119794120928827
6.0595703125 0.120499277960556
6.083984375 0.121178519453487
6.1083984375 0.121831957297478
6.1328125 0.122459742925078
6.1572265625 0.123062067059448
6.181640625 0.12363915919394
6.2060546875 0.124191286819206
6.23046875 0.124718754415131
6.2548828125 0.125221902225112
6.279296875 0.125701104830227
6.3037109375 0.1261567695405
6.328125 0.126589334619656
6.3525390625 0.126999267358646
6.376953125 0.127387062012331
6.4013671875 0.127753237612876
6.42578125 0.128098335672635
6.4501953125 0.128422917789345
6.474609375 0.128727563165829
6.4990234375 0.129012866057395
6.5234375 0.129279433160213
6.5478515625 0.129527880954888
6.572265625 0.129758833020339
6.5966796875 0.12997291733418
6.62109375 0.130170763576669
6.6455078125 0.130353000455952
6.669921875 0.130520253072864
6.6943359375 0.13067314034479
6.71875 0.130812272506527
6.7431640625 0.130938248707485
6.767578125 0.131051654722946
6.7919921875 0.131153060796178
6.81640625 0.131243019627484
6.8408203125 0.131322064524148
6.865234375 0.131390707723422
6.8896484375 0.131449438899134
6.9140625 0.131498723859131
6.9384765625 0.131539003440211
6.962890625 0.131570692602739
6.9873046875 0.131594179726296
7.01171875 0.131609826104798
7.0361328125 0.131617965637118
7.060546875 0.131618904707392
7.0849609375 0.131612922247431
7.109375 0.131600269971818
7.1337890625 0.131581172774456
7.158203125 0.131555829274816
7.1826171875 0.131524412500839
7.20703125 0.131487070694659
7.2314453125 0.131443928226772
7.255859375 0.131395086604678
7.2802734375 0.131340625561326
7.3046875 0.131280604208831
7.3291015625 0.131215062244355
7.353515625 0.131144021193921
7.3779296875 0.131067485682123
7.40234375 0.130985444715338
7.4267578125 0.130897872967694
7.451171875 0.130804732059187
7.4755859375 0.13070597181685
7.5 0.130601531510542
7.5244140625 0.130491341056144
7.548828125 0.130375322179318
7.5732421875 0.130253389534833
7.59765625 0.130125451776301
7.6220703125 0.129991412573048
7.646484375 0.129851171570951
7.6708984375 0.129704625294872
7.6953125 0.129551667991456
7.7197265625 0.129392192411303
7.744140625 0.129226090530452
7.7685546875 0.129053254210882
7.79296875 0.128873575801577
7.8173828125 0.128686948680664
7.841796875 0.128493267740263
7.8662109375 0.128292429816186
7.890625 0.128084334064142
7.9150390625 0.127868882285114
7.939453125 0.127645979202198
7.9638671875 0.127415532691533
7.98828125 0.127177453970311
8.0126953125 0.126931657744366
8.037109375 0.12667806231825
8.0615234375 0.126416589671209
8.0859375 0.126147165500964
8.1103515625 0.12586971923891
8.134765625 0.125584184039488
8.1591796875 0.125290496745768
8.18359375 0.124988597834902
8.2080078125 0.124678431345126
8.232421875 0.124359944787249
8.2568359375 0.124033089042797
8.28125 0.12369781825112
8.3056640625 0.123354089687301
8.330078125 0.123001863633064
8.3544921875 0.122641103242417
8.37890625 0.122271774403644
8.4033203125 0.121893845599203
8.427734375 0.121507287765046
8.4521484375 0.121112074150311
8.4765625 0.120708180178895
8.5009765625 0.120295583313758
8.525390625 0.119874262924635
8.5498046875 0.119444200160349
8.57421875 0.119005377825972
8.5986328125 0.11855778026578
8.623046875 0.11810139325213
8.6474609375 0.117636203880956
8.671875 0.117162200473822
8.6962890625 0.11667937248745
8.720703125 0.116187710430091
8.7451171875 0.115687205785691
8.76953125 0.115177850945256
8.7939453125 0.114659639146357
8.818359375 0.114132564420001
8.8427734375 0.113596621545685
8.8671875 0.113051806014173
8.8916015625 0.112498113998784
8.916015625 0.111935542334546
8.9404296875 0.111364088506096
8.96484375 0.11078375064431
8.9892578125 0.110194527531758
9.013671875 0.109596418617549
9.0380859375 0.108989424042242
9.0625 0.108373544672472
9.0869140625 0.107748782146825
9.111328125 0.107115138932743
9.1357421875 0.106472618395559
9.16015625 0.105821224880241
9.1845703125 0.10516096380617
9.208984375 0.104491841776859
9.2333984375 0.103813866703537
9.2578125 0.103127047945108
9.2822265625 0.102431396464007
9.306640625 0.101726924999105
9.3310546875 0.101013648255984
9.35546875 0.100291583115129
9.3798828125 0.099560748858244
9.404296875 0.0988211674129937
9.4287109375 0.0980728636159542
9.453125 0.0973158654936107
9.4775390625 0.0965502045612378
9.501953125 0.0957759161386822
9.5263671875 0.0949930396825005
9.55078125 0.0942016191333657
9.5751953125 0.0934017032776024
9.599609375 0.0925933461212361
9.6240234375 0.0917766072755328
9.6484375 0.090951552351597
9.6728515625 0.0901182533630739
9.697265625 0.0892767891342167
9.7216796875 0.0884272457121722
9.74609375 0.0875697167808082
9.7705078125 0.0867043040743803
9.794921875 0.0858311177891443
9.8193359375 0.0849502769903491
9.84375 0.0840619100135935
9.8681640625 0.0831661548577259
9.892578125 0.0822631595680524
9.9169921875 0.0813530826080116
9.94140625 0.0804360932179377
9.9658203125 0.0795123717588527
9.990234375 0.0785821100409512
10.0146484375 0.0776455116346233
10.0390625 0.0767027921637772
10.0634765625 0.0757541795801295
10.087890625 0.0747999144180053
10.1123046875 0.0738402500292632
10.13671875 0.0728754527975533
10.1611328125 0.0719058023324153
10.185546875 0.0709315916426347
10.2099609375 0.0699531272893033
10.234375 0.0689707295190465
10.2587890625 0.067984732377469
10.283203125 0.0669954838037235
10.3076171875 0.0660033457067703
10.33203125 0.065008694024104
10.3564453125 0.0640119187635283
10.380859375 0.0630134240290434
10.4052734375 0.0620136280312404
10.4296875 0.0610129630832178
10.4541015625 0.060011875582229
10.478515625 0.0590108259775221
10.5029296875 0.0580102887249686
10.52734375 0.0570107522278116
10.5517578125 0.0560127187635601
10.576171875 0.0550167043965925
10.6005859375 0.0540232388753071
10.625 0.0530328655127397
10.6494140625 0.0520461410493773
10.673828125 0.0510636354958731
10.6982421875 0.0500859319539806
10.72265625 0.0491136264135778
10.7470703125 0.0481473275224992
10.771484375 0.0471876563275628
10.7958984375 0.0462352459831267
10.8203125 0.0452907414253898
10.8447265625 0.0443547990086798
10.869140625 0.043428086102264
10.8935546875 0.0425112806448706
10.91796875 0.0416050706548315
10.9423828125 0.0407101536945258
10.966796875 0.0398272362876936
10.9912109375 0.0389570332890929
11.015625 0.0381002672058364
11.0400390625 0.0372576674711097
11.064453125 0.0364299696706854
11.0888671875 0.03561791472374
11.11328125 0.034822248019983
11.1376953125 0.0340437185145824
11.162109375 0.0332830777843292
11.1865234375 0.0325410790476618
11.2109375 0.0318184761516613
11.2353515625 0.0311160225299115
11.259765625 0.0304344701345103
11.2841796875 0.0297745683461909
11.30859375 0.0291370628659783
11.3330078125 0.0285226945924744
11.357421875 0.0279321984882313
11.3818359375 0.027366302438832
11.40625 0.0268257261080286
11.4306640625 0.0263111797923745
11.455078125 0.0258233632790082
11.4794921875 0.0253629647085796
11.50390625 0.0249306594482258
11.5283203125 0.0245271089762329
11.552734375 0.0241529597821018
11.5771484375 0.0238088422858345
11.6015625 0.0234953697791068
11.6259765625 0.0232131373925996
11.650390625 0.0229627210930146
11.6748046875 0.0227446767143926
11.69921875 0.0225595390279152
11.7236328125 0.0224078208550443
11.748046875 0.0222900122295301
11.7724609375 0.0222065796131764
11.796875 0.022157965171356
11.8212890625 0.0221445861142195
11.845703125 0.022166834109245
11.8701171875 0.0222250747713594
11.89453125 0.0223196472368201
11.9189453125 0.0224508638259585
11.943359375 0.0226190098010412
11.9677734375 0.0228243432236774
11.9921875 0.0230670949167223
12.0166015625 0.023347468534072
12.041015625 0.0236656407419328
12.0654296875 0.024021761513181
12.08984375 0.0244159545361097
12.1142578125 0.0248483177378593
12.138671875 0.0253189239209412
12.1630859375 0.0258278215105665
12.1875 0.0263750354094159
12.2119140625 0.0269605679544978
12.236328125 0.0275843999700673
12.2607421875 0.0282464919088354
12.28515625 0.0289467850728547
12.3095703125 0.0296852029042814
12.333984375 0.0304616523342188
12.3583984375 0.0312760251782343
12.3828125 0.0321281995647381
12.4072265625 0.0330180413821189
12.431640625 0.0339454057301219
12.4560546875 0.0349101383590755
12.48046875 0.0359120770807097
12.5048828125 0.0369510531333342
12.529296875 0.0380268924830538
12.5537109375 0.0391394170433381
12.578125 0.0402884457927747
12.6025390625 0.0414737957720728
12.626953125 0.0426952829398378
12.6513671875 0.0439527228665617
12.67578125 0.0452459312457981
12.7001953125 0.0465747242016974
12.724609375 0.0479389183720651
12.7490234375 0.0493383307460705
12.7734375 0.0507727782376529
12.7978515625 0.0522420769758449
12.822265625 0.0537460412958671
12.8466796875 0.0552844824171519
12.87109375 0.0568572067973085
12.8955078125 0.0584640141557061
12.919921875 0.0601046951635399
12.9443359375 0.0617790288038146
12.96875 0.06348677940916
12.9931640625 0.0652276933920202
13.017578125 0.0670014956882663
13.0419921875 0.0688078859406423
13.06640625 0.0706465344563723
13.0908203125 0.0725170779782042
13.115234375 0.0744191153142306
13.1396484375 0.0763522028772403
13.1640625 0.0783158501890272
13.1884765625 0.080309515408468
13.212890625 0.0823326009463549
13.2373046875 0.0843844492309173
13.26171875 0.0864643386919538
13.2861328125 0.0885714800296966
13.310546875 0.0907050128372696
13.3349609375 0.0928640026434924
13.359375 0.0950474384419238
13.3837890625 0.0972542307700588
13.408203125 0.0994832103990973
13.4326171875 0.10173312769024
13.45703125 0.104002652667923
13.4814453125 0.106290375853439
13.505859375 0.108594809893058
13.5302734375 0.11091439200528
13.5546875 0.113247487259238
13.5791015625 0.115592392682937
13.603515625 0.117947342185096
13.6279296875 0.120310512259477
13.65234375 0.122680028423034
13.6767578125 0.125053972324593
13.701171875 0.127430389444491
13.7255859375 0.129807297291504
13.75 0.132182693992528
13.7744140625 0.134554567158831
13.798828125 0.136920902908434
13.8232421875 0.13927969491905
13.84765625 0.141628953387264
13.8720703125 0.143966713772958
13.896484375 0.146291045214533
13.9208984375 0.148600058510783
13.9453125 0.150891913577039
13.9697265625 0.153164826296816
13.994140625 0.155417074705988
14.0185546875 0.157647004460684
14.04296875 0.159853033556274
14.0673828125 0.162033656278907
14.091796875 0.16418744638297
14.1162109375 0.166313059501323
14.140625 0.168409234802742
14.1650390625 0.170474795919625
14.189453125 0.17250865117558
14.2138671875 0.174509793145579
14.23828125 0.176477297586017
14.2626953125 0.178410321773275
14.287109375 0.180308102292411
14.3115234375 0.182169952317712
14.3359375 0.183995258429733
14.3603515625 0.185783477015008
14.384765625 0.187534130296704
14.4091796875 0.189246802047051
14.43359375 0.190921133034885
14.4580078125 0.192556816265269
14.482421875 0.194153592068962
14.5068359375 0.195711243102795
14.53125 0.197229589322132
14.5556640625 0.198708482986524
14.580078125 0.200147803758672
14.6044921875 0.20154745395323
14.62890625 0.202907353987993
14.6533203125 0.204227438084214
14.677734375 0.205507650255767
14.7021484375 0.206747940618979
14.7265625 0.207948262046574
14.7509765625 0.209108567180179
14.775390625 0.210228805807728
14.7998046875 0.211308922603947
14.82421875 0.212348855225116
14.8486328125 0.213348532743556
14.873046875 0.214307874403442
14.8974609375 0.215226788676276
14.921875 0.216105172593931
14.9462890625 0.216942911336953
14.970703125 0.21773987805832
14.9951171875 0.218495933925323
15.01953125 0.219210928365236
15.0439453125 0.219884699505085
15.068359375 0.220517074798822
15.0927734375 0.221107871838917
15.1171875 0.221656899351313
15.1416015625 0.222163958375046
15.166015625 0.222628843626976
15.1904296875 0.223051345052882
15.21484375 0.223431249562744
15.2392578125 0.223768342946517
15.263671875 0.224062411962169
15.2880859375 0.224313246584617
15.3125 0.22452064239943
15.3369140625 0.224684403121332
15.361328125 0.224804343213795
15.3857421875 0.224880290583391
15.41015625 0.224912089319407
15.4345703125 0.224899602448291
15.458984375 0.224842714672459
15.4833984375 0.224741335062262
15.5078125 0.224595399672024
15.5322265625 0.224404874052502
15.556640625 0.224169755634928
15.5810546875 0.223890075964126
15.60546875 0.22356590276229
15.6298828125 0.223197341807206
15.654296875 0.222784538612612
15.6787109375 0.222327679901248
15.703125 0.221826994863754
15.7275390625 0.221282756199536
15.751953125 0.220695280937455
15.7763671875 0.220064931036333
15.80078125 0.219392113767094
15.8251953125 0.218677281879212
15.849609375 0.217920933555916
15.8740234375 0.217123612163558
15.8984375 0.216285905801013
15.9228515625 0.215408446656851
15.947265625 0.214491910182529
15.9716796875 0.213537014090638
15.99609375 0.212544517189036
16.0205078125 0.211515218061549
16.044921875 0.210449953608433
16.0693359375 0.209349597459488
16.09375 0.208215058274108
16.1181640625 0.207047277943607
16.142578125 0.20584722971114
16.1669921875 0.204615916225187
16.19140625 0.203354367542852
16.2158203125 0.202063639098604
16.240234375 0.200744809653842
16.2646484375 0.199398979242086
16.2890625 0.198027267122893
16.3134765625 0.196630809756772
16.337890625 0.195210758811591
16.3623046875 0.193768279209261
16.38671875 0.192304547219338
16.4111328125 0.190820748604209
16.435546875 0.189318076819189
16.4599609375 0.187797731267964
16.484375 0.186260915612928
16.5087890625 0.184708836138048
16.533203125 0.183142700160771
16.5576171875 0.181563714488367
16.58203125 0.179973083913891
16.6064453125 0.178372009746215
16.630859375 0.176761688369047
16.6552734375 0.175143309824003
16.6796875 0.173518056413633
16.7041015625 0.171887101320737
16.728515625 0.170251607242352
16.7529296875 0.168612725036599
16.77734375 0.166971592382944
16.8017578125 0.165329332456895
16.826171875 0.163687052621475
16.8505859375 0.162045843138649
16.875 0.160406775904927
16.8994140625 0.158770903215362
16.923828125 0.157139256561179
16.9482421875 0.155512845465776
16.97265625 0.15389265636422
16.9970703125 0.152279651530798
17.021484375 0.150674768058862
17.0458984375 0.149078916896512
17.0703125 0.147492981941292
17.0947265625 0.145917819195767
17.119140625 0.144354255985995
17.1435546875 0.142803090243316
17.16796875 0.141265089849945
17.1923828125 0.139740992047739
17.216796875 0.138231502909717
17.2412109375 0.136737296872607
17.265625 0.135259016329658
17.2900390625 0.133797271281726
17.314453125 0.132352639045401
17.3388671875 0.130925664016611
17.36328125 0.129516857488659
17.3876953125 0.128126697523226
17.412109375 0.126755628874269
17.4365234375 0.12540406296343
17.4609375 0.124072377907497
17.4853515625 0.122760918597342
17.509765625 0.121469996828801
17.5341796875 0.120199891485796
17.55859375 0.118950848776073
17.5830078125 0.11772308252008
17.607421875 0.116516774493329
17.6318359375 0.115332074822545
17.65625 0.114169102435691
17.6806640625 0.113027945565898
17.705078125 0.111908662308805
17.7294921875 0.110811281232566
17.75390625 0.109735802039472
17.7783203125 0.108682196277819
17.802734375 0.10765040810235
17.8271484375 0.106640355080598
17.8515625 0.105651929043186
17.8759765625 0.104684996975056
17.900390625 0.10373940194408
17.9248046875 0.102814964064315
17.94921875 0.101911481489465
17.9736328125 0.10102873143351
17.998046875 0.100166471213882
18.0224609375 0.0993244393135783
18.046875 0.0985023564579554
18.0712890625 0.0976999267021842
18.095703125 0.0969168385254658
18.1201171875 0.0961527659280538
18.14453125 0.0954073695275665
18.1689453125 0.0946802976505602
18.193359375 0.0939711874167428
18.2177734375 0.0932796658121447
18.2421875 0.0926053507489017
18.2666015625 0.0919478521087316
18.291015625 0.0913067727683052
18.3154296875 0.090681709604136
18.33984375 0.0900722544757507
18.3642578125 0.089477995185566
18.388671875 0.0888985164148213
18.4130859375 0.0883334006340677
18.4375 0.0877822289890147
18.4619140625 0.0872445821604795
18.486328125 0.0867200411990531
18.5107421875 0.0862081883348303
18.53515625 0.0857086077627549
18.5595703125 0.0852208864041586
18.583984375 0.0847446146459691
18.6083984375 0.0842793870582727
18.6328125 0.0838248030915982
18.6572265625 0.0833804677559129
18.681640625 0.0829459922819595
18.7060546875 0.0825209947675545
18.73046875 0.0821051008097749
18.7548828125 0.0816979441252684
18.779296875 0.0812991671602914
18.8037109375 0.080908421692298
18.828125 0.0805253694249821
18.8525390625 0.0801496825782822
18.876953125 0.0797810444751339
18.9013671875 0.0794191501267138
18.92578125 0.0790637068173953
18.9501953125 0.0787144346909337
18.974609375 0.0783710673389843
18.9990234375 0.078033352393295
19.0234375 0.0777010521217055
19.0478515625 0.0773739440293933
19.072265625 0.0770518214651027
19.0966796875 0.0767344942325745
19.12109375 0.0764217892072877
19.1455078125 0.0761135509574342
19.169921875 0.075809642369004
19.1943359375 0.0755099452730234
19.21875 0.0752143610739004
19.2431640625 0.0749228113769699
19.267578125 0.0746352386125974
19.2919921875 0.0743516066544812
19.31640625 0.0740719014288667
19.3408203125 0.0737961315111448
19.365234375 0.0735243287062207
19.3896484375 0.0732565486077486
19.4140625 0.0729928711322311
19.4384765625 0.0727334010224208
19.462890625 0.072478268314331
19.4873046875 0.0722276287627259
19.51171875 0.0719816642180717
19.5361328125 0.071740582948961
19.560546875 0.07150461990279
19.5849609375 0.0712740368976708
19.609375 0.0710491227384344
19.6337890625 0.0708301932487475
19.658203125 0.0706175912118321
19.6826171875 0.0704116862118948
19.70703125 0.0702128743682888
19.7314453125 0.0700215779549264
19.755859375 0.0698382448960532
19.7802734375 0.0696633481322977
19.8046875 0.0694973848480298
19.8291015625 0.0693408755536886
19.853515625 0.0691943630168526
19.8779296875 0.0690584110343751
19.90234375 0.0689336030418329
19.9267578125 0.068820540554193
19.951171875 0.0687198414346913
19.9755859375 0.0686321379882325
20 0.0685580748784303
};
\addplot [thick, red]
table {%
0.0048828125 0.0782970896880799
0.029296875 0.0800352128300116
0.0537109375 0.0817011827031205
0.078125 0.0833243609713772
0.1025390625 0.0848721354318912
0.126953125 0.0863055318571829
0.1513671875 0.0876052286176552
0.17578125 0.0887759323406261
0.2001953125 0.0898386434998178
0.224609375 0.0908197372987229
0.2490234375 0.0917427064906127
0.2734375 0.0926245585473784
0.2978515625 0.0934760082406704
0.322265625 0.0943034662939705
0.3466796875 0.095111079355136
0.37109375 0.0959019444622587
0.3955078125 0.0966784186008705
0.419921875 0.0974418754602566
0.4443359375 0.0981923597017213
0.46875 0.0989284877110881
0.4931640625 0.0996477447421798
0.517578125 0.100347113721964
0.5419921875 0.101023827623948
0.56640625 0.101676020626414
0.5908203125 0.102303145244813
0.615234375 0.102906146554035
0.6396484375 0.10348746557667
0.6640625 0.104050956943885
0.6884765625 0.104601775772143
0.712890625 0.105146255006525
0.7373046875 0.105691779527457
0.76171875 0.106246664722472
0.7861328125 0.106820051143382
0.810546875 0.107421823488263
0.8349609375 0.108062551508674
0.859375 0.108753438960875
0.8837890625 0.109506260801541
0.908203125 0.110333270791379
0.9326171875 0.111247069462341
0.95703125 0.112260431863251
0.9814453125 0.113386102029764
1.005859375 0.11463656523758
1.0302734375 0.116023810336213
1.0546875 0.117559094242386
1.0791015625 0.119252720054165
1.103515625 0.121113839423282
1.1279296875 0.123150288468444
1.15234375 0.125368464425949
1.1767578125 0.127773247640648
1.201171875 0.130367970821114
1.2255859375 0.133154434947408
1.25 0.136132968768642
1.2744140625 0.139302526366745
1.298828125 0.142660814929827
1.3232421875 0.14620444301447
1.34765625 0.149929078457744
1.3720703125 0.153829604745759
1.396484375 0.157900264911866
1.4208984375 0.162134782897279
1.4453125 0.166526454018252
1.4697265625 0.171068199145314
1.494140625 0.175752581569109
1.5185546875 0.180571790887274
1.54296875 0.185517603589196
1.5673828125 0.190581334077673
1.591796875 0.195753791632339
1.6162109375 0.201025257894623
1.640625 0.206385496143295
1.6650390625 0.211823798729555
1.689453125 0.217329073509587
1.7138671875 0.222889964800985
1.73828125 0.228494999919752
1.7626953125 0.234132749130252
1.787109375 0.239791985107081
1.8115234375 0.245461827884259
1.8359375 0.251131862734112
1.8603515625 0.256792221284414
1.884765625 0.262433620074183
1.9091796875 0.268047355152629
1.93359375 0.273625255674606
1.9580078125 0.279159603219678
1.982421875 0.284643026371426
2.0068359375 0.290068381721526
2.03125 0.295428632865264
2.0556640625 0.300716738230334
2.080078125 0.305925556930753
2.1044921875 0.311047779526374
2.12890625 0.316075887888073
2.1533203125 0.321002145611469
2.177734375 0.325818617854216
2.2021484375 0.330517217313629
2.2265625 0.335089771465884
2.2509765625 0.339528105233217
2.275390625 0.343824132930389
2.2998046875 0.347969953595251
2.32421875 0.351957944507716
2.3486328125 0.355780848693276
2.373046875 0.359431853333057
2.3974609375 0.362904657120218
2.421875 0.366193525601901
2.4462890625 0.369293334357415
2.470703125 0.372199600458019
2.4951171875 0.374908503037192
2.51953125 0.377416894004077
2.5439453125 0.379722300000351
2.568359375 0.381822916679254
2.5927734375 0.383717596316011
2.6171875 0.385405829672591
2.6416015625 0.386887722955973
2.666015625 0.388163970636878
2.6904296875 0.389235824836545
2.71484375 0.390105061939129
2.7392578125 0.390773947042536
2.763671875 0.391245196816627
2.7880859375 0.391521941293353
2.8125 0.391607685068058
2.8369140625 0.391506268346675
2.861328125 0.391221828231883
2.8857421875 0.390758760604338
2.91015625 0.390121682923594
2.9345703125 0.389315398247441
2.958984375 0.388344860746535
2.9833984375 0.387215142971663
3.0078125 0.385931405111586
3.0322265625 0.384498866457847
3.056640625 0.382922779268075
3.0810546875 0.381208405190028
3.10546875 0.379360994374816
3.1298828125 0.377385767370042
3.154296875 0.375287899842813
3.1787109375 0.373072510139954
3.203125 0.370744649649503
3.2275390625 0.368309295885054
3.251953125 0.365771348173522
3.2763671875 0.363135625788529
3.30078125 0.360406868336381
3.3251953125 0.357589738170304
3.349609375 0.354688824581335
3.3740234375 0.351708649492004
3.3984375 0.348653674361866
3.4228515625 0.345528308002536
3.447265625 0.342336914995053
3.4716796875 0.339083824403891
3.49609375 0.335773338490808
3.5205078125 0.332409741147453
3.544921875 0.328997305788317
3.5693359375 0.325540302474587
3.59375 0.322043004074089
3.6181640625 0.318509691301161
3.642578125 0.314944656522129
3.6669921875 0.311352206255076
3.69140625 0.307736662335268
3.7158203125 0.304102361758183
3.740234375 0.300453655249288
3.7646484375 0.296794904641828
3.7890625 0.293130479170174
3.8134765625 0.28946475080584
3.837890625 0.285802088775663
3.8623046875 0.282146853406868
3.88671875 0.278503389441948
3.9111328125 0.27487601895804
3.935546875 0.271269034011527
3.9599609375 0.267686689109965
3.984375 0.264133193591243
4.0087890625 0.260612703965428
4.033203125 0.257129316249469
4.0576171875 0.253687058300131
4.08203125 0.25028988212775
4.1064453125 0.246941656153748
4.130859375 0.243646157359807
4.1552734375 0.240407063266953
4.1796875 0.237227943679139
4.2041015625 0.234112252129369
4.228515625 0.2310633169759
4.2529296875 0.228084332112523
4.27734375 0.225178347278589
4.3017578125 0.222348257981012
4.326171875 0.219596795070129
4.3505859375 0.2169265140423
4.375 0.214339784173103
4.3994140625 0.211838777613491
4.423828125 0.209425458605814
4.4482421875 0.207101572995382
4.47265625 0.204868638224955
4.4970703125 0.20272793400317
4.521484375 0.200680493832997
4.5458984375 0.198727097572896
4.5703125 0.196868265182043
4.5947265625 0.195104251772948
4.619140625 0.193435044061648
4.6435546875 0.191860358269286
4.66796875 0.190379639491841
4.6923828125 0.188992062519023
4.716796875 0.187696534051502
4.7412109375 0.186491696239491
4.765625 0.185375931447063
4.7900390625 0.184347368136405
4.814453125 0.18340388776505
4.8388671875 0.182543132596838
4.86328125 0.181762514342952
4.8876953125 0.181059223571739
4.912109375 0.180430239852986
4.9365234375 0.179872342631947
4.9609375 0.17938212285813
4.9853515625 0.178955995421443
5.009765625 0.178590212471369
5.0341796875 0.178280877711389
5.05859375 0.17802396176931
5.0830078125 0.177815318743111
5.107421875 0.177650704010674
5.1318359375 0.177525793370022
5.15625 0.177436203544864
5.1806640625 0.177377514048763
5.205078125 0.177345290352049
5.2294921875 0.177335108239943
5.25390625 0.177342579191219
5.2783203125 0.177363376546191
5.302734375 0.177393262174651
5.3271484375 0.1774281133011
5.3515625 0.1774639490999
5.3759765625 0.177496956639369
5.400390625 0.177523515734069
5.4248046875 0.177540222260145
5.44921875 0.177543909500771
5.4736328125 0.177531667117424
5.498046875 0.177500857386921
5.5224609375 0.177449128402065
5.546875 0.177374424002579
5.5712890625 0.177274990279543
5.595703125 0.177149378577038
5.6201171875 0.176996444995363
5.64453125 0.176815346477799
5.6689453125 0.176605533633969
5.693359375 0.176366740515383
5.7177734375 0.176098971610969
5.7421875 0.175802486371319
5.7666015625 0.17547778160003
5.791015625 0.175125572069289
5.8154296875 0.174746769725555
5.83984375 0.174342461851099
5.8642578125 0.17391388853934
5.888671875 0.173462419827972
5.9130859375 0.172989532814677
5.9375 0.172496789056892
5.9619140625 0.171985812530712
5.986328125 0.171458268395202
6.0107421875 0.170915842777916
6.03515625 0.170360223765978
6.0595703125 0.169793083755259
6.083984375 0.169216063278698
6.1083984375 0.168630756404127
6.1328125 0.168038697762578
6.1572265625 0.167441351240764
6.181640625 0.166840100346136
6.2060546875 0.166236240230163
6.23046875 0.165630971335496
6.2548828125 0.165025394615033
6.279296875 0.164420508256058
6.3037109375 0.163817205829913
6.328125 0.163216275777248
6.3525390625 0.1626184021304
6.376953125 0.162024166367479
6.4013671875 0.161434050287758
6.42578125 0.160848439793954
6.4501953125 0.160267629464743
6.474609375 0.15969182779976
6.4990234375 0.159121163019701
6.5234375 0.158555689305794
6.5478515625 0.157995393365974
6.572265625 0.157440201219522
6.5966796875 0.156889985097444
6.62109375 0.156344570362761
6.6455078125 0.155803742362679
6.669921875 0.155267253133134
6.6943359375 0.154734827885535
6.71875 0.154206171215232
6.7431640625 0.153680972980823
6.767578125 0.153158913813403
6.7919921875 0.152639670224118
6.81640625 0.152122919287542
6.8408203125 0.151608342886743
6.865234375 0.151095631513566
6.8896484375 0.150584487624632
6.9140625 0.150074628559491
6.9384765625 0.149565789032535
6.962890625 0.149057723214675
6.9873046875 0.148550206424134
7.01171875 0.148043036448467
7.0361328125 0.147536034521962
7.060546875 0.147029045983816
7.0849609375 0.146521940643411
7.109375 0.146014612879255
7.1337890625 0.145506981498104
7.158203125 0.144998989380376
7.1826171875 0.144490602937225
7.20703125 0.143981811403852
7.2314453125 0.143472625992505
7.255859375 0.14296307892742
7.2802734375 0.142453222382818
7.3046875 0.141943127343665
7.3291015625 0.141432882407561
7.353515625 0.140922592544866
7.3779296875 0.140412377832718
7.40234375 0.139902372177335
7.4267578125 0.139392722037585
7.451171875 0.138883585161652
7.4755859375 0.138375129347196
7.5 0.137867531234311
7.5244140625 0.137360975139286
7.548828125 0.136855651936089
7.5732421875 0.136351757991342
7.59765625 0.135849494157531
7.6220703125 0.135349064828088
7.646484375 0.134850677057169
7.6708984375 0.134354539745918
7.6953125 0.133860862896272
7.7197265625 0.133369856932481
7.744140625 0.132881732089939
7.7685546875 0.132396697870207
7.79296875 0.131914962560576
7.8173828125 0.131436732816021
7.841796875 0.130962213301025
7.8662109375 0.13049160638837
7.890625 0.130025111911726
7.9150390625 0.129562926968698
7.939453125 0.12910524577084
7.9638671875 0.128652259537074
7.98828125 0.128204156426881
8.0126953125 0.127761121509768
8.037109375 0.12732333676745
8.0615234375 0.1268909811254
8.0859375 0.126464230510504
8.1103515625 0.126043257931764
8.134765625 0.125628233581038
8.1591796875 0.125219324951278
8.18359375 0.124816696969511
8.2080078125 0.124420512142482
8.232421875 0.124030930712609
8.2568359375 0.123648110822494
8.28125 0.123272208686057
8.3056640625 0.122903378764854
8.330078125 0.122541773947988
8.3544921875 0.122187545734384
8.37890625 0.121840844416194
8.4033203125 0.121501819262274
8.427734375 0.121170618700669
8.4521484375 0.120847390499263
8.4765625 0.120532281943682
8.5009765625 0.120225440011666
8.525390625 0.11992701154318
8.5498046875 0.119637143405561
8.57421875 0.119355982653081
8.5986328125 0.119083676680275
8.623046875 0.118820373368571
8.6474609375 0.118566221225681
8.671875 0.118321369517373
8.6962890625 0.118085968391254
8.720703125 0.117860168992308
8.7451171875 0.117644123570006
8.76953125 0.117437985576853
8.7939453125 0.117241909758374
8.818359375 0.117056052234605
8.8427734375 0.116880570573185
8.8671875 0.116715623854289
8.8916015625 0.116561372727571
8.916015625 0.116417979461445
8.9404296875 0.116285607984893
8.96484375 0.116164423922002
8.9892578125 0.116054594619443
9.013671875 0.115956289166746
9.0380859375 0.115869678409322
9.0625 0.11579493495379
9.0869140625 0.115732233164938
9.111328125 0.115681749153391
9.1357421875 0.115643660752605
9.16015625 0.115618147483473
9.1845703125 0.115605390504387
9.208984375 0.115605572544039
9.2333984375 0.115618877813965
9.2578125 0.115645491897147
9.2822265625 0.115685601608622
9.306640625 0.115739394823631
9.3310546875 0.115807060268365
9.35546875 0.115888787268048
9.3798828125 0.11598476544689
9.404296875 0.116095184374208
9.4287109375 0.116220233151007
9.453125 0.11636009993141
9.4775390625 0.116514971373516
9.501953125 0.116685032014719
9.5263671875 0.116870463567113
9.55078125 0.11707144412931
9.5751953125 0.117288147312064
9.599609375 0.117520741276223
9.6240234375 0.117769387682878
9.6484375 0.118034240557153
9.6728515625 0.118315445068873
9.697265625 0.118613136235092
9.7216796875 0.118927437551571
9.74609375 0.119258459562366
9.7705078125 0.119606298378709
9.794921875 0.119971034160589
9.8193359375 0.120352729576351
9.84375 0.120751428257557
9.8681640625 0.121167153268034
9.892578125 0.121599905607356
9.9169921875 0.12204966277013
9.94140625 0.122516377383031
9.9658203125 0.122999975941768
9.990234375 0.12350035766983
10.0146484375 0.124017393519984
10.0390625 0.124550925338197
10.0634765625 0.125100765207653
10.087890625 0.125666694988205
10.1123046875 0.126248466063599
10.13671875 0.126845799305673
10.1611328125 0.127458385260988
10.185546875 0.128085884561613
10.2099609375 0.128727928557777
10.234375 0.129384120166156
10.2587890625 0.130054034923719
10.283203125 0.130737222233401
10.3076171875 0.131433206784571
10.33203125 0.13214149012834
10.3564453125 0.132861552385394
10.380859375 0.133592854062179
10.4052734375 0.134334837949968
10.4296875 0.135086931080843
10.4541015625 0.135848546714465
10.478515625 0.136619086330166
10.5029296875 0.137397941600016
10.52734375 0.138184496320101
10.5517578125 0.138978128279308
10.576171875 0.139778211047281
10.6005859375 0.140584115665756
10.625 0.141395212230368
10.6494140625 0.142210871352745
10.673828125 0.143030465495636
10.6982421875 0.143853370176447
10.72265625 0.144678965037235
10.7470703125 0.145506634781506
10.771484375 0.146335769980309
10.7958984375 0.147165767751938
10.8203125 0.14799603232105
10.8447265625 0.148825975464227
10.869140625 0.149655016849967
10.8935546875 0.150482584281537
10.91796875 0.151308113851632
10.9423828125 0.152131050017726
10.966796875 0.152950845606917
10.9912109375 0.153766961758749
11.015625 0.154578867813993
11.0400390625 0.155386041156811
11.064453125 0.156187967017026
11.0888671875 0.156984138238546
11.11328125 0.157774055019223
11.1376953125 0.158557224626735
11.162109375 0.159333161094303
11.1865234375 0.160101384899508
11.2109375 0.160861422628779
11.2353515625 0.161612806629638
11.259765625 0.162355074652296
11.2841796875 0.163087769481869
11.30859375 0.163810438562132
11.3330078125 0.164522633611525
11.357421875 0.16522391023199
11.3818359375 0.165913827511108
11.40625 0.166591947618037
11.4306640625 0.167257835393727
11.455078125 0.167911057936079
11.4794921875 0.168551184180752
11.50390625 0.16917778447858
11.5283203125 0.169790430170702
11.552734375 0.170388693162844
11.5771484375 0.17097214550029
11.6015625 0.171540358945485
11.6259765625 0.172092904560443
11.650390625 0.172629352296352
11.6748046875 0.173149270593138
11.69921875 0.173652225991952
11.7236328125 0.174137782763832
11.748046875 0.174605502558054
11.7724609375 0.175054944073879
11.796875 0.175485662759618
11.8212890625 0.175897210543172
11.845703125 0.176289135598247
11.8701171875 0.17666098215066
11.89453125 0.177012290329145
11.9189453125 0.177342596065122
11.943359375 0.177651431045881
11.9677734375 0.177938322725497
11.9921875 0.178202794397735
12.0166015625 0.178444365334962
12.041015625 0.178662550996895
12.0654296875 0.178856863312714
12.08984375 0.179026811039812
12.1142578125 0.179171900202097
12.138671875 0.179291634610568
12.1630859375 0.1793855164685
12.1875 0.179453047063509
12.2119140625 0.179493727548623
12.236328125 0.179507059814519
12.2607421875 0.179492547455379
12.28515625 0.179449696831137
12.3095703125 0.17937801822954
12.333984375 0.179277027132306
12.3583984375 0.179146245590615
12.3828125 0.178985203716408
12.4072265625 0.178793441297154
12.431640625 0.178570509542996
12.4560546875 0.17831597297624
12.48046875 0.178029411473819
12.5048828125 0.177710422473483
12.529296875 0.177358623353884
12.5537109375 0.17697365399684
12.578125 0.176555179537197
12.6025390625 0.176102893301007
12.626953125 0.175616519926497
12.6513671875 0.175095818654115
12.67578125 0.17454058676197
12.7001953125 0.173950663111271
12.724609375 0.173325931753223
12.7490234375 0.172666325534993
12.7734375 0.17197182962814
12.7978515625 0.171242484889774
12.822265625 0.170478390955355
12.8466796875 0.169679708954254
12.87109375 0.168846663735718
12.8955078125 0.167979545495609
12.919921875 0.167078710703616
12.9443359375 0.166144582247631
12.96875 0.165177648736193
12.9931640625 0.164178462931216
13.017578125 0.163147639319344
13.0419921875 0.162085850870028
13.06640625 0.160993825068036
13.0908203125 0.159872339345176
13.115234375 0.158722216066883
13.1396484375 0.15754431725111
13.1640625 0.156339539207509
13.1884765625 0.155108807282547
13.212890625 0.15385307088088
13.2373046875 0.152573298905753
13.26171875 0.151270475723717
13.2861328125 0.149945597714262
13.310546875 0.148599670417147
13.3349609375 0.14723370624308
13.359375 0.145848722670969
13.3837890625 0.144445740820925
13.408203125 0.143025784268939
13.4326171875 0.141589877959005
13.45703125 0.140139047071149
13.4814453125 0.138674315719472
13.505859375 0.137196705380623
13.5302734375 0.135707232987339
13.5546875 0.134206908660964
13.5791015625 0.132696733096704
13.603515625 0.131177694652912
13.6279296875 0.129650766227148
13.65234375 0.128116902025065
13.6767578125 0.126577034341432
13.701171875 0.125032070475497
13.7255859375 0.123482889895718
13.75 0.121930341753134
13.7744140625 0.120375242820215
13.798828125 0.118818375905393
13.8232421875 0.117260488765288
13.84765625 0.115702293509188
13.8720703125 0.114144466465946
13.896484375 0.112587648463512
13.9208984375 0.111032445456952
13.9453125 0.109479429432463
13.9697265625 0.107929139512367
13.994140625 0.106382083188636
14.0185546875 0.104838737619597
14.04296875 0.103299550934378
14.0673828125 0.101764943501717
14.091796875 0.100235309132386
14.1162109375 0.0987110161968205
14.140625 0.0971924086508091
14.1650390625 0.0956798069714671
14.189453125 0.0941735090130722
14.2138671875 0.0926737907974524
14.23828125 0.0911809072564278
14.2626953125 0.0896950929447692
14.287109375 0.0882165627413129
14.3115234375 0.0867455125539194
14.3359375 0.0852821200408963
14.3603515625 0.0838265453581569
14.384765625 0.0823789319377822
14.4091796875 0.0809394073001034
14.43359375 0.0795080838984343
14.4580078125 0.0780850599928875
14.482421875 0.0766704205478154
14.5068359375 0.0752642381460066
14.53125 0.0738665739121112
14.5556640625 0.0724774784376375
14.580078125 0.0710969927000782
14.6044921875 0.0697251489696157
14.62890625 0.0683619716976318
14.6533203125 0.0670074783824701
14.677734375 0.0656616804089146
14.7021484375 0.0643245838590072
14.7265625 0.0629961902927011
14.7509765625 0.0616764974976104
14.775390625 0.0603655002077443
14.7998046875 0.0590631907913824
14.82421875 0.0577695599085415
14.8486328125 0.0564845971384634
14.873046875 0.0552082915775198
14.8974609375 0.0539406324077546
14.921875 0.0526816094361259
14.9462890625 0.0514312136043333
14.970703125 0.0501894374688883
14.9951171875 0.0489562756510307
15.01953125 0.047731725255941
15.0439453125 0.0465157862607039
15.068359375 0.045308461870471
15.0927734375 0.0441097588423409
15.1171875 0.0429196877766203
15.1416015625 0.0417382633751845
15.166015625 0.0405655046669909
15.1904296875 0.039401435200813
15.21484375 0.0382460832055929
15.2392578125 0.0370994817189593
15.263671875 0.0359616686846451
15.2880859375 0.0348326870197064
15.3125 0.0337125846526283
15.3369140625 0.0326014145334609
15.361328125 0.0314992346172684
15.3857421875 0.0304061078222198
15.41015625 0.029322101963757
15.4345703125 0.0282472896662542
15.458984375 0.0271817482536047
15.4833984375 0.0261255596203191
15.5078125 0.0250788100845121
15.5322265625 0.0240415902244125
15.556640625 0.0230139946998768
15.5810546875 0.0219961220604741
15.60546875 0.02098807454169
15.6298828125 0.0199899578508838
15.654296875 0.0190018809445235
15.6787109375 0.0180239557983921
15.703125 0.0170562971723324
15.7275390625 0.0160990223712337
15.751953125 0.015152251003868
15.7763671875 0.0142161047412667
15.80078125 0.0132907070762815
15.8251953125 0.0123761830859375
15.849609375 0.0114726591982338
15.8740234375 0.0105802629648669
15.8984375 0.0096991228414254
15.9228515625 0.00882936797641731
15.947265625 0.00797112801044098
15.9716796875 0.00712453288668741
15.99609375 0.00628971267380137
16.0205078125 0.00546679740206858
16.044921875 0.00465591691363095
16.0693359375 0.00385720072737344
16.09375 0.00307077791893824
16.1181640625 0.00229677701609315
16.142578125 0.00153532590965645
16.1669921875 0.000786551779813947
16.19140625 5.05810377048974e-05
16.2158203125 -0.000672460718162436
16.240234375 -0.00138244873119336
16.2646484375 -0.00207925910238909
16.2890625 -0.00276276879324736
16.3134765625 -0.00343285561688379
16.337890625 -0.00408939821840475
16.3623046875 -0.00473227604578277
16.38671875 -0.00536136931241779
16.4111328125 -0.00597655895276983
16.435546875 -0.00657772657236206
16.4599609375 -0.00716475439357402
16.484375 -0.00773752519851961
16.5087890625 -0.00829592227037637
16.533203125 -0.00883982933439737
16.5576171875 -0.00936913049978508
16.58203125 -0.00988371020350955
16.6064453125 -0.0103834531570233
16.630859375 -0.0108682442966786
16.6552734375 -0.0113379687385337
16.6796875 -0.0117925117380071
16.7041015625 -0.0122317586547245
16.728515625 -0.0126555949226927
16.7529296875 -0.013063906025725
16.77734375 -0.013456577477879
16.8017578125 -0.0138334948084553
16.826171875 -0.0141945435509351
16.8505859375 -0.0145396092350506
16.875 -0.0148685773809556
16.8994140625 -0.0151813334944502
16.923828125 -0.0154777630618723
16.9482421875 -0.0157577515433757
16.97265625 -0.0160211843630352
16.9970703125 -0.0162679468942691
17.021484375 -0.0164979244390234
17.0458984375 -0.0167110021991189
17.0703125 -0.0169070652382686
17.0947265625 -0.0170859984332781
17.119140625 -0.0172476864131406
17.1435546875 -0.017392013484789
17.16796875 -0.0175188635445443
17.1923828125 -0.0176281199744867
17.216796875 -0.0177196655232158
17.2412109375 -0.0177933821707896
17.265625 -0.0178491509779449
17.2900390625 -0.0178868519199765
17.314453125 -0.0179063637061295
17.3388671875 -0.017907563585621
17.36328125 -0.0178903271418368
17.3876953125 -0.0178545280766114
17.412109375 -0.0178000379869036
17.4365234375 -0.0177267261364994
17.4609375 -0.0176344592257856
17.4853515625 -0.0175231011629016
17.509765625 -0.0173925128399028
17.5341796875 -0.0172425519178747
17.55859375 -0.0170730726251132
17.5830078125 -0.0168839255726782
17.607421875 -0.0166749575918332
17.6318359375 -0.0164460115978928
17.65625 -0.0161969264851256
17.6806640625 -0.0159275370573427
17.705078125 -0.0156376739986717
17.7294921875 -0.0153271638890608
17.75390625 -0.0149958292687731
17.7783203125 -0.0146434887560255
17.802734375 -0.0142699572216187
17.8271484375 -0.0138750460241998
17.8515625 -0.0134585633094097
17.8759765625 -0.0130203143758798
17.900390625 -0.0125601021105807
17.9248046875 -0.0120777274957562
17.94921875 -0.0115729901890675
17.9736328125 -0.0110456891783164
17.998046875 -0.0104956235115101
18.0224609375 -0.00992259310265719
18.046875 -0.00932639961317417
18.0712890625 -0.00870684740831865
18.095703125 -0.00806374458757972
18.1201171875 -0.00739690408747895
18.14453125 -0.00670614485477735
18.1689453125 -0.0059912930876117
18.193359375 -0.00525218354157829
18.2177734375 -0.00448866089736028
18.2421875 -0.00370058118601522
18.2666015625 -0.00288781326755998
18.291015625 -0.00205024035803477
18.3154296875 -0.00118776159978591
18.33984375 -0.000300293669189727
18.3642578125 0.000612227584424249
18.388671875 0.00154984547532055
18.4130859375 0.00251258080063193
18.4375 0.00350043015004324
18.4619140625 0.00451336421406563
18.486328125 0.00555132609969365
18.5107421875 0.0066142296625938
18.53515625 0.00770195786563525
18.5595703125 0.00881436117398188
18.583984375 0.00995125599751966
18.6083984375 0.0111124231918584
18.6328125 0.0122976066295627
18.6572265625 0.0135065118537447
18.681640625 0.014738804826503
18.7060546875 0.0159941107849106
18.73046875 0.0172720132176621
18.7548828125 0.0185720529754364
18.779296875 0.0198937275282392
18.8037109375 0.0212364903828019
18.828125 0.0225997506729613
18.8525390625 0.0239828729355718
18.876953125 0.0253851770840142
18.9013671875 0.02680593859066
18.92578125 0.0282443888888168
18.9501953125 0.0296997160036724
18.974609375 0.0311710654204021
18.9990234375 0.032657541196455
19.0234375 0.034158207323122
19.0478515625 0.0356720893399817
19.072265625 0.0371981762037574
19.0966796875 0.0387354224110626
19.12109375 0.0402827503722742
19.1455078125 0.0418390530314675
19.169921875 0.0434031967249019
19.1943359375 0.0449740242680718
19.21875 0.0465503582587889
19.2431640625 0.0481310045812946
19.267578125 0.0497147560938481
19.2919921875 0.051300396479901
19.31640625 0.0528867042404986
19.3408203125 0.0544724568035493
19.365234375 0.0560564347233982
19.3896484375 0.0576374259424741
19.4140625 0.0592142300849918
19.4384765625 0.0607856627516276
19.462890625 0.0623505597827528
19.4873046875 0.0639077814573292
19.51171875 0.0654562165939849
19.5361328125 0.0669947865209109
19.560546875 0.0685224488814396
19.5849609375 0.0700382012429728
19.609375 0.0715410844779716
19.6337890625 0.0730301858873335
19.658203125 0.07450464203828
19.6826171875 0.075963641291225
19.70703125 0.0774064259927706
19.7314453125 0.0788322943149261
19.755859375 0.0802406017240266
19.7802734375 0.0816307620663238
19.8046875 0.0830022482611789
19.8291015625 0.0843545925966507
19.853515625 0.0856873866264908
19.8779296875 0.0870002806717292
19.90234375 0.0882929829341596
19.9267578125 0.0895652582331523
19.951171875 0.0908169263812262
19.9755859375 0.092047860217494
20 0.0932579833215212
};
\addplot [thick, red]
table {%
0.0048828125 0.052459575809068
0.029296875 0.0545597188055985
0.0537109375 0.0565797629144287
0.078125 0.0585388927450807
0.1025390625 0.0604458280272449
0.126953125 0.0623036649023795
0.1513671875 0.0641127059245207
0.17578125 0.0658722900286896
0.2001953125 0.0675818339406916
0.224609375 0.0692411927598668
0.2490234375 0.0708505380196168
0.2734375 0.0724100349936104
0.2978515625 0.073919581285282
0.322265625 0.0753787535678037
0.3466796875 0.0767869709064299
0.37109375 0.0781437747362879
0.3955078125 0.0794490722591513
0.419921875 0.0807032192998252
0.4443359375 0.081906932247289
0.46875 0.0830611420179651
0.4931640625 0.0841669319050225
0.517578125 0.0852256142460049
0.5419921875 0.0862388839203102
0.56640625 0.0872089402642488
0.5908203125 0.0881385147415597
0.615234375 0.089030820881981
0.6396484375 0.0898894858494194
0.6640625 0.0907185083463102
0.6884765625 0.0915222449489786
0.712890625 0.092305398128121
0.7373046875 0.093072982595392
0.76171875 0.0938302710664172
0.7861328125 0.0945827425574795
0.810546875 0.0953360600973464
0.8349609375 0.0960960901298331
0.859375 0.0968689542198042
0.8837890625 0.0976610882285132
0.908203125 0.0984792824204285
0.9326171875 0.0993306870887038
0.95703125 0.100222785004841
0.9814453125 0.101163345513248
1.005859375 0.102160379644504
1.0302734375 0.103222110713251
1.0546875 0.104356964360569
1.0791015625 0.105573571189283
1.103515625 0.106880767937062
1.1279296875 0.108287581014244
1.15234375 0.109803178904665
1.1767578125 0.111436786329142
1.201171875 0.113197561662629
1.2255859375 0.11509444759782
1.25 0.117136010685619
1.2744140625 0.119330286077864
1.298828125 0.121684639560621
1.3232421875 0.124205652220687
1.34765625 0.126899027418269
1.3720703125 0.129769517794979
1.396484375 0.132820872003748
1.4208984375 0.136055804419309
1.4453125 0.139475993012547
1.4697265625 0.143082108592207
1.494140625 0.146873872750074
1.5185546875 0.150850134321075
1.54296875 0.155008948206003
1.5673828125 0.159347638620517
1.591796875 0.163862832121938
1.6162109375 0.16855045308293
1.640625 0.173405683287159
1.6650390625 0.178422895411983
1.689453125 0.183595575401267
1.7138671875 0.18891625032659
1.73828125 0.194376436608227
1.7626953125 0.199966619458504
1.787109375 0.205676269382051
1.8115234375 0.211493896617761
1.8359375 0.217407140282443
1.8603515625 0.223402886059287
1.884765625 0.229467404671034
1.9091796875 0.235586503001495
1.93359375 0.241745680358554
1.9580078125 0.247930283685844
1.982421875 0.254125657146188
2.0068359375 0.26031728304206
2.03125 0.266490912211414
2.0556640625 0.272632682696162
2.080078125 0.278729225646279
2.1044921875 0.284767757255989
2.12890625 0.290736155261644
2.1533203125 0.296623018389036
2.177734375 0.302417707280299
2.2021484375 0.30811036591658
2.2265625 0.313691923348766
2.2509765625 0.319154076547848
2.275390625 0.324489256249785
2.2998046875 0.329690578655095
2.32421875 0.334751786633147
2.3486328125 0.339667184594913
2.373046875 0.344431571395907
2.3974609375 0.349040175509227
2.421875 0.353488596293837
2.4462890625 0.357772754522987
2.470703125 0.361888854495204
2.4951171875 0.365833359098693
2.51953125 0.369602978214392
2.5439453125 0.373194669900436
2.568359375 0.376605652968654
2.5927734375 0.379833428898748
2.6171875 0.382875810576384
2.6416015625 0.3857309551053
2.666015625 0.388397397926897
2.6904296875 0.390874085659973
2.71484375 0.393160405409541
2.7392578125 0.395256208738343
2.763671875 0.397161828997411
2.7880859375 0.398878091224514
2.8125 0.400406314301854
2.8369140625 0.401748305487637
2.861328125 0.402906347780879
2.8857421875 0.403883180837786
2.91015625 0.404681976331564
2.9345703125 0.40530630874255
2.958984375 0.405760122594058
2.9833984375 0.406047697124448
3.0078125 0.406173609322132
3.0322265625 0.406142696161166
3.056640625 0.405960016772119
3.0810546875 0.405630815176166
3.10546875 0.405160484106715
3.1298828125 0.404554530347191
3.154296875 0.403818541928022
3.1787109375 0.402958157451384
3.203125 0.401979037747941
3.2275390625 0.400886840013682
3.251953125 0.399687194525811
3.2763671875 0.398385683991615
3.30078125 0.396987825542385
3.3251953125 0.39549905534424
3.349609375 0.39392471575892
3.3740234375 0.392270044950077
3.3984375 0.390540168794988
3.4228515625 0.388740094929
3.447265625 0.3868747087211
3.4716796875 0.384948770955541
3.49609375 0.382966916977083
3.5205078125 0.380933657046871
3.544921875 0.378853377653448
3.5693359375 0.376730343528124
3.59375 0.374568700126313
3.6181640625 0.372372476355802
3.642578125 0.370145587357935
3.6669921875 0.367891837177656
3.69140625 0.365614921191516
3.7158203125 0.363318428197773
3.740234375 0.361005842108106
3.7646484375 0.358680543214463
3.7890625 0.356345809036045
3.8134765625 0.35400481477921
3.837890625 0.351660633465818
3.8623046875 0.349316235802797
3.88671875 0.346974489877227
3.9111328125 0.344638160766297
3.935546875 0.342309910150873
3.9599609375 0.339992296015373
3.984375 0.337687772505635
4.0087890625 0.335398690001904
4.033203125 0.333127295446466
4.0576171875 0.330875732946332
4.08203125 0.328646044651445
4.1064453125 0.326440171889655
4.130859375 0.324259956521364
4.1552734375 0.322107142460817
4.1796875 0.319983377297762
4.2041015625 0.317890213942361
4.228515625 0.315829112209592
4.2529296875 0.313801440255116
4.27734375 0.311808475774442
4.3017578125 0.30985140687962
4.326171875 0.307931332573615
4.3505859375 0.306049262751073
4.375 0.304206117665509
4.3994140625 0.302402726816667
4.423828125 0.30063982722771
4.4482421875 0.298918061100141
4.47265625 0.297237972853536
4.4970703125 0.295600005578367
4.521484375 0.294004496951564
4.5458984375 0.292451674686381
4.5703125 0.290941651609253
4.5947265625 0.289474420476543
4.619140625 0.288049848661861
4.6435546875 0.286667672860072
4.66796875 0.285327493965554
4.6923828125 0.284028772290019
4.716796875 0.282770823287921
4.7412109375 0.28155281395577
4.765625 0.280373760064779
4.7900390625 0.279232524374965
4.814453125 0.278127815963225
4.8388671875 0.277058190778839
4.86328125 0.276022053518292
4.8876953125 0.275017660887738
4.912109375 0.27404312629737
4.9365234375 0.273096426007885
4.9609375 0.272175406726178
4.9853515625 0.271277794625897
5.009765625 0.270401205748809
5.0341796875 0.26954315772584
5.05859375 0.268701082740998
5.0830078125 0.267872341648326
5.107421875 0.267054239139901
5.1318359375 0.266244039852181
5.15625 0.265438985287556
5.1806640625 0.264636311417865
5.205078125 0.263833266826131
5.2294921875 0.263027131232106
5.25390625 0.262215234235732
5.2783203125 0.261394974101872
5.302734375 0.260563836398038
5.3271484375 0.259719412287269
5.3515625 0.258859416269469
5.3759765625 0.257981703158612
5.400390625 0.257084284080269
5.4248046875 0.256165341275186
5.44921875 0.255223241500433
5.4736328125 0.254256547830532
5.498046875 0.253264029677569
5.5224609375 0.252244670870694
5.546875 0.251197675662473
5.5712890625 0.250122472560715
5.595703125 0.249018715919243
5.6201171875 0.247886285258748
5.64453125 0.246725282327624
5.6689453125 0.245536025951767
5.693359375 0.244319044760254
5.7177734375 0.243075067909239
5.7421875 0.241805013958595
5.7666015625 0.240509978083694
5.791015625 0.239191217827651
5.8154296875 0.23785013761708
5.83984375 0.236488272276575
5.8642578125 0.235107269784112
5.888671875 0.233708873511226
5.9130859375 0.232294904188706
5.9375 0.230867241831366
5.9619140625 0.229427807844294
5.986328125 0.227978547518571
6.0107421875 0.226521413107783
6.03515625 0.225058347657462
6.0595703125 0.223591269739259
6.083984375 0.222122059220025
6.1083984375 0.220652544174028
6.1328125 0.219184489024261
6.1572265625 0.217719583977043
6.181640625 0.216259435792861
6.2060546875 0.214805559916062
6.23046875 0.213359373967014
6.2548828125 0.211922192582671
6.279296875 0.210495223575222
6.3037109375 0.209079565364243
6.328125 0.207676205624855
6.3525390625 0.20628602108326
6.376953125 0.204909778382087
6.4013671875 0.20354813592998
6.42578125 0.202201646644251
6.4501953125 0.200870761490968
6.474609375 0.199555833724141
6.4990234375 0.198257123724446
6.5234375 0.196974804338058
6.5478515625 0.195708966617629
6.572265625 0.194459625870079
6.5966796875 0.193226727919819
6.62109375 0.192010155500641
6.6455078125 0.190809734695088
6.669921875 0.189625241346658
6.6943359375 0.188456407376862
6.71875 0.187302926946383
6.7431640625 0.186164462407335
6.767578125 0.185040650000907
6.7919921875 0.183931105262453
6.81640625 0.182835428103399
6.8408203125 0.181753207546366
6.865234375 0.180684026096815
6.8896484375 0.179627463740545
6.9140625 0.178583101562276
6.9384765625 0.177550524985756
6.962890625 0.17652932664035
6.9873046875 0.175519108863
7.01171875 0.174519485848186
7.0361328125 0.173530085460958
7.060546875 0.17255055073069
7.0849609375 0.171580541044909
7.109375 0.170619733063891
7.1337890625 0.169667821377485
7.158203125 0.168724518926353
7.1826171875 0.167789557209701
7.20703125 0.166862686301689
7.2314453125 0.165943674698109
7.255859375 0.165032309014541
7.2802734375 0.164128393556171
7.3046875 0.163231749778738
7.3291015625 0.162342215659008
7.353515625 0.161459644991995
7.3779296875 0.160583906631104
7.40234375 0.159714883686029
7.4267578125 0.15885247269225
7.451171875 0.157996582764449
7.4755859375 0.157147134745244
7.5 0.156304060359279
7.5244140625 0.15546730138157
7.548828125 0.15463680882801
7.5732421875 0.153812542174651
7.59765625 0.152994468611501
7.6220703125 0.152182562335631
7.646484375 0.151376803887312
7.6708984375 0.150577179532159
7.6953125 0.149783680691425
7.7197265625 0.148996303421897
7.744140625 0.148215047946107
7.7685546875 0.147439918232959
7.79296875 0.146670921628449
7.8173828125 0.145908068535512
7.841796875 0.145151372141691
7.8662109375 0.144400848192996
7.890625 0.143656514811945
7.9150390625 0.142918392357539
7.939453125 0.142186503324821
7.9638671875 0.141460872281358
7.98828125 0.140741525838049
8.0126953125 0.140028492651494
8.037109375 0.139321803455141
8.0615234375 0.138621491116547
8.0859375 0.137927590717953
8.1103515625 0.137240139657577
8.134765625 0.136559177769109
8.1591796875 0.13588474745683
8.18359375 0.135216893844183
8.2080078125 0.134555664933393
8.232421875 0.133901111774259
8.2568359375 0.133253288639917
8.28125 0.132612253208017
8.3056640625 0.131978066745374
8.330078125 0.131350794294692
8.3544921875 0.130730504861826
8.37890625 0.130117271602258
8.4033203125 0.129511172005537
8.427734375 0.128912288076526
8.4521484375 0.128320706512383
8.4765625 0.127736518874257
8.5009765625 0.127159821752771
8.525390625 0.126590716926364
8.5498046875 0.126029311511651
8.57421875 0.12547571810498
8.5986328125 0.124930054914366
8.623046875 0.124392445881024
8.6474609375 0.123863020789743
8.671875 0.123341915367285
8.6962890625 0.122829271368153
8.720703125 0.122325236646865
8.7451171875 0.121829965216015
8.76953125 0.121343617289385
8.7939453125 0.120866359309333
8.818359375 0.120398363957678
8.8427734375 0.11993981014933
8.8671875 0.119490883007903
8.8916015625 0.11905177382256
8.916015625 0.118622679985307
8.9404296875 0.118203804907968
8.96484375 0.117795357918156
8.9892578125 0.117397554133393
9.013671875 0.117010614312761
9.0380859375 0.116634764685313
9.0625 0.116270236754581
9.0869140625 0.115917267078549
9.111328125 0.115576097024456
9.1357421875 0.115246972497941
9.16015625 0.114930143645992
9.1845703125 0.114625864533298
9.208984375 0.114334392791805
9.2333984375 0.114055989243149
9.2578125 0.113790917494037
9.2822265625 0.113539443504576
9.306640625 0.11330183512992
9.3310546875 0.113078361635552
9.35546875 0.112869293186997
9.3798828125 0.112674900314686
9.404296875 0.112495453355171
9.4287109375 0.112331221869882
9.453125 0.112182474043032
9.4775390625 0.112049476060415
9.501953125 0.111932491471045
9.5263671875 0.111831780533782
9.55078125 0.111747599551432
9.5751953125 0.111680200194699
9.599609375 0.111629828818798
9.6240234375 0.111596725775455
9.6484375 0.111581124723241
9.6728515625 0.111583251939121
9.697265625 0.111603325634246
9.7216796875 0.111641555276983
9.74609375 0.111698140926015
9.7705078125 0.111773272576454
9.794921875 0.111867129521689
9.8193359375 0.111979879733519
9.84375 0.112111679263152
9.8681640625 0.112262671665115
9.892578125 0.112432987446302
9.9169921875 0.112622743541751
9.94140625 0.112832042818839
9.9658203125 0.11306097361101
9.990234375 0.113309609282079
10.0146484375 0.113578007821739
10.0390625 0.113866211472699
10.0634765625 0.114174246389565
10.087890625 0.114502122329326
10.1123046875 0.114849832373134
10.13671875 0.115217352678755
10.1611328125 0.115604642263047
10.185546875 0.11601164281361
10.2099609375 0.116438278528734
10.234375 0.116884455984733
10.2587890625 0.11735006402982
10.283203125 0.11783497370378
10.3076171875 0.118339038182777
10.33203125 0.118862092748907
10.3564453125 0.119403954784321
10.380859375 0.119964423789905
10.4052734375 0.120543281428977
10.4296875 0.121140291596535
10.4541015625 0.121755200515034
10.478515625 0.122387736857893
10.5029296875 0.123037611902127
10.52734375 0.123704519711741
10.5517578125 0.124388137353685
10.576171875 0.125088125148146
10.6005859375 0.125804126955072
10.625 0.126535770498696
10.6494140625 0.127282667731616
10.673828125 0.128044415239873
10.6982421875 0.128820594689949
10.72265625 0.129610773318486
10.7470703125 0.130414504464708
10.771484375 0.131231328145345
10.7958984375 0.132060771670978
10.8203125 0.132902350302405
10.8447265625 0.133755567944734
10.869140625 0.134619917876454
10.8935546875 0.135494883510068
10.91796875 0.136379939180295
10.9423828125 0.137274550955298
10.966796875 0.138178177465925
10.9912109375 0.139090270747544
11.015625 0.140010277088718
11.0400390625 0.140937637880721
11.064453125 0.141871790461732
11.0888671875 0.142812168949535
11.11328125 0.143758205056472
11.1376953125 0.144709328880653
11.162109375 0.145664969667565
11.1865234375 0.146624556536457
11.2109375 0.147587519166359
11.2353515625 0.148553288436874
11.259765625 0.149521297019464
11.2841796875 0.150490979915409
11.30859375 0.151461774937089
11.3330078125 0.152433123129964
11.357421875 0.153404469133028
11.3818359375 0.154375261476216
11.40625 0.155344952813682
11.4306640625 0.156313000092556
11.455078125 0.157278864657169
11.4794921875 0.158242012289343
11.50390625 0.159201913185785
11.5283203125 0.160158041874017
11.552734375 0.161109877068668
11.5771484375 0.162056901470423
11.6015625 0.162998601510027
11.6259765625 0.163934467040265
11.650390625 0.164863990978783
11.6748046875 0.165786668905109
11.69921875 0.166701998615152
11.7236328125 0.167609479636667
11.748046875 0.168508612709286
11.7724609375 0.169398899232655
11.796875 0.170279840686453
11.8212890625 0.171150938025748
11.845703125 0.172011691055434
11.8701171875 0.172861597787296
11.89453125 0.173700153783151
11.9189453125 0.174526851487558
11.943359375 0.175341179553464
11.9677734375 0.176142622164083
11.9921875 0.176930658354239
12.0166015625 0.177704761334417
12.041015625 0.178464397820668
12.0654296875 0.179209027373593
12.08984375 0.179938101749708
12.1142578125 0.180651064268653
12.138671875 0.181347349199782
12.1630859375 0.182026381172157
12.1875 0.18268757461226
12.2119140625 0.183330333214258
12.236328125 0.183954049448324
12.2607421875 0.184558104113203
12.28515625 0.185141865940173
12.3095703125 0.185704691256505
12.333984375 0.186245923717535
12.3583984375 0.186764894117743
12.3828125 0.187260920292276
12.4072265625 0.187733307121546
12.431640625 0.188181346652608
12.4560546875 0.188604318351825
12.48046875 0.189001489503935
12.5048828125 0.189372115773034
12.529296875 0.189715441940553
12.5537109375 0.190030702834988
12.578125 0.19031712446638
12.6025390625 0.190573925377123
12.626953125 0.190800318217685
12.6513671875 0.190995511552942
12.67578125 0.191158711900843
12.7001953125 0.191289126001035
12.724609375 0.191385963306536
12.7490234375 0.191448438686773
12.7734375 0.191475775325864
12.7978515625 0.191467207795562
12.822265625 0.191421985278516
12.8466796875 0.191339374914164
12.87109375 0.191218665237142
12.8955078125 0.191059169676249
12.919921875 0.190860230081025
12.9443359375 0.190621220242466
12.96875 0.190341549374709
12.9931640625 0.190020665524494
13.017578125 0.189658058876062
13.0419921875 0.189253264919166
13.06640625 0.188805867448507
13.0908203125 0.188315501362787
13.115234375 0.1877818552319
13.1396484375 0.187204673601176
13.1640625 0.186583759002484
13.1884765625 0.185918973643917
13.212890625 0.185210240752735
13.2373046875 0.184457545550784
13.26171875 0.183660935847781
13.2861328125 0.182820522245276
13.310546875 0.181936477953299
13.3349609375 0.181009038231229
13.359375 0.180038499474529
13.3837890625 0.179025217978334
13.408203125 0.177969608417302
13.4326171875 0.176872142086903
13.45703125 0.17573334495523
13.4814453125 0.174553795574747
13.505859375 0.173334122900653
13.5302734375 0.172075004057145
13.5546875 0.170777162084402
13.5791015625 0.169441363689207
13.603515625 0.168068417011087
13.6279296875 0.166659169404952
13.65234375 0.165214505231337
13.6767578125 0.163735343637708
13.701171875 0.162222636309121
13.7255859375 0.160677365164952
13.75 0.159100539980035
13.7744140625 0.157493195913387
13.798828125 0.155856390935518
13.8232421875 0.154191203154714
13.84765625 0.152498728053522
13.8720703125 0.150780075657164
13.896484375 0.149036367665252
13.9208984375 0.147268734585799
13.9453125 0.145478312915573
13.9697265625 0.143666242412654
13.994140625 0.14183366350587
14.0185546875 0.139981714881099
14.04296875 0.138111531277309
14.0673828125 0.136224241515873
14.091796875 0.134320966775736
14.1162109375 0.132402819115948
14.140625 0.130470900235879
14.1650390625 0.128526300453595
14.189453125 0.126570097874621
14.2138671875 0.124603357717246
14.23828125 0.122627131757095
14.2626953125 0.120642457852549
14.287109375 0.118650359514257
14.3115234375 0.116651845485317
14.3359375 0.114647909304373
14.3603515625 0.112639528830192
14.384765625 0.110627665713724
14.4091796875 0.108613264811002
14.43359375 0.106597253537331
14.4580078125 0.104580541169613
14.482421875 0.102564018108757
14.5068359375 0.100548555118277
14.53125 0.0985350025577135
14.5556640625 0.0965241896307273
14.580078125 0.0945169236678676
14.6044921875 0.0925139894627739
14.62890625 0.0905161486787258
14.6533203125 0.0885241393397266
14.677734375 0.0865386754173547
14.7021484375 0.084560446521413
14.7265625 0.0825901176990701
14.7509765625 0.0806283293443367
14.775390625 0.0786756972168895
14.7998046875 0.0767328125669755
14.82421875 0.0748002423612952
14.8486328125 0.0728785296033517
14.873046875 0.0709681937407983
14.8974609375 0.06906973115182
14.921875 0.0671836157023814
14.9462890625 0.0653102993661681
14.970703125 0.0634502128995346
14.9951171875 0.0616037665639806
15.01953125 0.0597713508891697
15.0439453125 0.0579533374700758
15.068359375 0.0561500797921608
15.0927734375 0.0543619140789418
15.1171875 0.0525891601565186
15.1416015625 0.050832122330044
15.166015625 0.0490910902671826
15.1904296875 0.0473663398838442
15.21484375 0.0456581342276642
15.2392578125 0.0439667243548302
15.263671875 0.0422923501960498
15.2880859375 0.0406352414076799
15.3125 0.0389956182042354
15.3369140625 0.0373736921687745
15.361328125 0.0357696670379413
15.3857421875 0.0341837394587311
15.41015625 0.0326160997142817
15.4345703125 0.0310669324163671
15.458984375 0.0295364171624953
15.4833984375 0.0280247291557416
15.5078125 0.0265320397857165
15.5322265625 0.0250585171692349
15.556640625 0.0236043266494631
15.5810546875 0.0221696312524064
15.60546875 0.0207545920998336
15.6298828125 0.0193593687777676
15.654296875 0.0179841196598913
15.6787109375 0.0166290021852915
15.703125 0.0152941730901626
15.7275390625 0.0139797885932655
15.751953125 0.0126860045351661
15.7763671875 0.0114129764714628
15.80078125 0.0101608597205185
15.8251953125 0.00892980936648252
15.849609375 0.00771998021869594
15.8740234375 0.00653152672888431
15.8984375 0.00536460286782181
15.9228515625 0.00421936196352592
15.947265625 0.00309595650333574
15.9716796875 0.00199453790245528
15.99609375 0.000915256241928581
16.0205078125 -0.000141740020822935
16.044921875 -0.00117630436553541
16.0693359375 -0.00218829254306506
16.09375 -0.00317756292614923
16.1181640625 -0.00414397687302896
16.142578125 -0.00508739910010503
16.1669921875 -0.00600769805961301
16.19140625 -0.00690474631848455
16.2158203125 -0.00777842093448782
16.240234375 -0.00862860382593321
16.2646484375 -0.00945518213137193
16.2890625 -0.0102580485559561
16.3134765625 -0.0110371017012321
16.337890625 -0.0117922463756096
16.3623046875 -0.0125233938828273
16.38671875 -0.0132304622862551
16.4111328125 -0.0139133766470162
16.435546875 -0.0145720692344499
16.4599609375 -0.015206479707561
16.484375 -0.0158165552666869
16.5087890625 -0.0164022507747531
16.533203125 -0.0169635288479526
16.5576171875 -0.0175003599159588
16.58203125 -0.0180127222521021
16.6064453125 -0.0185006019742456
16.630859375 -0.0189639930173223
16.6552734375 -0.0194028970788151
16.6796875 -0.0198173235386182
16.7041015625 -0.0202072893549825
16.728515625 -0.0205728189383477
16.7529296875 -0.0209139440050325
16.77734375 -0.0212307034128836
16.8017578125 -0.0215231429810213
16.826171875 -0.0217913152958569
16.8505859375 -0.0220352795056007
16.875 -0.0222551011054143
16.8994140625 -0.0224508517153343
16.923828125 -0.0226226088529991
16.9482421875 -0.0227704557030599
16.97265625 -0.0228944808851198
16.9970703125 -0.0229947782217142
17.021484375 -0.0230714465078534
17.0458984375 -0.0231245892833203
17.0703125 -0.0231543146086718
17.0947265625 -0.0231607348458719
17.119140625 -0.0231439664439633
17.1435546875 -0.0231041297301998
17.16796875 -0.0230413487067319
17.1923828125 -0.0229557508526706
17.216796875 -0.0228474669312795
17.2412109375 -0.0227166308017323
17.265625 -0.0225633792347359
17.2900390625 -0.0223878517312513
17.314453125 -0.0221901903433265
17.3388671875 -0.0219705394960039
17.36328125 -0.0217290458092402
17.3876953125 -0.0214658579187693
17.412109375 -0.0211811262947592
17.4365234375 -0.0208750030573148
17.4609375 -0.020547641787846
17.4853515625 -0.020199197335507
17.509765625 -0.0198298256180513
17.5341796875 -0.0194396834166105
17.55859375 -0.0190289281641066
17.5830078125 -0.018597717727282
17.607421875 -0.0181462101824819
17.6318359375 -0.0176745635856324
17.65625 -0.0171829357371202
17.6806640625 -0.016671483942434
17.705078125 -0.016140364769807
17.7294921875 -0.0155897338062337
17.75390625 -0.0150197454135301
17.7783203125 -0.0144305524862244
17.802734375 -0.0138223062133588
17.8271484375 -0.0131951558463877
17.8515625 -0.0125492484754666
17.8759765625 -0.0118847288165608
17.900390625 -0.0112017390120117
17.9248046875 -0.0105004184469531
17.94921875 -0.00978090358435765
17.9736328125 -0.00904332782118608
17.998046875 -0.00828782136829713
18.0224609375 -0.00751451115662583
18.046875 -0.00672352077200042
18.0712890625 -0.00591497042110592
18.095703125 -0.00508897693066501
18.1201171875 -0.00424565378202809
18.14453125 -0.00338511118311651
18.1689453125 -0.00250745617947949
18.193359375 -0.0016127928060945
18.2177734375 -0.000701222281353861
18.2421875 0.000227156755535603
18.2666015625 0.00117224796266596
18.291015625 0.00213395696826028
18.3154296875 0.00311219099748602
18.33984375 0.00410685845291906
18.3642578125 0.00511786844831531
18.388671875 0.0061451302958065
18.4130859375 0.00718855294652521
18.4375 0.00824804438526685
18.4619140625 0.00932351097966881
18.486328125 0.0104148567847958
18.5107421875 0.0115219828042038
18.53515625 0.0126447862087819
18.5595703125 0.0137831595148761
18.583984375 0.0149369897235078
18.6083984375 0.0161061574226557
18.6328125 0.0172905358549549
18.6572265625 0.0184899899533335
18.681640625 0.019704375347371
18.7060546875 0.0209335373436416
18.73046875 0.0221773098833407
18.7548828125 0.0234355144810501
18.779296875 0.0247079591486654
18.8037109375 0.0259944373089883
18.828125 0.0272947267037026
18.8525390625 0.0286085883009461
18.876953125 0.0299357652079759
18.9013671875 0.0312759815948575
18.92578125 0.0326289416354213
18.9501953125 0.0339943284721838
18.974609375 0.0353718032122752
18.9990234375 0.0367610039617153
19.0234375 0.0381615449058025
19.0478515625 0.0395730154436767
19.072265625 0.0409949793853453
19.0966796875 0.0424269742197475
19.12109375 0.0438685104627169
19.1455078125 0.045319071093678
19.169921875 0.0467781110901403
19.1943359375 0.048245057068999
19.21875 0.0497193070436428
19.2431640625 0.051200230305656
19.267578125 0.05268716743979
19.2919921875 0.0541794304803016
19.31640625 0.0556763032167062
19.3408203125 0.0571770416560115
19.365234375 0.0586808746481953
19.3896484375 0.0601870046806835
19.4140625 0.0616946088469859
19.4384765625 0.0632028399932484
19.462890625 0.0647108280458261
19.4873046875 0.0662176815214822
19.51171875 0.0677224892207061
19.5361328125 0.069224322103101
19.560546875 0.0707222353425481
19.5849609375 0.0722152705581521
19.609375 0.0737024582155327
19.6337890625 0.0751828201913427
19.658203125 0.0766553724923088
19.6826171875 0.0781191281184945
19.70703125 0.0795731000587724
19.7314453125 0.0810163044050002
19.755859375 0.0824477635697301
19.7802734375 0.0838665095909546
19.8046875 0.0852715875057814
19.8291015625 0.0866620587737454
19.853515625 0.0880370047292707
19.8779296875 0.0893955300415281
19.90234375 0.0907367661592437
19.9267578125 0.0920598747169704
19.951171875 0.0933640508789813
19.9755859375 0.0946485265961834
20 0.095912573751581
};
\addplot [thick, red]
table {%
0.0048828125 0.0345713404056047
0.029296875 0.0369301174244394
0.0537109375 0.0392475291861867
0.078125 0.0415283899887
0.1025390625 0.043777384587434
0.126953125 0.0459971292015942
0.1513671875 0.0481885425318345
0.17578125 0.050351574244746
0.2001953125 0.0524857116720661
0.224609375 0.0545902123247849
0.2490234375 0.0566641385738314
0.2734375 0.0587062874018799
0.2978515625 0.0607151071087442
0.322265625 0.062688686475372
0.3466796875 0.0646248719249055
0.37109375 0.0665214927731705
0.3955078125 0.068376583073393
0.419921875 0.0701884681697266
0.4443359375 0.0719556830829717
0.46875 0.073676829562108
0.4931640625 0.0753505233752601
0.517578125 0.0769754946407172
0.5419921875 0.0785507754431769
0.56640625 0.080075855476633
0.5908203125 0.0815507349458039
0.615234375 0.0829758919080683
0.6396484375 0.0843522325028724
0.6640625 0.0856810805010127
0.6884765625 0.086964213774982
0.712890625 0.0882039129519821
0.7373046875 0.0894029776427297
0.76171875 0.0905646868774826
0.7861328125 0.0916927141819119
0.810546875 0.0927910338538327
0.8349609375 0.093863861684529
0.859375 0.0949156597795055
0.8837890625 0.0959512087701477
0.908203125 0.0969757231099186
0.9326171875 0.0979949679036612
0.95703125 0.0990153367170085
0.9814453125 0.100043869694585
1.005859375 0.101088221887644
1.0302734375 0.102156618685397
1.0546875 0.103257845125592
1.0791015625 0.104401302810256
1.103515625 0.105597136761016
1.1279296875 0.106856397033455
1.15234375 0.108191170490792
1.1767578125 0.10961460795662
1.201171875 0.111140785951338
1.2255859375 0.112784377537243
1.25 0.114560152955298
1.2744140625 0.116482372309307
1.298828125 0.118564154911872
1.3232421875 0.120816905840883
1.34765625 0.123249853749877
1.3720703125 0.125869718430306
1.396484375 0.128680498133365
1.4208984375 0.131683356071234
1.4453125 0.134876593667565
1.4697265625 0.138255716550959
1.494140625 0.14181361541696
1.5185546875 0.145540887478963
1.54296875 0.149426311663727
1.5673828125 0.153457465596518
1.591796875 0.157621443105712
1.6162109375 0.1619056067198
1.640625 0.166298297322387
1.6650390625 0.17078942554068
1.689453125 0.175370885146596
1.7138671875 0.180036753304113
1.73828125 0.18478327018375
1.7626953125 0.189608615969312
1.787109375 0.194512522848328
1.8115234375 0.199495771461093
1.8359375 0.204559625562927
1.8603515625 0.209705256650286
1.884765625 0.214933203895819
1.9091796875 0.220242905812869
1.93359375 0.22563233016928
1.9580078125 0.231097718863602
1.982421875 0.236633455373209
2.0068359375 0.242232054228173
2.03125 0.24788426477261
2.0556640625 0.253579275189838
2.080078125 0.259304997398307
2.1044921875 0.265048409139988
2.12890625 0.270795926714093
2.1533203125 0.276533780768702
2.177734375 0.282248368694426
2.2021484375 0.28792656058525
2.2265625 0.293555941228962
2.2509765625 0.299124977604698
2.275390625 0.304623109075038
2.2998046875 0.310040764925606
2.32421875 0.315369320241935
2.3486328125 0.320601005641327
2.373046875 0.325728788716906
2.3974609375 0.330746245153396
2.421875 0.335647435592538
2.4462890625 0.340426800940545
2.470703125 0.345079084530169
2.4951171875 0.349599285012518
2.51953125 0.353982639633067
2.5439453125 0.358224634089262
2.568359375 0.362321032754157
2.5927734375 0.366267921787772
2.6171875 0.370061757491949
2.6416015625 0.373699413016772
2.666015625 0.377178217937815
2.6904296875 0.380495987000732
2.71484375 0.383651036189745
2.7392578125 0.386642185980874
2.763671875 0.389468753015715
2.7880859375 0.392130532380295
2.8125 0.394627773170344
2.8369140625 0.396961150105641
2.861328125 0.399131733701023
2.8857421875 0.401140961013793
2.91015625 0.402990608375879
2.9345703125 0.404682766883869
2.958984375 0.406219820841506
2.9833984375 0.407604428882497
3.0078125 0.408839507176131
3.0322265625 0.409928213940222
3.056640625 0.410873934442955
3.0810546875 0.411680265742385
3.10546875 0.412351000558087
3.1298828125 0.412890109860872
3.154296875 0.413301723973674
3.1787109375 0.413590112174867
3.203125 0.413759660967001
3.2275390625 0.413814851308041
3.251953125 0.413760235194781
3.2763671875 0.413600412039249
3.30078125 0.41334000529316
3.3251953125 0.412983639758846
3.349609375 0.412535919984937
3.3740234375 0.412001410088267
3.3984375 0.411384615276653
3.4228515625 0.410689965275664
3.447265625 0.409921799790605
3.4716796875 0.409084356066168
3.49609375 0.408181758542796
3.5205078125 0.407218010552549
3.544921875 0.406196987949472
3.5693359375 0.405122434530428
3.59375 0.403997959072746
3.6181640625 0.402827033794742
3.642578125 0.401612994033669
3.6669921875 0.400359038932892
3.69140625 0.399068232934748
3.7158203125 0.397743507887266
3.740234375 0.396387665589979
3.7646484375 0.395003380625832
3.7890625 0.39359320335085
3.8134765625 0.392159562939836
3.837890625 0.390704770413432
3.8623046875 0.389231021598298
3.88671875 0.387740399996781
3.9111328125 0.386234879564518
3.935546875 0.384716327412859
3.9599609375 0.383186506467803
3.984375 0.381647078127332
4.0087890625 0.380099604965133
4.033203125 0.378545553530243
4.0576171875 0.376986297289752
4.08203125 0.375423119755598
4.1064453125 0.37385721782721
4.130859375 0.372289705370105
4.1552734375 0.370721617036938
4.1796875 0.369153912323142
4.2041015625 0.36758747983423
4.228515625 0.366023141727584
4.2529296875 0.364461658278019
4.27734375 0.362903732504715
4.3017578125 0.361350014787357
4.326171875 0.359801107392088
4.3505859375 0.358257568823451
4.375 0.356719917916767
4.3994140625 0.355188637586924
4.423828125 0.353664178153714
4.4482421875 0.3521469601712
4.47265625 0.350637376698215
4.4970703125 0.34913579495943
4.521484375 0.347642557360504
4.5458984375 0.346157981836802
4.5703125 0.344682361532038
4.5947265625 0.343215963820925
4.619140625 0.341759028707573
4.6435546875 0.340311766648772
4.66796875 0.338874355867391
4.6923828125 0.337446939235923
4.716796875 0.336029620822701
4.7412109375 0.334622462203453
4.765625 0.333225478648119
4.7900390625 0.331838635297022
4.814453125 0.330461843441498
4.8388671875 0.329094957021974
4.86328125 0.327737769451385
4.8876953125 0.326390010863954
4.912109375 0.325051345879267
4.9365234375 0.323721371959563
4.9609375 0.322399618424834
4.9853515625 0.321085546176263
5.009765625 0.319778548164078
5.0341796875 0.318477950621864
5.05859375 0.317183015075719
5.0830078125 0.315892941124177
5.107421875 0.314606869973194
5.1318359375 0.313323888700336
5.15625 0.312043035213217
5.1806640625 0.310763303859259
5.205078125 0.309483651636926
5.2294921875 0.308203004952391
5.25390625 0.306920266859951
5.2783203125 0.305634324719524
5.302734375 0.304344058199731
5.3271484375 0.303048347550688
5.3515625 0.301746082066617
5.3759765625 0.300436168654763
5.400390625 0.29911754042411
5.4248046875 0.297789165205284
5.44921875 0.296450053911735
5.4736328125 0.29509926865236
5.498046875 0.293735930507053
5.5224609375 0.292359226879463
5.546875 0.290968418345482
5.5712890625 0.289562844921778
5.595703125 0.288141931685685
5.6201171875 0.286705193686002
5.64453125 0.285252240093385
5.6689453125 0.283782777548813
5.693359375 0.282296612678772
5.7177734375 0.280793653756136
5.7421875 0.279273911495919
5.7666015625 0.277737498985079
5.791015625 0.276184630755046
5.8154296875 0.274615621014826
5.83984375 0.273030881071057
5.8642578125 0.271430915969503
5.888671875 0.26981632040009
5.9130859375 0.268187773914525
5.9375 0.266546035512188
5.9619140625 0.264891937655838
5.986328125 0.263226379783966
6.0107421875 0.261550321391281
6.03515625 0.259864774752438
6.0595703125 0.258170797367098
6.083984375 0.256469484206241
6.1083984375 0.254761959840516
6.1328125 0.253049370531223
6.1572265625 0.251332876363374
6.181640625 0.249613643497901
6.2060546875 0.247892836616982
6.23046875 0.246171611632265
6.2548828125 0.24445110872086
6.279296875 0.242732445748224
6.3037109375 0.241016712130828
6.328125 0.239304963184526
6.3525390625 0.237598214997209
6.376953125 0.23589743985678
6.4013671875 0.234203562257458
6.42578125 0.232517455499526
6.4501953125 0.230839938889689
6.474609375 0.229171775541357
6.4990234375 0.227513670766699
6.5234375 0.225866271045261
6.5478515625 0.224230163547317
6.572265625 0.22260587618425
6.5966796875 0.220993878153068
6.62109375 0.219394580937797
6.6455078125 0.217808339726855
6.669921875 0.216235455202971
6.6943359375 0.214676175660323
6.71875 0.213130699402623
6.7431640625 0.211599177375787
6.767578125 0.210081715989373
6.7919921875 0.208578380082313
6.81640625 0.207089195990338
6.8408203125 0.205614154674839
6.865234375 0.204153214875813
6.8896484375 0.202706306254522
6.9140625 0.20127333249495
6.9384765625 0.199854174336557
6.962890625 0.198448692514375
6.9873046875 0.197056730585973
7.01171875 0.195678117628315
7.0361328125 0.194312670790764
7.060546875 0.192960197693636
7.0849609375 0.191620498664649
7.109375 0.19029336880829
7.1337890625 0.188978599905518
7.158203125 0.187675982143516
7.1826171875 0.186385305677023
7.20703125 0.185106362024594
7.2314453125 0.183838945304468
7.255859375 0.182582853316061
7.2802734375 0.181337888474013
7.3046875 0.180103858602594
7.3291015625 0.178880577598851
7.353515625 0.177667865973374
7.3779296875 0.176465551277865
7.40234375 0.175273468428788
7.4267578125 0.174091459936608
7.451171875 0.172919376049815
7.4755859375 0.171757074823052
7.5 0.170604422118218
7.5244140625 0.169461291547274
7.548828125 0.168327564365043
7.5732421875 0.167203129319917
7.59765625 0.166087882469952
7.6220703125 0.164981726971368
7.646484375 0.163884572845962
7.6708984375 0.16279633673344
7.6953125 0.161716941634164
7.7197265625 0.160646316647293
7.744140625 0.15958439670879
7.7685546875 0.158531122333209
7.79296875 0.157486439362757
7.8173828125 0.156450298726611
7.841796875 0.155422656212926
7.8662109375 0.154403472255705
7.890625 0.153392711738119
7.9150390625 0.152390343813557
7.939453125 0.151396341745313
7.9638671875 0.150410682765478
7.98828125 0.149433347953273
8.0126953125 0.148464322132877
8.037109375 0.147503593790388
8.0615234375 0.146551155009567
8.0859375 0.14560700142561
8.1103515625 0.144671132196175
8.134765625 0.143743549988726
8.1591796875 0.142824260983087
8.18359375 0.14191327488814
8.2080078125 0.141010604971371
8.232421875 0.140116268100133
8.2568359375 0.139230284793248
8.28125 0.138352679281767
8.3056640625 0.13748347957756
8.330078125 0.136622717548509
8.3544921875 0.135770428999117
8.37890625 0.134926653755313
8.4033203125 0.134091435752374
8.427734375 0.133264823124855
8.4521484375 0.132446868297539
8.4765625 0.131637628076449
8.5009765625 0.130837163739039
8.525390625 0.130045541122727
8.5498046875 0.129262830711024
8.57421875 0.128489107716577
8.5986328125 0.127724452160438
8.623046875 0.126968948947045
8.6474609375 0.126222687934341
8.671875 0.125485763998553
8.6962890625 0.124758277093257
8.720703125 0.124040332302251
8.7451171875 0.123332039885948
8.76953125 0.12263351532091
8.7939453125 0.121944879332281
8.818359375 0.121266257918762
8.8427734375 0.120597782369909
8.8671875 0.119939589275474
8.8916015625 0.119291820526551
8.916015625 0.118654623308253
8.9404296875 0.118028150083681
8.96484375 0.117412558568948
8.9892578125 0.116808011698959
9.013671875 0.116214677583738
9.0380859375 0.115632729455001
9.0625 0.115062345602744
9.0869140625 0.114503709301583
9.111328125 0.113957008726595
9.1357421875 0.11342243685846
9.16015625 0.11290019137769
9.1845703125 0.112390474547746
9.208984375 0.111893493087008
9.2333984375 0.111409458029406
9.2578125 0.110938584573792
9.2822265625 0.110481091922017
9.306640625 0.110037203105898
9.3310546875 0.109607144803183
9.35546875 0.10919114714283
9.3798828125 0.108789443499864
9.404296875 0.108402270280238
9.4287109375 0.108029866696082
9.453125 0.107672474531806
9.4775390625 0.107330337901547
9.501953125 0.1070037029984
9.5263671875 0.106692817835856
9.55078125 0.106397931981841
9.5751953125 0.106119296285597
9.599609375 0.105857162597585
9.6240234375 0.105611783482425
9.6484375 0.105383411924696
9.6728515625 0.105172301027261
9.697265625 0.104978703701564
9.7216796875 0.10480287234912
9.74609375 0.104645058533204
9.7705078125 0.104505512639537
9.794921875 0.104384483524576
9.8193359375 0.104282218149778
9.84375 0.104198961200221
9.8681640625 0.104134954685611
9.892578125 0.104090437521955
9.9169921875 0.104065645091909
9.94140625 0.104060808782102
9.9658203125 0.10407615549576
9.990234375 0.104111907139193
10.0146484375 0.104168280081074
10.0390625 0.104245484583709
10.0634765625 0.104343724206057
10.087890625 0.104463195178678
10.1123046875 0.104604085751474
10.13671875 0.104766575515618
10.1611328125 0.104950834701817
10.185546875 0.105157023457735
10.2099609375 0.105385291108094
10.234375 0.105635775401659
10.2587890625 0.105908601750014
10.283203125 0.106203882463602
10.3076171875 0.106521715991059
10.33203125 0.106862186168287
10.3564453125 0.107225361484064
10.380859375 0.107611294369145
10.4052734375 0.108020020515883
10.4296875 0.108451558235275
10.4541015625 0.108905907858099
10.478515625 0.10938305118634
10.5029296875 0.109882951000625
10.52734375 0.110405550628543
10.5517578125 0.110950773578057
10.576171875 0.111518523239157
10.6005859375 0.112108682655953
10.625 0.11272111437037
10.6494140625 0.113355660337558
10.673828125 0.114012141912019
10.6982421875 0.114690359902528
10.72265625 0.115390094693045
10.7470703125 0.116111106425864
10.771484375 0.116853135242788
10.7958984375 0.117615901579381
10.8203125 0.118399106507161
10.8447265625 0.119202432118259
10.869140625 0.120025541947161
10.8935546875 0.12086808142418
10.91796875 0.121729678355647
10.9423828125 0.122609943426187
10.966796875 0.123508470718961
10.9912109375 0.124424838250358
11.015625 0.125358608516242
11.0400390625 0.126309329047562
11.064453125 0.127276532973746
11.0888671875 0.128259739592992
11.11328125 0.129258454949045
11.1376953125 0.130272172414633
11.162109375 0.13130037328206
11.1865234375 0.132342527361721
11.2109375 0.133398093589519
11.2353515625 0.134466520644112
11.259765625 0.135547247574904
11.2841796875 0.136639704441417
11.30859375 0.137743312964385
11.3330078125 0.138857487188547
11.357421875 0.139981634156532
11.3818359375 0.141115154592784
11.40625 0.142257443595795
11.4306640625 0.143407891336371
11.455078125 0.144565883759007
11.4794921875 0.145730803282844
11.50390625 0.146902029498182
11.5283203125 0.148078939853908
11.552734375 0.149260910330834
11.5771484375 0.150447316095527
11.6015625 0.151637532128921
11.6259765625 0.152830933823814
11.650390625 0.154026897545167
11.6748046875 0.155224801147244
11.69921875 0.156424024441518
11.7236328125 0.1576239496096
11.748046875 0.158823961555554
11.7724609375 0.160023448192384
11.796875 0.161221800657836
11.8212890625 0.162418413455069
11.845703125 0.163612684514339
11.8701171875 0.164804015172386
11.89453125 0.165991810066722
11.9189453125 0.167175476942753
11.943359375 0.168354426372267
11.9677734375 0.169528071382436
11.9921875 0.17069582699523
12.0166015625 0.17185710967773
12.041015625 0.173011336704531
12.0654296875 0.174157925434081
12.08984375 0.17529629250146
12.1142578125 0.176425852930761
12.138671875 0.177546019170876
12.1630859375 0.178656200059141
12.1875 0.179755799718009
12.2119140625 0.180844216390536
12.236328125 0.181920841221198
12.2607421875 0.182985056989272
12.28515625 0.184036236802811
12.3095703125 0.185073742761961
12.333984375 0.186096924601287
12.3583984375 0.187105118321576
12.3828125 0.188097644822526
12.4072265625 0.189073808548588
12.431640625 0.190032896161246
12.4560546875 0.190974175251783
12.48046875 0.191896893109538
12.5048828125 0.192800275561417
12.529296875 0.193683525899017
12.5537109375 0.194545823910418
12.578125 0.195386325033863
12.6025390625 0.196204159650922
12.626953125 0.19699843253657
12.6513671875 0.197768222483462
12.67578125 0.198512582117177
12.7001953125 0.199230537918678
12.724609375 0.199921090469387
12.7490234375 0.200583214933442
12.7734375 0.20121586179077
12.7978515625 0.201817957833627
12.822265625 0.202388407438328
12.8466796875 0.202926094122926
12.87109375 0.203429882400656
12.8955078125 0.203898619937901
12.919921875 0.204331140024298
12.9443359375 0.204726264361005
12.96875 0.205082806171366
12.9931640625 0.205399573635492
13.017578125 0.205675373647167
13.0419921875 0.205909015887153
13.06640625 0.206099317202048
13.0908203125 0.206245106271762
13.115234375 0.206345228541951
13.1396484375 0.206398551390346
13.1640625 0.206403969488201
13.1884765625 0.206360410310436
13.212890625 0.206266839740644
13.2373046875 0.206122267710676
13.26171875 0.205925753809125
13.2861328125 0.205676412788978
13.310546875 0.205373419902616
13.3349609375 0.205016015991872
13.359375 0.204603512262491
13.3837890625 0.20413529467589
13.408203125 0.203610827896667
13.4326171875 0.203029658741423
13.45703125 0.202391419083474
13.4814453125 0.201695828178148
13.505859375 0.200942694384639
13.5302734375 0.200131916272546
13.5546875 0.199263483113533
13.5791015625 0.198337474771032
13.603515625 0.197354061012799
13.6279296875 0.196313500282163
13.65234375 0.195216137973318
13.6767578125 0.194062404263796
13.701171875 0.192852811562652
13.7255859375 0.191587951635875
13.75 0.190268492470736
13.7744140625 0.188895174938344
13.798828125 0.187468809308819
13.8232421875 0.185990271666394
13.84765625 0.184460500263375
13.8720703125 0.182880491842577
13.896484375 0.181251297948554
13.9208984375 0.17957402123955
13.9453125 0.177849811805203
13.9697265625 0.176079863490245
13.994140625 0.174265410222339
14.0185546875 0.172407722342635
14.04296875 0.170508102940676
14.0673828125 0.168567884200589
14.091796875 0.166588423772132
14.1162109375 0.164571101187778
14.140625 0.162517314354325
14.1650390625 0.160428476153838
14.189453125 0.158306011193175
14.2138671875 0.156151352743213
14.23828125 0.153965939907841
14.2626953125 0.1517512150585
14.287109375 0.149508621562868
14.3115234375 0.1472396018263
14.3359375 0.144945595652931
14.3603515625 0.14262803892038
14.384765625 0.14028836254894
14.4091796875 0.137927991734014
14.43359375 0.135548345400081
14.4580078125 0.133150835826756
14.482421875 0.130736868392617
14.5068359375 0.128307841381329
14.53125 0.12586514579655
14.5556640625 0.123410165137412
14.580078125 0.120944275094321
14.6044921875 0.11846884313462
14.62890625 0.115985227958836
14.6533203125 0.113494778819538
14.677734375 0.110998834705827
14.7021484375 0.108498723406262
14.7265625 0.105995760470917
14.7509765625 0.103491248099259
14.775390625 0.100986473983957
14.7998046875 0.0984827101419951
14.82421875 0.0959812117634388
14.8486328125 0.093483216105395
14.873046875 0.090989941454373
14.8974609375 0.0885025861749525
14.921875 0.0860223278568547
14.9462890625 0.0835503225665562
14.970703125 0.0810877042041126
14.9951171875 0.0786355839609036
15.01953125 0.0761950498700332
15.0439453125 0.0737671664382791
15.068359375 0.0713529743466603
15.0927734375 0.0689534902060785
15.1171875 0.0665697063547905
15.1416015625 0.0642025906858087
15.166015625 0.0618530864941425
15.1904296875 0.0595221123362443
15.21484375 0.0572105618966664
15.2392578125 0.0549193038595819
15.263671875 0.0526491817854293
15.2880859375 0.0504010139951297
15.3125 0.0481755934661821
15.3369140625 0.0459736877462557
15.361328125 0.0437960388907115
15.3857421875 0.041643363430731
15.41015625 0.0395163523784783
15.4345703125 0.0374156712750736
15.458984375 0.0353419602861118
15.4833984375 0.0332958343481459
15.5078125 0.0312778833681206
15.5322265625 0.0292886724761866
15.556640625 0.0273287423308292
15.5810546875 0.0253986094738367
15.60546875 0.023498766731388
15.6298828125 0.021629683656497
15.654296875 0.0197918070072608
15.6787109375 0.0179855612548052
15.703125 0.0162113491145223
15.7275390625 0.0144695520941056
15.751953125 0.0127605310520632
15.7763671875 0.0110846267606009
15.80078125 0.00944216046725709
15.8251953125 0.00783343445014143
15.849609375 0.00625873256220192
15.8740234375 0.00471832076053395
15.8984375 0.00321244761727794
15.9228515625 0.00174134480927014
15.947265625 0.00030522758408876
15.9716796875 -0.00109570479937782
15.99609375 -0.00246126865723421
16.0205078125 -0.00379129549479825
16.044921875 -0.00508563164936621
16.0693359375 -0.00634413796178081
16.09375 -0.00756668947681885
16.1181640625 -0.0087531751719983
16.142578125 -0.00990349771419007
16.1669921875 -0.0110175732430915
16.19140625 -0.0120953311803951
16.2158203125 -0.0131367140632095
16.240234375 -0.0141416774000825
16.2646484375 -0.0151101895478031
16.2890625 -0.0160422316069724
16.3134765625 -0.0169377973342188
16.337890625 -0.0177968930688439
16.3623046875 -0.0186195376716371
16.38671875 -0.0194057624735807
16.4111328125 -0.0201556112322004
16.435546875 -0.0208691400934052
16.4599609375 -0.0215464175567304
16.484375 -0.0221875244420806
16.5087890625 -0.0227925538562313
16.533203125 -0.0233616111575487
16.5576171875 -0.0238948139176168
16.58203125 -0.0243922918787123
16.6064453125 -0.0248541869063219
16.630859375 -0.0252806529361213
16.6552734375 -0.0256718559151454
16.6796875 -0.0260279737370378
16.7041015625 -0.0263491961715598
16.728515625 -0.0266357247886777
16.7529296875 -0.0268877728776983
16.77734375 -0.0271055653620771
16.8017578125 -0.0272893387105478
16.826171875 -0.0274393408452781
16.8505859375 -0.0275558310477146
16.875 -0.0276390798627162
16.8994140625 -0.0276893690014748
16.923828125 -0.027706991243553
16.9482421875 -0.0276922503381728
16.97265625 -0.0276454609047095
16.9970703125 -0.0275669483320262
17.021484375 -0.0274570486761028
17.0458984375 -0.0273161085551128
17.0703125 -0.0271444850407659
17.0947265625 -0.0269425455446135
17.119140625 -0.0267106676976054
17.1435546875 -0.0264492392210781
17.16796875 -0.0261586577870954
17.1923828125 -0.0258393308659076
17.216796875 -0.0254916755581981
17.2412109375 -0.0251161184096927
17.265625 -0.0247130952056506
17.2900390625 -0.024283050742857
17.314453125 -0.0238264385767413
17.3388671875 -0.0233437207413834
17.36328125 -0.0228353674404054
17.3876953125 -0.0223018567069137
17.412109375 -0.0217436740309411
17.4365234375 -0.0211613119531972
17.4609375 -0.0205552696242187
17.4853515625 -0.0199260523284519
17.509765625 -0.0192741709731476
17.5341796875 -0.0186001415423996
17.55859375 -0.0179044845170574
17.5830078125 -0.0171877242616895
17.607421875 -0.0164503883801563
17.6318359375 -0.0156930070417626
17.65625 -0.0149161122803733
17.6806640625 -0.0141202372691453
17.705078125 -0.0133059155739296
17.7294921875 -0.012473680388631
17.75390625 -0.0116240637560753
17.7783203125 -0.010757595778098
17.802734375 -0.00987480381877273
17.8271484375 -0.00897621170478161
17.8515625 -0.00806233892697782
17.8759765625 -0.00713369984722483
17.900390625 -0.00619080291463258
17.9248046875 -0.00523414989512747
17.94921875 -0.00426423511834258
17.9736328125 -0.00328154474556411
17.998046875 -0.00228655606241981
18.0224609375 -0.00127973679973054
18.046875 -0.000261544485778255
18.0712890625 0.00076757416693691
18.095703125 0.00180718383768364
18.1201171875 0.00285686113363979
18.14453125 0.00391619508387217
18.1689453125 0.00498478758907719
18.193359375 0.0060622538252537
18.2177734375 0.00714822259971457
18.2421875 0.00824233665810525
18.2666015625 0.00934425294127307
18.291015625 0.0104536427911233
18.3154296875 0.0115701921047227
18.33984375 0.0126936014361848
18.3642578125 0.013823586045988
18.388671875 0.0149598758976044
18.4130859375 0.0161022156013968
18.4375 0.0172503643059916
18.4619140625 0.0184040955373488
18.486328125 0.0195631969859469
18.5107421875 0.0207274702425544
18.53515625 0.0218967304832005
18.5595703125 0.0230708061039898
18.583984375 0.024249538306516
18.6083984375 0.025432780634647
18.6328125 0.0266203984635946
18.6572265625 0.0278122684421445
18.681640625 0.0290082778889985
18.7060546875 0.0302083241442837
18.73046875 0.0314123138772395
18.7548828125 0.0326201623511888
18.779296875 0.0338317926469509
18.8037109375 0.035047134845883
18.828125 0.0362661251738134
18.8525390625 0.0374887051071847
18.876953125 0.0387148204428144
18.9013671875 0.0399444203327512
18.92578125 0.0411774562858156
18.9501953125 0.0424138811375217
18.974609375 0.0436536479902395
18.9990234375 0.0448967091255441
19.0234375 0.046143014890935
19.0478515625 0.0473925125632563
19.072265625 0.0486451451913967
19.0966796875 0.0499008504210013
19.12109375 0.0511595593043229
19.1455078125 0.052421195098488
19.169921875 0.0536856720558277
19.1943359375 0.0549528942102196
19.21875 0.0562227541637633
19.2431640625 0.0574951318784316
19.267578125 0.0587698934777765
19.2919921875 0.0600468900640709
19.31640625 0.0613259565567986
19.3408203125 0.0626069105586717
19.365234375 0.0638895512558663
19.3896484375 0.0651736583594618
19.4140625 0.0664589910955983
19.4384765625 0.0677452872520333
19.462890625 0.069032262289282
19.4873046875 0.0703196085247083
19.51171875 0.0716069943982519
19.5361328125 0.0728940638285911
19.560546875 0.0741804356687605
19.5849609375 0.075465703270216
19.609375 0.0767494341643666
19.6337890625 0.0780311698704689
19.658203125 0.0793104258385376
19.6826171875 0.0805866915356856
19.70703125 0.0818594306838354
19.7314453125 0.08312808165625
19.755859375 0.084392058039683
19.7802734375 0.0856507493682556
19.8046875 0.0869035220342697
19.8291015625 0.0881497203802448
19.853515625 0.0893886679754741
19.8779296875 0.0906196690791799
19.90234375 0.091842010291256
19.9267578125 0.0930549623902285
19.951171875 0.0942577823568566
19.9755859375 0.0954497155803317
20 0.0966299982427685
};
\addplot [thick, red]
table {%
0.0048828125 0.0219495494584544
0.029296875 0.0243755756598074
0.0537109375 0.0269281982508139
0.078125 0.0295457499750407
0.1025390625 0.0321954841236631
0.126953125 0.0348599822564119
0.1513671875 0.0375297026552419
0.17578125 0.040198964572207
0.2001953125 0.0428638740545913
0.224609375 0.0455213102930076
0.2490234375 0.0481684321828579
0.2734375 0.050802391713374
0.2978515625 0.053420119695062
0.322265625 0.0560181885442922
0.3466796875 0.0585928171834677
0.37109375 0.0611400291564229
0.3955078125 0.0636558602977737
0.419921875 0.0661364678846683
0.4443359375 0.0685780885696986
0.46875 0.0709769383094877
0.4931640625 0.0733291956176425
0.517578125 0.0756311254527208
0.5419921875 0.077879284397931
0.56640625 0.0800707042236501
0.5908203125 0.0822029936175535
0.615234375 0.0842743655112455
0.6396484375 0.0862836315555022
0.6640625 0.0882301960426093
0.6884765625 0.0901140554917364
0.712890625 0.0919357946743031
0.7373046875 0.0936965726050212
0.76171875 0.095398103173784
0.7861328125 0.0970426413975204
0.810546875 0.0986329820081353
0.8349609375 0.100172466192443
0.859375 0.101664983478688
0.8837890625 0.103114955696847
0.908203125 0.104527299040727
0.9326171875 0.105907373339006
0.95703125 0.107260938251938
0.9814453125 0.108594140757793
1.005859375 0.109913557283129
1.0302734375 0.111226308864261
1.0546875 0.112540259207132
1.0791015625 0.113864292258227
1.103515625 0.11520864724226
1.1279296875 0.116585267087582
1.15234375 0.118008095609147
1.1767578125 0.119493245603557
1.201171875 0.121058958942061
1.2255859375 0.122725293853643
1.25 0.124513505253523
1.2744140625 0.126445130267744
1.298828125 0.128540847623354
1.3232421875 0.130819234440824
1.34765625 0.133295580167241
1.3720703125 0.135980918946495
1.396484375 0.138881402368962
1.4208984375 0.14199806351768
1.4453125 0.145326943480435
1.4697265625 0.148859490106344
1.494140625 0.152583114588379
1.5185546875 0.15648180690468
1.54296875 0.160536752768828
1.5673828125 0.164726941143763
1.591796875 0.169029783727403
1.6162109375 0.17342177697304
1.640625 0.177879224871078
1.6650390625 0.182379015741644
1.689453125 0.186899419351591
1.7138671875 0.191420850260876
1.73828125 0.195926534093222
1.7626953125 0.200403016520444
1.787109375 0.204840468692771
1.8115234375 0.209232764566873
1.8359375 0.213577331070352
1.8603515625 0.217874796918619
1.884765625 0.222128486061731
1.9091796875 0.226343814059556
1.93359375 0.230527648622122
1.9580078125 0.234687689429636
1.982421875 0.238831909185705
2.0068359375 0.242968080822109
2.03125 0.247103398402509
2.0556640625 0.251244184720666
2.080078125 0.255395669065238
2.1044921875 0.259561815102807
2.12890625 0.263745181040732
2.1533203125 0.267946800852628
2.177734375 0.27216608436466
2.2021484375 0.276400743115096
2.2265625 0.280646755970549
2.2509765625 0.284898391897824
2.275390625 0.28914830623523
2.2998046875 0.293387721376606
2.32421875 0.297606693922248
2.3486328125 0.301794459647644
2.373046875 0.30593983699284
2.3974609375 0.310031661033403
2.421875 0.314059214531474
2.4462890625 0.318012621540839
2.470703125 0.321883172289892
2.4951171875 0.32566355513586
2.51953125 0.329347981170996
2.5439453125 0.332932198141794
2.568359375 0.3364134012171
2.5927734375 0.339790057469399
2.6171875 0.343061667710487
2.6416015625 0.346228492979117
2.666015625 0.349291273405391
2.6904296875 0.352250964680013
2.71484375 0.355108512558954
2.7392578125 0.357864679552716
2.763671875 0.360519931066211
2.7880859375 0.363074381599541
2.8125 0.365527795876701
2.8369140625 0.367879635419116
2.861328125 0.37012913837429
2.8857421875 0.372275419372684
2.91015625 0.374317576651791
2.9345703125 0.376254795346517
2.958984375 0.378086438308771
2.9833984375 0.379812118673176
3.0078125 0.381431751248778
3.0322265625 0.382945582378039
3.056640625 0.384354199950238
3.0810546875 0.385658526675208
3.10546875 0.386859800500424
3.1298828125 0.387959546252538
3.154296875 0.388959542319606
3.1787109375 0.389861785605518
3.203125 0.390668457229465
3.2275390625 0.391381890640339
3.251953125 0.392004543070605
3.2763671875 0.3925389706344
3.30078125 0.392987806914815
3.3251953125 0.393353744591571
3.349609375 0.393639519517105
3.3740234375 0.39384789662738
3.3984375 0.393981657138605
3.4228515625 0.394043586597997
3.447265625 0.394036463495006
3.4716796875 0.393963048275858
3.49609375 0.393826072722387
3.5205078125 0.393628229747005
3.544921875 0.393372163716121
3.5693359375 0.393060461445286
3.59375 0.392695644014951
3.6181640625 0.392280159541298
3.642578125 0.391816377008104
3.6669921875 0.391306581228711
3.69140625 0.390752968966741
3.7158203125 0.39015764620439
3.740234375 0.389522626510923
3.7646484375 0.388849830433499
3.7890625 0.388141085808938
3.8134765625 0.387398128878863
3.837890625 0.386622606082197
3.8623046875 0.385816076396989
3.88671875 0.384980014107825
3.9111328125 0.384115811884206
3.935546875 0.383224784068109
3.9599609375 0.38230817008412
3.984375 0.381367137902509
4.0087890625 0.380402787502316
4.033203125 0.379416154297971
4.0576171875 0.378408212508039
4.08203125 0.377379878457577
4.1064453125 0.376332013816506
4.130859375 0.375265428784457
4.1552734375 0.374180885238054
4.1796875 0.373079099859563
4.2041015625 0.371960747266178
4.228515625 0.37082646315729
4.2529296875 0.369676847493281
4.27734375 0.368512467713813
4.3017578125 0.367333861996894
4.326171875 0.366141542552246
4.3505859375 0.364935998934595
4.375 0.363717701354386
4.3994140625 0.36248710395577
4.423828125 0.361244648024995
4.4482421875 0.359990765086534
4.47265625 0.358725879840207
4.4970703125 0.357450412889999
4.521484375 0.356164783214642
4.5458984375 0.354869410331477
4.5703125 0.35356471610829
4.5947265625 0.352251126183199
4.619140625 0.350929070959504
4.6435546875 0.349598986150951
4.66796875 0.348261312862543
4.6923828125 0.346916497202612
4.716796875 0.34556498943288
4.7412109375 0.344207242674485
4.765625 0.342843711198817
4.7900390625 0.341474848342237
4.814453125 0.340101104093153
4.8388671875 0.338722922407775
4.86328125 0.337340738317553
4.8876953125 0.335954974896021
4.912109375 0.3345660401558
4.9365234375 0.333174323947716
4.9609375 0.331780194933073
4.9853515625 0.330383997697543
5.009765625 0.328986050070604
5.0341796875 0.327586640708194
5.05859375 0.326186026988534
5.0830078125 0.324784433261878
5.107421875 0.323382049484694
5.1318359375 0.321979030257795
5.15625 0.320575494276348
5.1806640625 0.319171524188367
5.205078125 0.317767166847113
5.2294921875 0.316362433932864
5.25390625 0.314957302910758
5.2783203125 0.313551718284614
5.302734375 0.312145593102064
5.3271484375 0.310738810664073
5.3515625 0.309331226392464
5.3759765625 0.307922669811891
5.400390625 0.306512946607927
5.4248046875 0.305101840730049
5.44921875 0.303689116516506
5.4736328125 0.302274520827195
5.498046875 0.300857785179401
5.5224609375 0.299438627889459
5.546875 0.298016756229738
5.5712890625 0.296591868615128
5.595703125 0.295163656835129
5.6201171875 0.293731808347476
5.64453125 0.29229600864626
5.6689453125 0.290855943712734
5.693359375 0.28941130255017
5.7177734375 0.287961779796728
5.7421875 0.286507078402082
5.7666015625 0.285046912345997
5.791015625 0.283581009370355
5.8154296875 0.282109113690813
5.83984375 0.280630988651082
5.8642578125 0.279146419281226
5.888671875 0.27765521472212
5.9130859375 0.276157210480459
5.9375 0.274652270482575
5.9619140625 0.273140288900023
5.986328125 0.271621191725437
6.0107421875 0.270094938082526
6.03515625 0.268561521259496
6.0595703125 0.267020969459867
6.083984375 0.265473346268839
6.1083984375 0.263918750836638
6.1328125 0.262357317782966
6.1572265625 0.260789216828662
6.181640625 0.259214652162372
6.2060546875 0.257633861551342
6.23046875 0.256047115206771
6.2548828125 0.25445471441549
6.279296875 0.252856989951384
6.3037109375 0.251254300281663
6.328125 0.249647029585076
6.3525390625 0.248035585601351
6.376953125 0.246420397333297
6.4013671875 0.244801912625126
6.42578125 0.243180595642462
6.4501953125 0.241556924281125
6.474609375 0.239931387532863
6.4990234375 0.238304482836811
6.5234375 0.23667671344551
6.5478515625 0.235048585833671
6.572265625 0.233420607176656
6.5966796875 0.231793282923948
6.62109375 0.230167114490538
6.6455078125 0.228542597086526
6.669921875 0.226920217702295
6.6943359375 0.225300453263389
6.71875 0.223683768965922
6.7431640625 0.222070616800104
6.767578125 0.220461434266221
6.7919921875 0.218856643284352
6.81640625 0.217256649296241
6.8408203125 0.215661840555178
6.865234375 0.214072587597459
6.8896484375 0.212489242887001
6.9140625 0.210912140623043
6.9384765625 0.209341596699561
6.962890625 0.207777908804046
6.9873046875 0.206221356642483
7.01171875 0.204672202277121
7.0361328125 0.203130690563328
7.060546875 0.201597049671926
7.0849609375 0.200071491683763
7.109375 0.198554213243627
7.1337890625 0.197045396261247
7.158203125 0.195545208647911
7.1826171875 0.194053805077926
7.20703125 0.192571327765124
7.2314453125 0.191097907245518
7.255859375 0.189633663158084
7.2802734375 0.188178705016719
7.3046875 0.18673313296722
7.3291015625 0.18529703852409
7.353515625 0.183870505282875
7.3779296875 0.1824536096044
7.40234375 0.18104642126815
7.4267578125 0.179649004092679
7.451171875 0.178261416521508
7.4755859375 0.176883712173585
7.5 0.175515940357825
7.5244140625 0.174158146551709
7.548828125 0.172810372844244
7.5732421875 0.171472658343974
7.59765625 0.170145039552943
7.6220703125 0.16882755070773
7.646484375 0.167520224088932
7.6708984375 0.166223090300541
7.6953125 0.164936178520805
7.7197265625 0.163659516726284
7.744140625 0.16239313189082
7.7685546875 0.161137050161256
7.79296875 0.159891297011668
7.8173828125 0.158655897378
7.841796875 0.157430875774865
7.8662109375 0.15621625639634
7.890625 0.15501206320248
7.9150390625 0.153818319993341
7.939453125 0.152635050472041
7.9638671875 0.151462278298594
7.98828125 0.150300027135894
8.0126953125 0.149148320689374
8.037109375 0.148007182741643
8.0615234375 0.146876637183341
8.0859375 0.145756708041375
8.1103515625 0.144647419505577
8.134765625 0.143548795954727
8.1591796875 0.142460861982773
8.18359375 0.141383642425996
8.2080078125 0.140317162391764
8.232421875 0.139261447289371
8.2568359375 0.13821652286349
8.28125 0.1371824152305
8.3056640625 0.136159150918044
8.330078125 0.135146756907982
8.3544921875 0.134145260682873
8.37890625 0.133154690276058
8.4033203125 0.132175074325411
8.427734375 0.131206442130634
8.4521484375 0.130248823714169
8.4765625 0.129302249885525
8.5009765625 0.128366752308965
8.525390625 0.127442363574444
8.5498046875 0.126529117271626
8.57421875 0.125627048066892
8.5986328125 0.124736191783169
8.623046875 0.123856585482519
8.6474609375 0.122988267551296
8.671875 0.122131277787863
8.6962890625 0.121285657492731
8.720703125 0.120451449561056
8.7451171875 0.119628698577452
8.76953125 0.118817450913102
8.7939453125 0.118017754825045
8.818359375 0.117229660557729
8.8427734375 0.116453220446672
8.8671875 0.115688489024309
8.8916015625 0.114935523127881
8.916015625 0.114194382009372
8.9404296875 0.113465127447349
8.96484375 0.112747823860601
8.9892578125 0.112042538423424
9.013671875 0.111349341182309
9.0380859375 0.110668305173788
9.0625 0.109999506543126
9.0869140625 0.109343024663436
9.111328125 0.108698942254774
9.1357421875 0.108067345502721
9.16015625 0.107448324175771
9.1845703125 0.106841971740934
9.208984375 0.10624838547675
9.2333984375 0.105667666582908
9.2578125 0.105099920285606
9.2822265625 0.104545255937688
9.306640625 0.104003787112552
9.3310546875 0.10347563169081
9.35546875 0.102960911938597
9.3798828125 0.102459754576433
9.404296875 0.101972290837492
9.4287109375 0.101498656514187
9.453125 0.101038991991917
9.4775390625 0.100593442268873
9.501953125 0.100162156960864
9.5263671875 0.0997452902901408
9.55078125 0.0993430010572368
9.5751953125 0.0989554525949773
9.599609375 0.0985828127039007
9.6240234375 0.0982252535683729
9.6484375 0.0978829516529199
9.6728515625 0.0975560875783384
9.697265625 0.0972448459773851
9.7216796875 0.0969494153299677
9.74609375 0.0966699877779867
9.7705078125 0.0964067589201464
9.794921875 0.0961599275872421
9.8193359375 0.0959296955987009
9.84375 0.0957162675012454
9.8681640625 0.0955198502909032
9.892578125 0.0953406531195944
9.9169921875 0.0951788869877682
9.94140625 0.0950347644247676
9.9658203125 0.0949084991585359
9.990234375 0.0948003057764744
10.0146484375 0.0947103993792334
10.0390625 0.094638995229116
10.0634765625 0.0945863083948471
10.087890625 0.0945525533941147
10.1123046875 0.0945379438352442
10.13671875 0.0945426920590475
10.1611328125 0.0945670087815709
10.185546875 0.0946111027381958
10.2099609375 0.094675180329038
10.234375 0.0947594452652875
10.2587890625 0.094864098215668
10.283203125 0.0949893364517378
10.3076171875 0.0951353534903892
10.33203125 0.0953023387314722
10.3564453125 0.0954904770881692
10.380859375 0.0956999486074232
10.4052734375 0.0959309280775637
10.4296875 0.096183584620134
10.4541015625 0.0964580812629043
10.478515625 0.0967545744911952
10.5029296875 0.0970732137748335
10.52734375 0.0974141410684234
10.5517578125 0.0977774902830299
10.576171875 0.0981633867280474
10.6005859375 0.0985719465226432
10.625 0.0990032759769661
10.6494140625 0.0994574709441484
10.673828125 0.0999346161451065
10.6982421875 0.100434784468951
10.72265625 0.10095803625284
10.7470703125 0.101504418546011
10.771484375 0.102073964363443
10.7958984375 0.102666691935482
10.8203125 0.103282603960288
10.8447265625 0.103921686866525
10.869140625 0.104583910093906
10.8935546875 0.10526922539951
10.91796875 0.105977566197662
10.9423828125 0.106708846940926
10.966796875 0.107462962549417
10.9912109375 0.108239787895049
11.015625 0.109039177346604
11.0400390625 0.109860964380649
11.064453125 0.110704961262396
11.0888671875 0.111570958799552
11.11328125 0.112458726171207
11.1376953125 0.113368010832631
11.162109375 0.114298538495955
11.1865234375 0.115250013185637
11.2109375 0.116222117366821
11.2353515625 0.117214512143852
11.259765625 0.118226837525707
11.2841796875 0.119258712754479
11.30859375 0.120309736692896
11.3330078125 0.121379488266556
11.357421875 0.12246752695664
11.3818359375 0.123573393338923
11.40625 0.124696609665202
11.4306640625 0.125836680483546
11.455078125 0.126993093294188
11.4794921875 0.128165319238322
11.50390625 0.129352813817562
11.5283203125 0.130555017642155
11.552734375 0.131771357206536
11.5771484375 0.133001245691021
11.6015625 0.134244083788738
11.6259765625 0.135499260556913
11.650390625 0.136766154291648
11.6748046875 0.138044133425104
11.69921875 0.13933255744372
11.7236328125 0.140630777825615
11.748046875 0.141938138994708
11.7724609375 0.143253979288342
11.796875 0.144577631934425
11.8212890625 0.145908426033023
11.845703125 0.147245687536474
11.8701171875 0.1485887402209
11.89453125 0.149936906640999
11.9189453125 0.151289509058838
11.943359375 0.152645870336432
11.9677734375 0.15400531478075
11.9921875 0.155367168929086
12.0166015625 0.156730762261836
12.041015625 0.158095427829138
12.0654296875 0.159460502777411
12.08984375 0.160825328761564
12.1142578125 0.162189252228623
12.138671875 0.163551624558725
12.1630859375 0.16491180204991
12.1875 0.166269145733854
12.2119140625 0.167623021010714
12.236328125 0.168972797092517
12.2607421875 0.170317846246129
12.28515625 0.171657542828634
12.3095703125 0.172991262110129
12.333984375 0.174318378881239
12.3583984375 0.175638265845313
12.3828125 0.176950291797977
12.4072265625 0.178253819599753
12.431640625 0.179548203950395
12.4560546875 0.18083278897686
12.48046875 0.182106905649849
12.5048828125 0.183369869047007
12.529296875 0.184620975483796
12.5537109375 0.185859499535847
12.578125 0.187084690979227
12.6025390625 0.188295771677249
12.626953125 0.189491932444546
12.6513671875 0.190672329920746
12.67578125 0.191836083487464
12.7001953125 0.192982272263418
12.724609375 0.194109932213333
12.7490234375 0.195218053406984
12.7734375 0.196305577465319
12.7978515625 0.197371395231227
12.822265625 0.198414344703177
12.8466796875 0.199433209270872
12.87109375 0.200426716292961
12.8955078125 0.201393536058176
12.919921875 0.202332281172564
12.9443359375 0.203241506416763
12.96875 0.204119709118648
12.9931640625 0.204965330087381
13.017578125 0.205776755155248
13.0419921875 0.206552317372983
13.06640625 0.207290299902452
13.0908203125 0.207988939647262
13.115234375 0.208646431656883
13.1396484375 0.209260934332857
13.1640625 0.209830575456844
13.1884765625 0.210353459049103
13.212890625 0.210827673053176
13.2373046875 0.211251297827606
13.26171875 0.211622415409294
13.2861328125 0.211939119495589
13.310546875 0.212199526074138
13.3349609375 0.212401784611274
13.359375 0.212544089692104
13.3837890625 0.212624692988886
13.408203125 0.212641915419752
13.4326171875 0.212594159347529
13.45703125 0.212479920659287
13.4814453125 0.212297800561458
13.505859375 0.212046516923469
13.5302734375 0.211724915004749
13.5546875 0.211331977405966
13.5791015625 0.2108668330951
13.603515625 0.210328765372299
13.6279296875 0.209717218653854
13.65234375 0.209031803974833
13.6767578125 0.208272303130963
13.701171875 0.207438671403079
13.7255859375 0.206531038830969
13.75 0.205549710027134
13.7744140625 0.204495162544643
13.798828125 0.203368043835779
13.8232421875 0.202169166859772
13.84765625 0.200899504417478
13.8720703125 0.199560182308626
13.896484375 0.198152471422441
13.9208984375 0.196677778885018
13.9453125 0.195137638396465
13.9697265625 0.193533699897476
13.994140625 0.191867718708369
14.0185546875 0.190141544284054
14.04296875 0.188357108725743
14.0673828125 0.186516415184841
14.091796875 0.184621526286748
14.1162109375 0.182674552692543
14.140625 0.180677641905394
14.1650390625 0.178632967416523
14.189453125 0.176542718273144
14.2138671875 0.174409089138666
14.23828125 0.172234270903946
14.2626953125 0.170020441897863
14.287109375 0.167769759736297
14.3115234375 0.165484353840681
14.3359375 0.163166318650596
14.3603515625 0.16081770754938
14.384765625 0.158440527516764
14.4091796875 0.156036734518095
14.43359375 0.153608229635035
14.4580078125 0.151156855937538
14.482421875 0.148684396091014
14.5068359375 0.14619257068567
14.53125 0.143683037267116
14.5556640625 0.141157390038572
14.580078125 0.138617160195787
14.6044921875 0.136063816846442
14.62890625 0.133498768457276
14.6533203125 0.130923364764652
14.677734375 0.128338899078904
14.7021484375 0.125746610909668
14.7265625 0.123147688839135
14.7509765625 0.120543273572886
14.775390625 0.117934461103445
14.7998046875 0.115322305929668
14.82421875 0.112707824285111
14.8486328125 0.110091997339449
14.873046875 0.107475774348473
14.8974609375 0.104860075738858
14.921875 0.102245796123184
14.9462890625 0.0996338072478118
14.970703125 0.0970249608806948
14.9951171875 0.0944200916477949
15.01953125 0.0918200198255539
15.0439453125 0.089225554093017
15.068359375 0.0866374942413858
15.0927734375 0.0840566338316052
15.1171875 0.0814837627827678
15.1416015625 0.0789196698666589
15.166015625 0.0763651450773243
15.1904296875 0.0738209818396806
15.21484375 0.0712879790187455
15.2392578125 0.0687669426908293
15.263671875 0.0662586876405751
15.2880859375 0.0637640385527107
15.3125 0.0612838308743247
15.3369140625 0.0588189113323896
15.361328125 0.0563701381010678
15.3857421875 0.0539383806237483
15.41015625 0.0515245191051664
15.4345703125 0.0491294436984982
15.458984375 0.0467540534208017
15.4833984375 0.044399254837091
15.5078125 0.0420659605582608
15.5322265625 0.0397550876011394
15.556640625 0.0374675556598189
15.5810546875 0.0352042853365014
15.60546875 0.032966196377208
15.6298828125 0.030754205953428
15.654296875 0.0285692270252097
15.6787109375 0.0264121668146679
15.703125 0.0242839254118942
15.7275390625 0.022185394527776
15.751953125 0.0201174564011188
15.7763671875 0.0180809828602151
15.80078125 0.0160768345327188
15.8251953125 0.0141058601917197
15.849609375 0.012168896221036
15.8740234375 0.0102667661786703
15.8984375 0.00840028043436035
15.9228515625 0.00657023585511847
15.947265625 0.00477741551163596
15.9716796875 0.0030225883783977
15.99609375 0.00130650900121631
16.0205078125 -0.000370082892479527
16.044921875 -0.00200646286280205
16.0693359375 -0.0036019223252094
16.09375 -0.0051557692327043
16.1181640625 -0.00666732888427364
16.142578125 -0.00813594486728913
16.1669921875 -0.00956098013746319
16.19140625 -0.0109418182356485
16.2158203125 -0.0122778646367673
16.240234375 -0.0135685482222179
16.2646484375 -0.0148133228635868
16.2890625 -0.0160116691022734
16.3134765625 -0.0171630959069083
16.337890625 -0.0182671424881567
16.3623046875 -0.0193233801487574
16.38671875 -0.0203314141453727
16.4111328125 -0.0212908855381325
16.435546875 -0.022201473003569
16.4599609375 -0.0230628945868655
16.484375 -0.0238749093701119
16.5087890625 -0.0246373190344445
16.533203125 -0.0253499692953559
16.5576171875 -0.0260127511924335
16.58203125 -0.0266256022168391
16.6064453125 -0.0271885072621111
16.630859375 -0.0277014993864958
16.6552734375 -0.0281646603774973
16.6796875 -0.0285781211120671
16.7041015625 -0.0289420617085441
16.728515625 -0.0292567114690824
16.7529296875 -0.0295223486139342
16.77734375 -0.0297392998114
16.8017578125 -0.0299079395095923
16.826171875 -0.0300286890783615
16.8505859375 -0.0301020157715795
16.875 -0.0301284315218101
16.8994140625 -0.0301084915807245
16.923828125 -0.0300427930198813
16.9482421875 -0.0299319731073563
16.97265625 -0.0297767075763013
16.9970703125 -0.029577708801799
17.021484375 -0.0293357239024502
17.0458984375 -0.0290515327828105
17.0703125 -0.028725946132298
17.0947265625 -0.0283598033954271
17.119140625 -0.0279539707272607
17.1435546875 -0.0275093389468088
17.16796875 -0.0270268214998269
17.1923828125 -0.0265073524410198
17.216796875 -0.0259518844442951
17.2412109375 -0.0253613868481212
17.265625 -0.0247368437416348
17.2900390625 -0.0240792520956636
17.314453125 -0.0233896199415926
17.3388671875 -0.0226689645996197
17.36328125 -0.0219183109570034
17.3876953125 -0.021138689795865
17.412109375 -0.0203311361693998
17.4365234375 -0.0194966878247192
17.4609375 -0.0186363836701243
17.4853515625 -0.0177512622844367
17.509765625 -0.0168423604658081
17.5341796875 -0.0159107118176311
17.55859375 -0.0149573453692731
17.5830078125 -0.0139832842297328
17.607421875 -0.0129895442727123
17.6318359375 -0.0119771328520343
17.65625 -0.0109470475469327
17.6806640625 -0.00990027493717821
17.705078125 -0.00883778940865836
17.7294921875 -0.00776055199044125
17.75390625 -0.0066695092248793
17.7783203125 -0.00556559207273819
17.802734375 -0.00444971485568133
17.8271484375 -0.0033227742386773
17.8515625 -0.00218564825518597
17.8759765625 -0.00103919537796955
17.900390625 0.000115746361486976
17.9248046875 0.00127836020206755
17.94921875 0.00244785142790561
17.9736328125 0.00362344808645636
17.998046875 0.00480440164750226
18.0224609375 0.00598998760109653
18.046875 0.00717950599279442
18.0712890625 0.00837228189494834
18.095703125 0.00956766581318506
18.1201171875 0.0107650340276406
18.14453125 0.0119637888689161
18.1689453125 0.0131633589290904
18.193359375 0.0143631992085818
18.2177734375 0.015562791199953
18.2421875 0.0167616429100982
18.2666015625 0.0179592888225513
18.291015625 0.0191552898019836
18.3154296875 0.0203492329430888
18.33984375 0.0215407313663236
18.3642578125 0.0227294239631077
18.388671875 0.0239149750932058
18.4130859375 0.0250970742370788
18.4375 0.0262754356060854
18.4619140625 0.0274497977133844
18.486328125 0.0286199229083889
18.5107421875 0.0297855968775935
18.53515625 0.0309466281145284
18.5595703125 0.0321028473614435
18.583984375 0.0332541070253012
18.6083984375 0.0344002805704618
18.6328125 0.0355412618903344
18.6572265625 0.0366769646600196
18.681640625 0.0378073216719614
18.7060546875 0.0389322841562505
18.73046875 0.0400518210871792
18.7548828125 0.0411659184773494
18.779296875 0.0422745786605087
18.8037109375 0.0433778195640532
18.828125 0.0444756739718933
18.8525390625 0.0455681887782881
18.876953125 0.046655424232955
18.9013671875 0.0477374531775886
18.92578125 0.0488143602737767
18.9501953125 0.0498862412221559
18.974609375 0.0509532019723515
18.9990234375 0.052015357923258
19.0234375 0.0530728331129887
19.0478515625 0.0541257593977353
19.072265625 0.055174275618667
19.0966796875 0.0562185267559601
19.12109375 0.0572586630689181
19.1455078125 0.0582948392211897
19.169921875 0.059327213390048
19.1943359375 0.060355946358664
19.21875 0.0613812005904709
19.2431640625 0.0624031392846355
19.267578125 0.0634219254118881
19.2919921875 0.0644377207299974
19.31640625 0.0654506847783589
19.3408203125 0.0664609738513886
19.365234375 0.06746873995056
19.3896484375 0.0684741297152266
19.4140625 0.069477283332629
19.4384765625 0.0704783334277698
19.462890625 0.0714774039342287
19.4873046875 0.0724746089472748
19.51171875 0.0734700515611185
19.5361328125 0.0744638226924939
19.560546875 0.075455999893306
19.5849609375 0.0764466461554374
19.609375 0.0774358087114621
19.6337890625 0.0784235178354506
19.658203125 0.0794097856486822
19.6826171875 0.080394604935632
19.70703125 0.0813779479762524
19.7314453125 0.082359765401209
19.755859375 0.0833399850773513
19.7802734375 0.0843185110314194
19.8046875 0.085295222420664
19.8291015625 0.086269972559672
19.853515625 0.087242588013459
19.8779296875 0.088212867767516
19.90234375 0.0891805824860895
19.9267578125 0.0901454738706203
19.951171875 0.0911072541307896
19.9755859375 0.0920656055810558
20 0.0930201803759941
};
\end{axis}

\end{tikzpicture}

==> plots/v_nsequadtens-N2-tE6.0-Nts1024-bccomg3.0.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=6,
ymin=-0.2, ymax=1.2,
axis on top,
width=\figurewidth,
height=\figureheight,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0012,0.0014,0.0016,0.0018,0.0020,0.0022,0.0024,0.0026,0.0028}
]
\addplot [thick, red]
table {%
0.005859375 0.00269172420051011
0.03515625 0.00261889708845293
0.064453125 0.00242449412719735
0.09375 0.00223877214690521
0.123046875 0.00208330614272081
0.15234375 0.00195728815116115
0.181640625 0.0018504999239058
0.2109375 0.00175413256478432
0.240234375 0.00167820509345082
0.26953125 0.00163081763453703
0.298828125 0.00160064899852568
0.328125 0.00158287078870839
0.357421875 0.00157449517112902
0.38671875 0.00157235534197537
0.416015625 0.00157361892438196
0.4453125 0.00157486571916963
0.474609375 0.00157271905532301
0.50390625 0.00156549442913781
0.533203125 0.00155426553323785
0.5625 0.00154212156476195
0.591796875 0.00153310375376237
0.62109375 0.00153041759687855
0.650390625 0.00153352170742163
0.6796875 0.00153890055189191
0.708984375 0.0015441622367649
0.73828125 0.00154902771173472
0.767578125 0.00155304762877632
0.796875 0.0015561749605722
0.826171875 0.00155803120596043
0.85546875 0.00155809055955509
0.884765625 0.00155560134338152
0.9140625 0.00155007400051683
0.943359375 0.00154146566918
0.97265625 0.00153032478085843
1.001953125 0.00151765105181708
1.03125 0.00150465608169595
1.060546875 0.00149241642322164
1.08984375 0.00148163108721216
1.119140625 0.00147249952117766
1.1484375 0.00146479305558179
1.177734375 0.00145802797734274
1.20703125 0.00145168895582291
1.236328125 0.00144540220557418
1.265625 0.00143900876780859
1.294921875 0.00143254148202511
1.32421875 0.00142614151268484
1.353515625 0.00141996888868132
1.3828125 0.0014141393820183
1.412109375 0.00140870189999398
1.44140625 0.00140366205625101
1.470703125 0.00139903280611224
1.5 0.00139488312990869
1.529296875 0.00139136065493504
1.55859375 0.00138867534169337
1.587890625 0.00138705159927809
1.6171875 0.00138667139865162
1.646484375 0.00138763383045901
1.67578125 0.00138993997048808
1.705078125 0.00139350397520447
1.734375 0.00139818806185607
1.763671875 0.00140384994743642
1.79296875 0.00141037997495941
1.822265625 0.00141771415924786
1.8515625 0.00142582745452882
1.880859375 0.00143471620596809
1.91015625 0.00144437394011301
1.939453125 0.00145476787771993
1.96875 0.0014658279228054
1.998046875 0.00147745190020207
2.02734375 0.0014895211855913
2.056640625 0.00150191949849909
2.0859375 0.00151454850159644
2.115234375 0.0015273312896195
2.14453125 0.00154020411215468
2.173828125 0.00155310682879324
2.203125 0.00156597431849054
2.232421875 0.00157872873908118
2.26171875 0.00159127448025174
2.291015625 0.00160349965219659
2.3203125 0.0016152917492661
2.349609375 0.00162655410294094
2.37890625 0.00163721297456497
2.408203125 0.00164721598620508
2.4375 0.00165652682650844
2.466796875 0.00166511547114855
2.49609375 0.00167294765263689
2.525390625 0.00167998058297006
2.5546875 0.001686163577841
2.583984375 0.00169144128762591
2.61328125 0.00169575959084217
2.642578125 0.00169907179402087
2.671875 0.00170134206290453
2.701171875 0.00170254555499885
2.73046875 0.0017026661551482
2.759765625 0.00170169340052207
2.7890625 0.00169962032544885
2.818359375 0.00169644320786543
2.84765625 0.00169216356917788
2.876953125 0.00168679206785366
2.90625 0.00168035294242033
2.935546875 0.00167288731560968
2.96484375 0.00166445419118021
2.994140625 0.00165512897798391
3.0234375 0.00164500033125339
3.052734375 0.00163416654039674
3.08203125 0.00162273255665278
3.111328125 0.00161080825608949
3.140625 0.00159850793599797
3.169921875 0.00158595054713985
3.19921875 0.00157325990469173
3.228515625 0.0015605641753112
3.2578125 0.00154799426248109
3.287109375 0.00153568114397786
3.31640625 0.00152375257188652
3.345703125 0.00151232971081482
3.375 0.0015015242473002
3.404296875 0.00149143631145583
3.43359375 0.0014821532993392
3.462890625 0.00147374945968551
3.4921875 0.00146628598373862
3.521484375 0.00145981134227052
3.55078125 0.00145436171734384
3.580078125 0.00144996150547472
3.609375 0.00144662395368914
3.638671875 0.00144435199990356
3.66796875 0.00144313933357587
3.697265625 0.00144297160667764
3.7265625 0.00144382764844824
3.755859375 0.00144568050432787
3.78515625 0.00144849814638857
3.814453125 0.0014522437835139
3.84375 0.00145687580743569
3.873046875 0.00146234750790915
3.90234375 0.00146860674510472
3.931640625 0.00147559576551185
3.9609375 0.00148325129604063
3.990234375 0.00149150497104355
4.01953125 0.00150028406598592
4.048828125 0.00150951245197191
4.078125 0.00151911165991407
4.107421875 0.00152900194876676
4.13671875 0.00153910329848576
4.166015625 0.00154933628022549
4.1953125 0.00155962278267766
4.224609375 0.00156988658689393
4.25390625 0.00158005378441168
4.283203125 0.00159005303170071
4.3125 0.00159981563595381
4.341796875 0.00160927547637642
4.37109375 0.00161836878219512
4.400390625 0.00162703381068291
4.4296875 0.00163521048793167
4.458984375 0.00164284008474488
4.48828125 0.00164986499649959
4.517578125 0.0016562286805781
4.546875 0.00166187578248535
4.576171875 0.0016667524575527
4.60546875 0.0016708068762106
4.634765625 0.00167398988978484
4.6640625 0.00167625583102056
4.693359375 0.00167756342576451
4.72265625 0.00167787679633301
4.751953125 0.00167716653863122
4.78125 0.00167541085249174
4.810546875 0.00167259669749175
4.83984375 0.00166872093712034
4.869140625 0.00166379142446197
4.8984375 0.00165782797527716
4.927734375 0.00165086317064508
4.95703125 0.00164294293159298
4.986328125 0.0016341268117473
5.015625 0.00162448796063622
5.044921875 0.00161411271955734
5.07421875 0.00160309982447793
5.103515625 0.00159155920670174
5.1328125 0.00157961040241772
5.162109375 0.00156738060591132
5.19140625 0.00155500242638131
5.220703125 0.00154261143182453
5.25 0.0015303435820222
5.279296875 0.00151833266306776
5.30859375 0.00150670783621579
5.337890625 0.00149559140355911
5.3671875 0.00148509687387366
5.396484375 0.00147532738634393
5.42578125 0.00146637452171482
5.455078125 0.00145831750298389
5.484375 0.00145122276433319
5.513671875 0.0014451438492091
5.54296875 0.00144012158717473
5.572265625 0.00143618449414273
5.6015625 0.0014333493407655
5.630859375 0.00143162183785389
5.66015625 0.00143099739429956
5.689453125 0.00143146191081063
5.71875 0.00143299258102032
5.748046875 0.00143555867927087
5.77734375 0.0014391223212228
5.806640625 0.00144363918944555
5.8359375 0.00144905922043544
5.865234375 0.00145532725305717
5.89453125 0.00146238364036251
5.923828125 0.00147016482798697
5.953125 0.00147860390269262
5.982421875 0.00148763111433831
};
\addplot [thick, red]
table {%
0.005859375 0.834759016975477
0.03515625 0.839056564549906
0.064453125 0.842905911668985
0.09375 0.846221466712262
0.123046875 0.849048112673925
0.15234375 0.851431581564261
0.181640625 0.853370676575216
0.2109375 0.854793326064113
0.240234375 0.855573391247646
0.26953125 0.855548793857778
0.298828125 0.854476606290687
0.328125 0.852061736999765
0.357421875 0.848051197482388
0.38671875 0.84233824528753
0.416015625 0.83502587856091
0.4453125 0.826421569478592
0.474609375 0.817039042499819
0.50390625 0.807663368797777
0.533203125 0.799400477372635
0.5625 0.793561142624237
0.591796875 0.791395950944362
0.62109375 0.793628210936017
0.650390625 0.799636099042685
0.6796875 0.807731078563409
0.708984375 0.816216379310152
0.73828125 0.82327982864503
0.767578125 0.827742315879971
0.796875 0.828887574911951
0.826171875 0.826203945552263
0.85546875 0.819832565220775
0.884765625 0.81019872895881
0.9140625 0.798283901989296
0.943359375 0.785299650320305
0.97265625 0.772642739984333
1.001953125 0.761614945029457
1.03125 0.753278998143391
1.060546875 0.748312840219785
1.08984375 0.746966990161689
1.119140625 0.749076504937454
1.1484375 0.754128687201103
1.177734375 0.761361107259958
1.20703125 0.769873930277585
1.236328125 0.778740844047609
1.265625 0.787104207202467
1.294921875 0.794246142091724
1.32421875 0.799634555435747
1.353515625 0.802948367298885
1.3828125 0.804087200992038
1.412109375 0.803167537066743
1.44140625 0.800503510549911
1.470703125 0.796569615500687
1.5 0.79194521366289
1.529296875 0.787245552263788
1.55859375 0.783048621005268
1.587890625 0.779829323557923
1.6171875 0.777911113686477
1.646484375 0.777441147315561
1.67578125 0.778389963218459
1.705078125 0.780572390744051
1.734375 0.783683685606276
1.763671875 0.787343928241488
1.79296875 0.791144163881262
1.822265625 0.794689134238094
1.8515625 0.797633230673606
1.880859375 0.799707979378653
1.91015625 0.800740520765737
1.939453125 0.800663007220205
1.96875 0.799512830227863
1.998046875 0.797423597554852
2.02734375 0.794607212907588
2.056640625 0.791328366036534
2.0859375 0.787873980166848
2.115234375 0.784521244654098
2.14453125 0.781508296905774
2.173828125 0.779011183745775
2.203125 0.777129634036791
2.232421875 0.775882704888626
2.26171875 0.775213847788164
2.291015625 0.775003744266932
2.3203125 0.775088512917998
2.349609375 0.775280700703338
2.37890625 0.775390666621633
2.408203125 0.775246302404096
2.4375 0.774709455065251
2.466796875 0.77368787335408
2.49609375 0.772141946143451
2.525390625 0.770085893086047
2.5546875 0.767583501284325
2.583984375 0.764738987168556
2.61328125 0.761684059784086
2.642578125 0.758562691011121
2.671875 0.755515372019914
2.701171875 0.752664684353306
2.73046875 0.750103784054183
2.759765625 0.74788892217059
2.7890625 0.746036535516707
2.818359375 0.744524845399589
2.84765625 0.743299376560217
2.876953125 0.74228143148977
2.90625 0.741378353041316
2.935546875 0.74049435449365
2.96484375 0.739540765192917
2.994140625 0.738444709381631
3.0234375 0.737155472718251
3.052734375 0.735648089145594
3.08203125 0.733923985303618
3.111328125 0.732008826904107
3.140625 0.729947991531637
3.169921875 0.727800320730279
3.19921875 0.725630954889231
3.228515625 0.723504103932468
3.2578125 0.721476549991235
3.287109375 0.719592527465279
3.31640625 0.71788040780715
3.345703125 0.716351369425065
3.375 0.714999995405198
3.404296875 0.713806542025065
3.43359375 0.712740476713141
3.462890625 0.711764800973753
3.4921875 0.710840648922697
3.521484375 0.70993167810523
3.55078125 0.709007836780681
3.580078125 0.708048190512649
3.609375 0.707042609774873
3.638671875 0.705992247817623
3.66796875 0.704908862295876
3.697265625 0.703813143739856
3.7265625 0.702732299029895
3.755859375 0.701697191508952
3.78515625 0.700739357796946
3.814453125 0.699888205407185
3.84375 0.699168649560901
3.873046875 0.6985993798896
3.90234375 0.698191867476097
3.931640625 0.697950139587345
3.9609375 0.697871272082772
3.990234375 0.697946484615136
4.01953125 0.698162676036353
4.048828125 0.698504209486619
4.078125 0.698954749185489
4.107421875 0.699498962916694
4.13671875 0.7001239329863
4.166015625 0.700820160117628
4.1953125 0.701582094444889
4.224609375 0.702408180145971
4.25390625 0.703300450030132
4.283203125 0.704263748920423
4.3125 0.705304696285257
4.341796875 0.706430516921671
4.37109375 0.707647872677434
4.400390625 0.708961818754052
4.4296875 0.710374986899804
4.458984375 0.711887067675346
4.48828125 0.713494628528348
4.517578125 0.715191267569539
4.546875 0.716968068472344
4.576171875 0.718814293143564
4.60546875 0.72071822825551
4.634765625 0.722668090930753
4.6640625 0.724652898270786
4.693359375 0.726663214400199
4.72265625 0.728691705760439
4.751953125 0.73073345829598
4.78125 0.732786036320932
4.810546875 0.73484928945405
4.83984375 0.736924938431589
4.869140625 0.739015990560658
4.8984375 0.741126049328142
4.927734375 0.743258589202454
4.95703125 0.745416265695784
4.986328125 0.747600322839986
5.015625 0.749810146618143
5.044921875 0.75204299540823
5.07421875 0.754293919254633
5.103515625 0.756555861005001
5.1328125 0.75881991597415
5.162109375 0.761075714383957
5.19140625 0.763311883279382
5.220703125 0.765516542211833
5.25 0.767677789361422
5.279296875 0.769784141060534
5.30859375 0.771824896718967
5.337890625 0.773790411580224
5.3671875 0.775672270290262
5.396484375 0.777463363833515
5.42578125 0.779157880172753
5.455078125 0.780751224441057
5.484375 0.782239887618005
5.513671875 0.783621283410084
5.54296875 0.784893571886137
5.572265625 0.786055485792239
5.6015625 0.787106171923239
5.630859375 0.788045056010128
5.66015625 0.788871735761533
5.689453125 0.78958590334767
5.71875 0.7901872959697
5.748046875 0.790675671346077
5.77734375 0.791050803941089
5.806640625 0.791312497492581
5.8359375 0.791460609671117
5.865234375 0.791495085349551
5.89453125 0.791415995763756
5.923828125 0.791223581629123
5.953125 0.790918298906207
5.982421875 0.790500866290636
};
\addplot [thick, red]
table {%
0.005859375 0.967164430477973
0.03515625 0.971877284162775
0.064453125 0.976105548992448
0.09375 0.979743702664767
0.123046875 0.982809707589356
0.15234375 0.985289934798476
0.181640625 0.987070030213039
0.2109375 0.987888776840247
0.240234375 0.987341599855957
0.26953125 0.984900737215535
0.298828125 0.979901118485546
0.328125 0.971648779629034
0.357421875 0.959614405827
0.38671875 0.943583636690138
0.416015625 0.923652617078003
0.4453125 0.900106575533294
0.474609375 0.873478109783959
0.50390625 0.844876461703942
0.533203125 0.816203432637502
0.5625 0.789997164298581
0.591796875 0.768800718614328
0.62109375 0.754367938568229
0.650390625 0.746890686048746
0.6796875 0.744674464261281
0.708984375 0.744965458598025
0.73828125 0.74497204687845
0.767578125 0.742684022844016
0.796875 0.737228700725391
0.826171875 0.728511187835504
0.85546875 0.716935310327326
0.884765625 0.703478377625394
0.9140625 0.68934416198591
0.943359375 0.675760058722046
0.97265625 0.663788113719945
1.001953125 0.654198553783529
1.03125 0.647456292682828
1.060546875 0.643754954577542
1.08984375 0.643072052480757
1.119140625 0.645197450710342
1.1484375 0.649733304234383
1.177734375 0.65608955566426
1.20703125 0.663504767594159
1.236328125 0.671111572207079
1.265625 0.678040526759631
1.294921875 0.68353781804851
1.32421875 0.687066302137194
1.353515625 0.688366824885571
1.3828125 0.687471056020526
1.412109375 0.684669881127479
1.44140625 0.680448922085561
1.470703125 0.67540563212991
1.5 0.670162885117804
1.529296875 0.665292516952768
1.55859375 0.661258596546129
1.587890625 0.658384382376451
1.6171875 0.656840792997526
1.646484375 0.656650362971497
1.67578125 0.657700530549413
1.705078125 0.659762863910865
1.734375 0.662518000129855
1.763671875 0.665587398736265
1.79296875 0.668571809244312
1.822265625 0.671093606228476
1.8515625 0.672837606893547
1.880859375 0.673584089327468
1.91015625 0.673228840136316
1.939453125 0.671787561107021
1.96875 0.669384856061301
1.998046875 0.666230532059875
2.02734375 0.662587666019541
2.056640625 0.65873767977972
2.0859375 0.654947525284838
2.115234375 0.651443075651141
2.14453125 0.648391127603804
2.173828125 0.645890512822134
2.203125 0.643971349897205
2.232421875 0.642600736703167
2.26171875 0.641693100253912
2.291015625 0.641123748224538
2.3203125 0.640744479465687
2.349609375 0.640400254668925
2.37890625 0.639945792159782
2.408203125 0.639260619887891
2.4375 0.638260933794751
2.466796875 0.636906811863389
2.49609375 0.635203910303068
2.525390625 0.633199557720407
2.5546875 0.630974052004503
2.583984375 0.628628703412149
2.61328125 0.626272558544072
2.642578125 0.624009746718923
2.671875 0.621929045430823
2.701171875 0.620096656234275
2.73046875 0.618552498136959
2.759765625 0.617309748476089
2.7890625 0.616357005447202
2.818359375 0.615662332860943
2.84765625 0.615178508395371
2.876953125 0.614848921016778
2.90625 0.61461365943306
2.935546875 0.614415361410464
2.96484375 0.614204373039576
2.994140625 0.613942756073546
3.0234375 0.61360674066236
3.052734375 0.613187379963869
3.08203125 0.61268940580204
3.111328125 0.612128555131102
3.140625 0.611527865122987
3.169921875 0.610913561137474
3.19921875 0.610311158177189
3.228515625 0.60974227303312
3.2578125 0.60922244411951
3.287109375 0.608760038094065
3.31640625 0.608356141969859
3.345703125 0.608005230594339
3.375 0.607696366878226
3.404296875 0.607414716219851
3.43359375 0.60714320543293
3.462890625 0.606864201303184
3.4921875 0.60656110918763
3.521484375 0.606219798262158
3.55078125 0.605829758949116
3.580078125 0.605384904541623
3.609375 0.604883953018802
3.638671875 0.604330367158049
3.66796875 0.603731883107352
3.697265625 0.603099706681149
3.7265625 0.602447490748083
3.755859375 0.601790219309333
3.78515625 0.601143114520038
3.814453125 0.60052065824323
3.84375 0.59993578910736
3.873046875 0.599399308044292
3.90234375 0.598919505062555
3.931640625 0.598502008058683
3.9609375 0.598149847657083
3.990234375 0.597863725700803
4.01953125 0.597642465422246
4.048828125 0.597483607424552
4.078125 0.597384099426364
4.107421875 0.597341013317771
4.13671875 0.597352215023348
4.166015625 0.597416914261957
4.1953125 0.597536033462668
4.224609375 0.59771235625496
4.25390625 0.597950442499948
4.283203125 0.598256324418504
4.3125 0.598637022866472
4.341796875 0.599099941282105
4.37109375 0.599652205651869
4.400390625 0.60030002180665
4.4296875 0.601048117015835
4.458984375 0.601899322284665
4.48828125 0.602854336160954
4.517578125 0.603911691579702
4.546875 0.605067925847773
4.576171875 0.606317932133222
4.60546875 0.60765545096409
4.634765625 0.609073644621637
4.6640625 0.610565687988285
4.693359375 0.612125307865796
4.72265625 0.613747209409441
4.751953125 0.615427342348758
4.78125 0.617162979184763
4.810546875 0.618952599901977
4.83984375 0.620795599907354
4.869140625 0.622691857145783
4.8984375 0.624641208466041
4.927734375 0.626642893020837
4.95703125 0.628695021418304
4.986328125 0.630794123996014
5.015625 0.632934821072274
5.044921875 0.635109643925426
5.07421875 0.63730901928622
5.103515625 0.63952141406045
5.1328125 0.641733622414801
5.162109375 0.643931165598115
5.19140625 0.646098766864511
5.220703125 0.648220860164793
5.25 0.650282091884391
5.279296875 0.652267779427735
5.30859375 0.654164298033485
5.337890625 0.655959376723751
5.3671875 0.657642294531297
5.396484375 0.659203977885739
5.42578125 0.660637008292968
5.455078125 0.661935555538943
5.484375 0.663095255250478
5.513671875 0.664113050790343
5.54296875 0.664987018474304
5.572265625 0.665716192476043
5.6015625 0.666300402159308
5.630859375 0.666740130540801
5.66015625 0.667036398676827
5.689453125 0.667190677376784
5.71875 0.66720482502912
5.748046875 0.667081048560963
5.77734375 0.666821883629397
5.806640625 0.66643018989694
5.8359375 0.665909157509828
5.865234375 0.665262321449008
5.89453125 0.664493581070019
5.923828125 0.663607222720607
5.953125 0.662607943726235
5.982421875 0.661500876219887
};
\addplot [thick, red]
table {%
0.005859375 0.971858202692736
0.03515625 0.9765945851639
0.064453125 0.980865440428967
0.09375 0.984579030620211
0.123046875 0.987766453552128
0.15234375 0.990430813726005
0.181640625 0.992484203571151
0.2109375 0.993714185730875
0.240234375 0.993807593235793
0.26953125 0.992397169083749
0.298828125 0.989069088753034
0.328125 0.983458522394167
0.357421875 0.975344337092637
0.38671875 0.96456307214328
0.416015625 0.950680710650201
0.4453125 0.932787048057386
0.474609375 0.909921534598447
0.50390625 0.881756045987689
0.533203125 0.84908681926302
0.5625 0.813921977303844
0.591796875 0.779127335344039
0.62109375 0.74773694948006
0.650390625 0.721572579629805
0.6796875 0.700832731726793
0.708984375 0.684734943224476
0.73828125 0.672054772538538
0.767578125 0.662155124416473
0.796875 0.654460734532827
0.826171875 0.648357800773011
0.85546875 0.643837350118812
0.884765625 0.640887277107216
0.9140625 0.639339818169818
0.943359375 0.638839081945364
0.97265625 0.638785956993825
1.001953125 0.638515889846991
1.03125 0.637456216902905
1.060546875 0.635279536849401
1.08984375 0.631965530724082
1.119140625 0.627769091599406
1.1484375 0.623117338292481
1.177734375 0.618476826764287
1.20703125 0.614232508647995
1.236328125 0.610612686188949
1.265625 0.607676434138893
1.294921875 0.605356482803203
1.32421875 0.603531782812555
1.353515625 0.602095583410673
1.3828125 0.600992111680921
1.412109375 0.600213271255241
1.44140625 0.599765607567717
1.470703125 0.599629220530888
1.5 0.599730304941523
1.529296875 0.599939743504096
1.55859375 0.60009722568686
1.587890625 0.600049659246585
1.6171875 0.599688217946773
1.646484375 0.598970891393307
1.67578125 0.597924603558242
1.705078125 0.5966290895255
1.734375 0.595190515247326
1.763671875 0.593714767253391
1.79296875 0.592288585687474
1.822265625 0.590972477003248
1.8515625 0.589804367144374
1.880859375 0.588809123101953
1.91015625 0.588007702726088
1.939453125 0.587421050211375
1.96875 0.58706706212432
1.998046875 0.586952479127672
2.02734375 0.587063894900322
2.056640625 0.587362408037971
2.0859375 0.587784901646875
2.115234375 0.588252360369831
2.14453125 0.588683088693569
2.173828125 0.589007126616466
2.203125 0.589178106093752
2.232421875 0.589179989464888
2.26171875 0.589027868108394
2.291015625 0.588763633052454
2.3203125 0.588448329198017
2.349609375 0.588153303127058
2.37890625 0.587951886803231
2.408203125 0.587912541836052
2.4375 0.588093583624204
2.466796875 0.588539141523846
2.49609375 0.589275977920784
2.525390625 0.590311063198599
2.5546875 0.591630244479888
2.583984375 0.593198644906907
2.61328125 0.594963373876213
2.642578125 0.59685873624404
2.671875 0.598813537240412
2.701171875 0.600759491023474
2.73046875 0.602639381758412
2.759765625 0.604413620010254
2.7890625 0.606064166495325
2.818359375 0.607595341971439
2.84765625 0.609031633016063
2.876953125 0.610413083095516
2.90625 0.611789141776219
2.935546875 0.613211916521834
2.96484375 0.614729671254371
2.994140625 0.616381218753438
3.0234375 0.618191637516794
3.052734375 0.620169560703105
3.08203125 0.622306150990128
3.111328125 0.624575773653931
3.140625 0.626938279063298
3.169921875 0.629342681494777
3.19921875 0.631731874982229
3.228515625 0.63404788598756
3.2578125 0.636237068111173
3.287109375 0.638254632503031
3.31640625 0.640067994731693
3.345703125 0.64165859221632
3.375 0.643022050511958
3.404296875 0.644166805842871
3.43359375 0.645111483103589
3.462890625 0.645881455099356
3.4921875 0.646505059883332
3.521484375 0.647009934512601
3.55078125 0.647419851907456
3.580078125 0.647752343633787
3.609375 0.648017274939693
3.638671875 0.648216424104655
3.66796875 0.648344015289432
3.697265625 0.648388067402551
3.7265625 0.648332353826245
3.755859375 0.648158721831482
3.78515625 0.647849499249283
3.814453125 0.647389722170456
3.84375 0.646768951679711
3.873046875 0.645982506949156
3.90234375 0.645032019361961
3.931640625 0.643925297438191
3.9609375 0.642675573490998
3.990234375 0.641300269335121
4.01953125 0.639819462034981
4.048828125 0.638254247792249
4.078125 0.636625193156313
4.107421875 0.634951032075296
4.13671875 0.633247721670757
4.166015625 0.631527916749282
4.1953125 0.629800870276967
4.224609375 0.628072720221024
4.25390625 0.626347086343307
4.283203125 0.624625875887498
4.3125 0.62291018538005
4.341796875 0.621201186528989
4.37109375 0.619500896238721
4.400390625 0.617812752108934
4.4296875 0.616141942830099
4.458984375 0.614495474370134
4.48828125 0.612881984143799
4.517578125 0.61131134282808
4.546875 0.609794104010277
4.576171875 0.608340873351252
4.60546875 0.606961670695747
4.634765625 0.60566535132225
4.6640625 0.604459138286317
4.693359375 0.603348299367688
4.72265625 0.602335982481664
4.751953125 0.601423205201087
4.78125 0.600608979227968
4.810546875 0.599890540295256
4.83984375 0.59926364835857
4.869140625 0.598722921703573
4.8984375 0.598262171067647
4.927734375 0.597874705229982
4.95703125 0.597553586891981
4.986328125 0.597291826190506
5.015625 0.597082507993248
5.044921875 0.59691885734381
5.07421875 0.596794254217578
5.103515625 0.59670221344109
5.1328125 0.596636347782387
5.162109375 0.596590331756973
5.19140625 0.596557880928831
5.220703125 0.596532757035127
5.25 0.596508803968398
5.279296875 0.596480014384089
5.30859375 0.596440622203706
5.337890625 0.59638521307652
5.3671875 0.596308843150281
5.396484375 0.596207156241215
5.42578125 0.596076490412128
5.455078125 0.595913966708512
5.484375 0.595717554969283
5.513671875 0.595486113877979
5.54296875 0.59521940452035
5.572265625 0.594918078481573
5.6015625 0.594583642899681
5.630859375 0.594218405875807
5.66015625 0.593825406241408
5.689453125 0.593408331948458
5.71875 0.592971431332112
5.748046875 0.592519421236146
5.77734375 0.592057395543655
5.806640625 0.591590737065093
5.8359375 0.591125035050311
5.865234375 0.590666009854628
5.89453125 0.590219445562658
5.923828125 0.589791130689436
5.953125 0.589386806502083
5.982421875 0.589012122057566
};
\addplot [thick, red]
table {%
0.005859375 0.970769910664125
0.03515625 0.975736800625766
0.064453125 0.980247636873397
0.09375 0.984243650388073
0.123046875 0.987818548377774
0.15234375 0.991080764453606
0.181640625 0.994113998839912
0.2109375 0.996977742097602
0.240234375 0.999770395673789
0.26953125 1.00269820451132
0.298828125 1.00605066657859
0.328125 1.01018212571975
0.357421875 1.01540076785067
0.38671875 1.02165308313931
0.416015625 1.02811965151965
0.4453125 1.03319001524835
0.474609375 1.03490278045213
0.50390625 1.03140681579409
0.533203125 1.0215262077842
0.5625 1.00519916988859
0.591796875 0.984182625799755
0.62109375 0.960554284673788
0.650390625 0.935021300586354
0.6796875 0.908998498190499
0.708984375 0.884472528803184
0.73828125 0.863705546889258
0.767578125 0.848824452923027
0.796875 0.839676553646212
0.826171875 0.835997239923591
0.85546875 0.837477070158326
0.884765625 0.842785867672244
0.9140625 0.850538476323362
0.943359375 0.859171755268074
0.97265625 0.867127155515879
1.001953125 0.873126296923453
1.03125 0.876195356560836
1.060546875 0.875790942340216
1.08984375 0.871782269817675
1.119140625 0.864436678744083
1.1484375 0.854376310486347
1.177734375 0.842487358174122
1.20703125 0.829814713567779
1.236328125 0.817428769660896
1.265625 0.806297669200109
1.294921875 0.797184666382366
1.32421875 0.790584421745776
1.353515625 0.786700458520406
1.3828125 0.785456622140776
1.412109375 0.786531623042314
1.44140625 0.789409703044647
1.470703125 0.793444185852876
1.5 0.797930356254001
1.529296875 0.802181878725333
1.55859375 0.80560156207763
1.587890625 0.807737348298991
1.6171875 0.808317492908084
1.646484375 0.807263133225675
1.67578125 0.8046798582849
1.705078125 0.800831644473646
1.734375 0.796101271105171
1.763671875 0.790941934477661
1.79296875 0.785825514225477
1.822265625 0.781193318651171
1.8515625 0.777414542501246
1.880859375 0.77475609660976
1.91015625 0.773365451028473
1.939453125 0.773266385280174
1.96875 0.774366463177522
1.998046875 0.776474564445935
2.02734375 0.779326464320273
2.056640625 0.782615934173068
2.0859375 0.78602820476632
2.115234375 0.78927223148602
2.14453125 0.792108299882716
2.173828125 0.794368202476069
2.203125 0.795966420273404
2.232421875 0.796902032064283
2.26171875 0.797252077509928
2.291015625 0.797157795898559
2.3203125 0.796805582439219
2.349609375 0.796404842400468
2.37890625 0.796165114164981
2.408203125 0.796274744105206
2.4375 0.796883099135116
2.466796875 0.798087852861252
2.49609375 0.799928304559956
2.525390625 0.802385012412713
2.5546875 0.805385394728633
2.583984375 0.808814381824204
2.61328125 0.812528704098082
2.642578125 0.81637307711859
2.671875 0.82019644611557
2.701171875 0.823866575217379
2.73046875 0.827281592320206
2.759765625 0.830377560667617
2.7890625 0.83313164976915
2.818359375 0.835560951321652
2.84765625 0.837717387762356
2.876953125 0.839679478480027
2.90625 0.841541966666252
2.935546875 0.84340446286718
2.96484375 0.845360310999033
2.994140625 0.847486812979165
3.0234375 0.849837756869152
3.052734375 0.852438897946094
3.08203125 0.855286679196819
3.111328125 0.858350096168004
3.140625 0.861575262491311
3.169921875 0.864891962504634
3.19921875 0.86822131786788
3.228515625 0.871483657660717
3.2578125 0.874605756684707
3.287109375 0.87752676837662
3.31640625 0.880202391670962
3.345703125 0.882607040498626
3.375 0.8847340028014
3.404296875 0.886593765591877
3.43359375 0.888210834795577
3.462890625 0.889619489031428
3.4921875 0.890858971896764
3.521484375 0.891968644492569
3.55078125 0.892983587375681
3.580078125 0.893931061479272
3.609375 0.894828119446558
3.638671875 0.895680516495881
3.66796875 0.896482921220642
3.697265625 0.897220289924959
3.7265625 0.897870158634922
3.755859375 0.898405535031902
3.78515625 0.898798042064644
3.814453125 0.899020973860572
3.84375 0.899051966241996
3.873046875 0.898875049923822
3.90234375 0.898481934914312
3.931640625 0.897872461158484
3.9609375 0.897054235449185
3.990234375 0.896041551596291
4.01953125 0.894853754026512
4.048828125 0.89351324960368
4.078125 0.892043394832528
4.107421875 0.890466484034406
4.13671875 0.888802039231676
4.166015625 0.887065557716067
4.1953125 0.885267814394218
4.224609375 0.883414750295169
4.25390625 0.881507913968142
4.283203125 0.879545366026552
4.3125 0.877522914421728
4.341796875 0.875435522604537
4.37109375 0.873278725744173
4.400390625 0.871049900734075
4.4296875 0.868749261289897
4.458984375 0.866380486309025
4.48828125 0.863950933383943
4.517578125 0.8614714352237
4.546875 0.858955720128804
4.576171875 0.856419534345631
4.60546875 0.853879570760925
4.634765625 0.851352322649272
4.6640625 0.848852982225324
4.693359375 0.846394492083928
4.72265625 0.843986835262903
4.751953125 0.841636619697463
4.78125 0.839346979034053
4.810546875 0.837117778104786
4.83984375 0.834946081473005
4.869140625 0.832826820280009
4.8984375 0.830753578061255
4.927734375 0.828719411099797
4.95703125 0.826717622937173
4.986328125 0.824742424657047
5.015625 0.822789430512097
5.044921875 0.820855959950486
5.07421875 0.818941139529326
5.103515625 0.817045819079317
5.1328125 0.815172333750457
5.162109375 0.81332415567402
5.19140625 0.811505485173908
5.220703125 0.809720831665542
5.25 0.80797462927904
5.279296875 0.806270922984801
5.30859375 0.804613149147661
5.337890625 0.803004021609668
5.3671875 0.801445522141477
5.396484375 0.799938983650299
5.42578125 0.798485246759782
5.455078125 0.797084865675707
5.484375 0.795738337652814
5.513671875 0.794446331531573
5.54296875 0.793209894150918
5.572265625 0.792030618267265
5.6015625 0.790910761166473
5.630859375 0.789853308781864
5.66015625 0.78886198528112
5.689453125 0.787941212312235
5.71875 0.787096025220963
5.748046875 0.786331955444232
5.77734375 0.78565488904421
5.806640625 0.785070911132633
5.8359375 0.784586144971903
5.865234375 0.784206593118671
5.89453125 0.78393798633863
5.923828125 0.783785644412642
5.953125 0.783754351538346
5.982421875 0.783848247937432
};
\addplot [thick, red]
table {%
0.005859375 -0.00104345392976085
0.03515625 -0.00126197007981677
0.064453125 -0.00151883367179791
0.09375 -0.00182318634884569
0.123046875 -0.00216523833271118
0.15234375 -0.00251217648125202
0.181640625 -0.00280399234455175
0.2109375 -0.00295883852899696
0.240234375 -0.00289029327836505
0.26953125 -0.00253100292017274
0.298828125 -0.00185526652835789
0.328125 -0.000885474424892237
0.357421875 0.000363333559616528
0.38671875 0.00203635982442435
0.416015625 0.0046382251702185
0.4453125 0.00904047907770563
0.474609375 0.0160685141578558
0.50390625 0.0259100171143018
0.533203125 0.0377869234650234
0.5625 0.0500482575060967
0.591796875 0.0606464757327161
0.62109375 0.0681835592854508
0.650390625 0.0732371774110815
0.6796875 0.0769464616286199
0.708984375 0.079598474031497
0.73828125 0.0814457864662763
0.767578125 0.0812555780419561
0.796875 0.0784457948483662
0.826171875 0.0732780471668437
0.85546875 0.0658854902106324
0.884765625 0.0572301432764747
0.9140625 0.0482346122164958
0.943359375 0.0400378680181333
0.97265625 0.0335412151029012
1.001953125 0.0293638149025737
1.03125 0.0277138907870798
1.060546875 0.0284267660972346
1.08984375 0.0310600044090925
1.119140625 0.0350250349420882
1.1484375 0.0397105362528492
1.177734375 0.0445655707526955
1.20703125 0.0491372323567157
1.236328125 0.053071223515977
1.265625 0.0560975371449803
1.294921875 0.0580215738059639
1.32421875 0.058730992455874
1.353515625 0.0582153440060372
1.3828125 0.0565853195257346
1.412109375 0.0540772711191747
1.44140625 0.0510342230648194
1.470703125 0.0478632516616407
1.5 0.0449773904688651
1.529296875 0.0427353731782695
1.55859375 0.0413931723725633
1.587890625 0.041077296466903
1.6171875 0.0417830116868021
1.646484375 0.0433936325101079
1.67578125 0.0457123609804998
1.705078125 0.048497159183616
1.734375 0.051491432153717
1.763671875 0.0544472608049689
1.79296875 0.0571416716592538
1.822265625 0.0593885515280676
1.8515625 0.0610488022587301
1.880859375 0.0620397264026847
1.91015625 0.0623425693296178
1.939453125 0.062005738287914
1.96875 0.061141111955789
1.998046875 0.0599120602881213
2.02734375 0.0585138109582505
2.056640625 0.0571488549851138
2.0859375 0.0560014731656159
2.115234375 0.0552157615357821
2.14453125 0.0548806749026126
2.173828125 0.0550239064289465
2.203125 0.0556144600607013
2.232421875 0.0565721664113459
2.26171875 0.0577815484953625
2.291015625 0.0591074199948067
2.3203125 0.0604101551311663
2.349609375 0.0615593458751039
2.37890625 0.0624452238761307
2.408203125 0.0629875598877726
2.4375 0.0631417732301524
2.466796875 0.0629018793089607
2.49609375 0.062299866171524
2.525390625 0.0614012435314141
2.5546875 0.0602969234240575
2.583984375 0.059092198417746
2.61328125 0.0578941530614633
2.642578125 0.0567991989665969
2.671875 0.0558824793867517
2.701171875 0.0551905729716891
2.73046875 0.0547382999921645
2.759765625 0.0545097129197255
2.7890625 0.0544627076898781
2.818359375 0.0545362295522369
2.84765625 0.0546588534117303
2.876953125 0.0547575754481654
2.90625 0.0547658567357151
2.935546875 0.0546302198788969
2.96484375 0.0543149562826088
2.994140625 0.0538047124213765
3.0234375 0.0531048876615722
3.052734375 0.052239928284488
3.08203125 0.0512497646094749
3.111328125 0.0501848073817989
3.140625 0.0491000786698142
3.169921875 0.0480491658078357
3.19921875 0.0470787120531188
3.228515625 0.046224075085296
3.2578125 0.045506603228285
3.287109375 0.0449327311687337
3.31640625 0.0444948331746863
3.345703125 0.0441735450416949
3.375 0.0439411126815914
3.404296875 0.0437652604787322
3.43359375 0.0436130894886991
3.462890625 0.0434545916806323
3.4921875 0.0432654742264835
3.521484375 0.0430291034180229
3.55078125 0.0427374854632065
3.580078125 0.0423912944228384
3.609375 0.0419990354598638
3.638671875 0.0415754959653678
3.66796875 0.041139688226285
3.697265625 0.0407125225522981
3.7265625 0.040314464471877
3.755859375 0.0399634193127186
3.78515625 0.0396730506995931
3.814453125 0.0394516793740548
3.84375 0.0393018331986866
3.873046875 0.0392204393303921
3.90234375 0.0391995770761584
3.931640625 0.0392276545765134
3.9609375 0.0392908400283502
3.990234375 0.0393745699596898
4.01953125 0.0394649703797742
4.048828125 0.0395500560905536
4.078125 0.0396206126544306
4.107421875 0.0396707084218406
4.13671875 0.0396978257582953
4.166015625 0.0397026378044039
4.1953125 0.039688487608889
4.224609375 0.0396606490193795
4.25390625 0.0396254624697911
4.283203125 0.0395894433092618
4.3125 0.0395584555674921
4.341796875 0.0395370306520199
4.37109375 0.0395278899583309
4.400390625 0.0395317050832857
4.4296875 0.0395471022823252
4.458984375 0.0395708921688094
4.48828125 0.0395984842574643
4.517578125 0.0396244308733613
4.546875 0.0396430371588335
4.576171875 0.0396489733586587
4.60546875 0.0396378312910313
4.634765625 0.0396065774515411
4.6640625 0.0395538688504911
4.693359375 0.0394802128666708
4.72265625 0.0393879677165005
4.751953125 0.0392811944247643
4.78125 0.0391653834878563
4.810546875 0.0390470888877493
4.83984375 0.03893350808381
4.869140625 0.0388320485860816
4.8984375 0.038749919583864
4.927734375 0.0386937811548572
4.95703125 0.0386694746281628
4.986328125 0.0386818468686076
5.015625 0.0387346700715034
5.044921875 0.0388306485208015
5.07421875 0.0389714958548071
5.103515625 0.0391580614981577
5.1328125 0.0393904832639982
5.162109375 0.0396683444524667
5.19140625 0.0399908174310184
5.220703125 0.0403567807847907
5.25 0.0407649028032389
5.279296875 0.0412136894954242
5.30859375 0.0417014999581295
5.337890625 0.0422265353498193
5.3671875 0.042786809860943
5.396484375 0.0433801129111069
5.42578125 0.0440039715196688
5.455078125 0.0446556206037472
5.484375 0.0453319871173036
5.513671875 0.046029691735346
5.54296875 0.0467450694533046
5.572265625 0.0474742082834664
5.6015625 0.0482130033454422
5.630859375 0.0489572222628005
5.66015625 0.0497025769424716
5.689453125 0.050444796583701
5.71875 0.0511796970813735
5.748046875 0.0519032427843872
5.77734375 0.0526115976877228
5.806640625 0.0533011644483063
5.8359375 0.0539686109312288
5.865234375 0.0546108851880275
5.89453125 0.0552252207047802
5.923828125 0.055809134354747
5.953125 0.0563604197212513
5.982421875 0.0568771383156277
};
\addplot [thick, red]
table {%
0.005859375 -0.00169153341580074
0.03515625 -0.00199621792627617
0.064453125 -0.00239127455333169
0.09375 -0.00291739861262315
0.123046875 -0.00361144822873515
0.15234375 -0.00450941232875212
0.181640625 -0.00565134062003813
0.2109375 -0.0070906438930061
0.240234375 -0.00890555070305132
0.26953125 -0.011196095136402
0.298828125 -0.0140427692014276
0.328125 -0.0174265500826793
0.357421875 -0.0211108973875233
0.38671875 -0.0245307901552113
0.416015625 -0.026748489787811
0.4453125 -0.0265181659332464
0.474609375 -0.0225194551431071
0.50390625 -0.0138096181917636
0.533203125 -0.000389398341594181
0.5625 0.0164629374056415
0.591796875 0.0342612323170515
0.62109375 0.0502109678305552
0.650390625 0.0624001913647035
0.6796875 0.0700052697281026
0.708984375 0.0730005329522348
0.73828125 0.0718970474163913
0.767578125 0.0670843394414574
0.796875 0.0588851415674674
0.826171875 0.0479759035304508
0.85546875 0.0355603920253934
0.884765625 0.0230830066290571
0.9140625 0.0120247272841183
0.943359375 0.00368472491973905
0.97265625 -0.0010748794428409
1.001953125 -0.00191782125163192
1.03125 0.000941881381894376
1.060546875 0.00684546623524226
1.08984375 0.0148301321807086
1.119140625 0.0238014336364571
1.1484375 0.0326900093226867
1.177734375 0.0405800476291439
1.20703125 0.0467930814376035
1.236328125 0.0509187397144362
1.265625 0.0528010670485957
1.294921875 0.0524998550018246
1.32421875 0.0502490800279935
1.353515625 0.0464249503799438
1.3828125 0.0415204092289806
1.412109375 0.0361135780527483
1.44140625 0.0308197515698969
1.470703125 0.0262265452787975
1.5 0.0228228446410752
1.529296875 0.020937875197528
1.55859375 0.0207048705900873
1.587890625 0.0220565265394669
1.6171875 0.0247506336057278
1.646484375 0.0284175644330607
1.67578125 0.0326182954103288
1.705078125 0.036902125018924
1.734375 0.0408558920452952
1.763671875 0.0441400069567517
1.79296875 0.0465101793377973
1.822265625 0.0478266244368758
1.8515625 0.0480540258094909
1.880859375 0.0472553028068015
1.91015625 0.0455807257666839
1.939453125 0.0432522306365956
1.96875 0.04054206668088
1.998046875 0.0377456980024609
2.02734375 0.0351507690034095
2.056640625 0.0330058950438563
2.0859375 0.0314940274512001
2.115234375 0.0307146880729792
2.14453125 0.0306776645458036
2.173828125 0.0313084495052127
2.203125 0.0324635606638438
2.232421875 0.0339524757644936
2.26171875 0.0355624629101317
2.291015625 0.0370829230034212
2.3203125 0.0383266580725383
2.349609375 0.0391464298834035
2.37890625 0.0394460426091053
2.408203125 0.039185812271507
2.4375 0.0383826414826961
2.466796875 0.0371050978329871
2.49609375 0.0354640363635616
2.525390625 0.0335995264234935
2.5546875 0.0316651977775471
2.583984375 0.0298115432176777
2.61328125 0.0281700295823796
2.642578125 0.0268399104441057
2.671875 0.0258793240539533
2.701171875 0.0253016331291386
2.73046875 0.0250771649241289
2.759765625 0.0251397361980928
2.7890625 0.0253967577345093
2.818359375 0.0257413896708968
2.84765625 0.0260651648193092
2.876953125 0.026269656720433
2.90625 0.0262760641607744
2.935546875 0.026031942918631
2.96484375 0.0255146852277049
2.994140625 0.0247316929562079
3.0234375 0.023717494482979
3.052734375 0.0225283118315803
3.08203125 0.0212347893838135
3.111328125 0.0199137395745491
3.140625 0.0186398286850792
3.169921875 0.0174780984382851
3.19921875 0.0164780868715302
3.228515625 0.0156700849611908
3.2578125 0.0150637757427419
3.287109375 0.0146491980643347
3.31640625 0.0143997077152244
3.345703125 0.0142764123361785
3.375 0.0142334513009387
3.404296875 0.0142234760105653
3.43359375 0.0142027441729497
3.462890625 0.0141353521554589
3.4921875 0.0139962707958144
3.521484375 0.0137730034794133
3.55078125 0.0134658358237907
3.580078125 0.0130867823455399
3.609375 0.0126574482648052
3.638671875 0.0122061078965541
3.66796875 0.0117643508288173
3.697265625 0.0113636613266159
3.7265625 0.0110322754998706
3.755859375 0.0107926078837927
3.78515625 0.0106594604992932
3.814453125 0.0106391322795883
3.84375 0.0107294459820611
3.873046875 0.0109206145736496
3.90234375 0.0111967894816207
3.931640625 0.0115380763364016
3.9609375 0.0119227739993741
3.990234375 0.0123295905205726
4.01953125 0.012739613056848
4.048828125 0.0131378530390279
4.078125 0.0135142466365091
4.107421875 0.0138640564356687
4.13671875 0.0141876858070751
4.166015625 0.0144899759985202
4.1953125 0.014779102368087
4.224609375 0.0150652169259942
4.25390625 0.0153589979621851
4.283203125 0.0156702641878701
4.3125 0.0160067922536657
4.341796875 0.0163734455700404
4.37109375 0.0167716828675701
4.400390625 0.0171994713101631
4.4296875 0.0176515857528357
4.458984375 0.0181202373212355
4.48828125 0.0185959445160349
4.517578125 0.0190685411390633
4.546875 0.0195282087468168
4.576171875 0.0199664268666667
4.60546875 0.0203767503439884
4.634765625 0.0207553473551351
4.6640625 0.0211012606092683
4.693359375 0.0214163846610077
4.72265625 0.0217051808955872
4.751953125 0.0219741759474814
4.78125 0.0222313071137531
4.810546875 0.0224851884972792
4.83984375 0.0227443737669245
4.869140625 0.0230166858252945
4.8984375 0.0233086713716113
4.927734375 0.0236252209500684
4.95703125 0.0239693747003178
4.986328125 0.0243423130703335
5.015625 0.0247435125895807
5.044921875 0.0251710315334155
5.07421875 0.0256218804166719
5.103515625 0.0260924284640004
5.1328125 0.0265787993812904
5.162109375 0.027077216975712
5.19140625 0.0275842719790352
5.220703125 0.028097094029404
5.25 0.0286134253930357
5.279296875 0.0291316041442187
5.30859375 0.0296504730919805
5.337890625 0.0301692361561341
5.3671875 0.0306872860974885
5.396484375 0.0312040267792789
5.42578125 0.0317187101018063
5.455078125 0.0322303031349761
5.484375 0.0327373955336753
5.513671875 0.0332381517837207
5.54296875 0.0337303077510529
5.572265625 0.0342112068362038
5.6015625 0.0346778680239174
5.630859375 0.0351270763763178
5.66015625 0.0355554859849336
5.689453125 0.0359597259499001
5.71875 0.0363365013285803
5.748046875 0.0366826829286056
5.77734375 0.0369953820088841
5.806640625 0.0372720081275049
5.8359375 0.0375103102923252
5.865234375 0.037708403077278
5.89453125 0.0378647803405108
5.923828125 0.037978319611931
5.953125 0.0380482801283991
5.982421875 0.0380742969908614
};
\addplot [thick, red]
table {%
0.005859375 -0.0021883204610783
0.03515625 -0.00256121555665741
0.064453125 -0.00308391921611399
0.09375 -0.00384076257074283
0.123046875 -0.00493537984717564
0.15234375 -0.00650638677347659
0.181640625 -0.0087436626018025
0.2109375 -0.0119005597343211
0.240234375 -0.0162920236708893
0.26953125 -0.022244603224145
0.298828125 -0.0299735332244867
0.328125 -0.0394203257989456
0.357421875 -0.0501403483508295
0.38671875 -0.061367834881705
0.416015625 -0.0721648869430933
0.4453125 -0.0812259927066183
0.474609375 -0.0865170036972164
0.50390625 -0.0857065041754906
0.533203125 -0.0771518795889916
0.5625 -0.0610222845624084
0.591796875 -0.0396872437309625
0.62109375 -0.0170552415363272
0.650390625 0.00249804926960453
0.6796875 0.015998031578616
0.708984375 0.0222973609904556
0.73828125 0.0219554926782887
0.767578125 0.0165241969021259
0.796875 0.00694905215762219
0.826171875 -0.0053546563145477
0.85546875 -0.0184778708204935
0.884765625 -0.0308267193148608
0.9140625 -0.0409326259238278
0.943359375 -0.0477768402736099
0.97265625 -0.0507959575980841
1.001953125 -0.049890017042925
1.03125 -0.0453485694374431
1.060546875 -0.0377952854015131
1.08984375 -0.0281169459115329
1.119140625 -0.0173913940482772
1.1484375 -0.00677813718284589
1.177734375 0.00261788440108323
1.20703125 0.00989071108707493
1.236328125 0.0144467536534886
1.265625 0.0160606700900365
1.294921875 0.0148663973794213
1.32421875 0.0112966601322066
1.353515625 0.00599523918283825
1.3828125 -0.000278057144862453
1.412109375 -0.00673814064975976
1.44140625 -0.0126562473315487
1.470703125 -0.0174284902401234
1.5 -0.020625988212885
1.529296875 -0.0220217350853713
1.55859375 -0.0215931581511142
1.587890625 -0.0195039967528668
1.6171875 -0.0160714970888927
1.646484375 -0.0117242761738959
1.67578125 -0.00695430933665836
1.705078125 -0.00226558150668386
1.734375 0.00187715121474276
1.763671875 0.00509434467928595
1.79296875 0.00712656928027229
1.822265625 0.00785381162599134
1.8515625 0.00729748564594749
1.880859375 0.00560653523620344
1.91015625 0.00303115697576713
1.939453125 -0.000111492097831329
1.96875 -0.00347529686077957
1.998046875 -0.00672290218333817
2.02734375 -0.00955943163231297
2.056640625 -0.0117589413441989
2.0859375 -0.0131812702213779
2.115234375 -0.0137783437833294
2.14453125 -0.0135904841888509
2.173828125 -0.012734422072445
2.203125 -0.0113852613179474
2.232421875 -0.00975469423892772
2.26171875 -0.00806758604202402
2.291015625 -0.00653890853745395
2.3203125 -0.00535296227467382
2.349609375 -0.00464673856787429
2.37890625 -0.00449896527901775
2.408203125 -0.00492580300264334
2.4375 -0.00588338897828381
2.466796875 -0.00727660483514817
2.49609375 -0.00897272592857181
2.525390625 -0.0108181105007177
2.5546875 -0.0126558501852846
2.583984375 -0.0143423349896152
2.61328125 -0.0157609810391144
2.642578125 -0.0168318827878657
2.671875 -0.017516779819296
2.701171875 -0.0178193469857028
2.73046875 -0.0177813189752292
2.759765625 -0.0174752860404811
2.7890625 -0.0169951555331109
2.818359375 -0.0164453252304051
2.84765625 -0.0159296166876492
2.876953125 -0.0155409891271515
2.90625 -0.01535297962131
2.935546875 -0.0154136589018591
2.96484375 -0.0157426313587611
2.994140625 -0.0163312566196906
3.0234375 -0.0171458789057959
3.052734375 -0.0181334874482135
3.08203125 -0.0192289621251908
3.111328125 -0.0203629278578486
3.140625 -0.0214692624297056
3.169921875 -0.0224914566524535
3.19921875 -0.0233872703515834
3.228515625 -0.0241314073850932
3.2578125 -0.0247161949925243
3.287109375 -0.0251504601949238
3.31640625 -0.025456934232058
3.345703125 -0.0256685910154951
3.375 -0.0258243545845407
3.404296875 -0.0259646106020998
3.43359375 -0.0261269368498785
3.462890625 -0.0263424269235503
3.4921875 -0.0266329148475168
3.521484375 -0.0270093133620614
3.55078125 -0.0274711599416657
3.580078125 -0.0280073350813817
3.609375 -0.0285977950264168
3.638671875 -0.0292160636898234
3.66796875 -0.0298321687092291
3.697265625 -0.030415689297217
3.7265625 -0.0309386056470515
3.755859375 -0.0313776920951036
3.78515625 -0.0317162674095859
3.814453125 -0.0319451941575695
3.84375 -0.0320630965544978
3.873046875 -0.0320758369869739
3.90234375 -0.0319953526070349
3.931640625 -0.0318380030815581
3.9609375 -0.0316226166871825
3.990234375 -0.0313684418144735
4.01953125 -0.0310932119206894
4.048828125 -0.030811512527907
4.078125 -0.0305335999226347
4.107421875 -0.0302647666538261
4.13671875 -0.0300052853907355
4.166015625 -0.0297508983499815
4.1953125 -0.0294937624470633
4.224609375 -0.0292237172120338
4.25390625 -0.0289297173857767
4.283203125 -0.0286012662447787
4.3125 -0.0282296976726679
4.341796875 -0.0278091817147611
4.37109375 -0.0273373655278945
4.400390625 -0.0268156047266377
4.4296875 -0.0262487846384945
4.458984375 -0.0256447728298374
4.48828125 -0.0250135797966892
4.517578125 -0.0243663309095867
4.546875 -0.0237141672970081
4.576171875 -0.0230671951418458
4.60546875 -0.0224335919373626
4.634765625 -0.0218189560577137
4.6640625 -0.0212259553937923
4.693359375 -0.020654295570085
4.72265625 -0.0201009926870334
4.751953125 -0.0195609037533084
4.78125 -0.0190274434528524
4.810546875 -0.0184934009060258
4.83984375 -0.017951765663064
4.869140625 -0.0173964779456079
4.8984375 -0.0168230326802295
4.927734375 -0.0162288878022775
4.95703125 -0.0156136518326068
4.986328125 -0.0149790508678206
5.015625 -0.014328698079054
5.044921875 -0.0136677072477017
5.07421875 -0.0130022041382343
5.103515625 -0.0123387947695583
5.1328125 -0.0116840479562224
5.162109375 -0.0110440416801699
5.19140625 -0.0104240104553743
5.220703125 -0.00982811577354941
5.25 -0.00925934604976247
5.279296875 -0.00871953813070995
5.30859375 -0.00820950088578036
5.337890625 -0.00772921365620468
5.3671875 -0.00727806870274562
5.396484375 -0.00685512707343874
5.42578125 -0.00645936082257512
5.455078125 -0.00608986031577827
5.484375 -0.00574599240132423
5.513671875 -0.00542750249990073
5.54296875 -0.0051345603489448
5.572265625 -0.00486775459672119
5.6015625 -0.00462804534251661
5.630859375 -0.00441668593421327
5.66015625 -0.00423512597376388
5.689453125 -0.00408490676447159
5.71875 -0.00396755873937593
5.748046875 -0.00388450809291568
5.77734375 -0.00383699729956792
5.806640625 -0.00382602176110318
5.8359375 -0.00385228275257791
5.865234375 -0.00391615529054016
5.89453125 -0.00401766862087676
5.923828125 -0.00415649668208279
5.953125 -0.00433195609078647
5.982421875 -0.00454300975236154
};
\addplot [thick, red]
table {%
0.005859375 -0.0024068596400315
0.03515625 -0.00277555231520404
0.064453125 -0.00332398421349378
0.09375 -0.00416161113136893
0.123046875 -0.00543008437778439
0.15234375 -0.00732558281690749
0.181640625 -0.0101158737266802
0.2109375 -0.0141458964698152
0.240234375 -0.019819217134455
0.26953125 -0.0275168619786239
0.298828125 -0.0374496240352097
0.328125 -0.0495180584438262
0.357421875 -0.0633460896822078
0.38671875 -0.0786474918822247
0.416015625 -0.0954452006086204
0.4453125 -0.113169660147722
0.474609375 -0.129619243154591
0.50390625 -0.141169466058322
0.533203125 -0.144039580616195
0.5625 -0.136153753653011
0.591796875 -0.118152132783035
0.62109375 -0.0946414950199808
0.650390625 -0.0717091801057457
0.6796875 -0.0536721634547442
0.708984375 -0.0424063893861148
0.73828125 -0.0364527459411536
0.767578125 -0.0354227446530702
0.796875 -0.0396673742205262
0.826171875 -0.0470412862915312
0.85546875 -0.0560260127460205
0.884765625 -0.0654108339702853
0.9140625 -0.0738997072990058
0.943359375 -0.0806768765610288
0.97265625 -0.0851301132171782
1.001953125 -0.0868732639514693
1.03125 -0.0857158112536201
1.060546875 -0.081738989964137
1.08984375 -0.0752773126742543
1.119140625 -0.0669929307015891
1.1484375 -0.057776346341821
1.177734375 -0.04865592310252
1.20703125 -0.0406314372958221
1.236328125 -0.0345125951958883
1.265625 -0.0307992640600671
1.294921875 -0.0296260001024949
1.32421875 -0.0307823756400641
1.353515625 -0.0337928487539792
1.3828125 -0.0380274531497826
1.412109375 -0.0428124296137161
1.44140625 -0.047520444341087
1.470703125 -0.0516288637594634
1.5 -0.0547478724552603
1.529296875 -0.0566266201909958
1.55859375 -0.0571481152022249
1.587890625 -0.0563214842262085
1.6171875 -0.0542743035542781
1.646484375 -0.0512423006891223
1.67578125 -0.0475510951400586
1.705078125 -0.0435860852561377
1.734375 -0.0397508907652555
1.763671875 -0.0364196187610031
1.79296875 -0.0338914363213191
1.822265625 -0.0323562836481962
1.8515625 -0.0318781031497018
1.880859375 -0.0323977051661551
1.91015625 -0.0337528958871556
1.939453125 -0.0357101881384477
1.96875 -0.0380010694261324
1.998046875 -0.0403563821974578
2.02734375 -0.0425342792753306
2.056640625 -0.0443396511537338
2.0859375 -0.0456351209036906
2.115234375 -0.0463451039157463
2.14453125 -0.0464548120462655
2.173828125 -0.0460056355348166
2.203125 -0.045087553108329
2.232421875 -0.0438286368678131
2.26171875 -0.0423816702052441
2.291015625 -0.0409084016873634
2.3203125 -0.0395627415654563
2.349609375 -0.0384748652905321
2.37890625 -0.0377383969198869
2.408203125 -0.0374024905824796
2.4375 -0.0374698024426065
2.466796875 -0.0379002841934829
2.49609375 -0.0386197336919379
2.525390625 -0.0395313678829789
2.5546875 -0.0405284608094511
2.583984375 -0.0415062937258151
2.61328125 -0.0423721652133404
2.642578125 -0.0430528116101404
2.671875 -0.0434991027669883
2.701171875 -0.0436881940172075
2.73046875 -0.0436234231298517
2.759765625 -0.0433322150891443
2.7890625 -0.0428622116431275
2.818359375 -0.0422758705400785
2.84765625 -0.0416439095130046
2.876953125 -0.0410381608001385
2.90625 -0.0405245711698196
2.935546875 -0.0401571465410851
2.96484375 -0.039973549922903
2.994140625 -0.0399928211963049
3.0234375 -0.0402153520161403
3.052734375 -0.0406249017622373
3.08203125 -0.0411921636637291
3.111328125 -0.0418792396933549
3.140625 -0.0426443722449809
3.169921875 -0.0434463831303834
3.19921875 -0.0442484337912875
3.228515625 -0.0450208888587416
3.2578125 -0.0457431983183052
3.287109375 -0.0464047976027486
3.31640625 -0.0470050700218608
3.345703125 -0.0475524448407781
3.375 -0.0480627383360493
3.404296875 -0.0485568934869034
3.43359375 -0.049058330828318
3.462890625 -0.0495901722057295
3.4921875 -0.0501726223463118
3.521484375 -0.0508207780595463
3.55078125 -0.0515430799377806
3.580078125 -0.0523405361777479
3.609375 -0.0532067492962134
3.638671875 -0.0541286825073656
3.66796875 -0.0550880281116976
3.697265625 -0.0560629930819322
3.7265625 -0.0570302976117913
3.755859375 -0.0579671857310992
3.78515625 -0.0588532663011115
3.814453125 -0.0596720317723569
3.84375 -0.0604119375193637
3.873046875 -0.0610669652477281
3.90234375 -0.0616366396585067
3.931640625 -0.0621255172027014
3.9609375 -0.0625422161834852
3.990234375 -0.0628981034034204
4.01953125 -0.0632057875703557
4.048828125 -0.0634775879544815
4.078125 -0.0637241447672317
4.107421875 -0.0639533152503036
4.13671875 -0.0641694599495232
4.166015625 -0.0643731732565398
4.1953125 -0.0645614585864713
4.224609375 -0.0647282988324686
4.25390625 -0.064865532848547
4.283203125 -0.0649639222307624
4.3125 -0.0650142808958696
4.341796875 -0.0650085423322854
4.37109375 -0.0649406541126108
4.400390625 -0.0648072137912882
4.4296875 -0.0646077918027456
4.458984375 -0.0643449223535342
4.48828125 -0.0640237793043902
4.517578125 -0.0636515872111759
4.546875 -0.0632368446341136
4.576171875 -0.0627884545928222
4.60546875 -0.0623148635477827
4.634765625 -0.0618233048499663
4.6640625 -0.0613192260273767
4.693359375 -0.0608059540177741
4.72265625 -0.0602846220217857
4.751953125 -0.0597543502124078
4.78125 -0.0592126440869485
4.810546875 -0.0586559521087685
4.83984375 -0.0580803106464966
4.869140625 -0.0574819999119112
4.8984375 -0.0568581392417612
4.927734375 -0.0562071622745231
4.95703125 -0.0555291302265569
4.986328125 -0.0548258621145902
5.015625 -0.0541008819028085
5.044921875 -0.0533592018459904
5.07421875 -0.0526069768282034
5.103515625 -0.0518510748801882
5.1328125 -0.0510986135855638
5.162109375 -0.0503565107484693
5.19140625 -0.0496310911636984
5.220703125 -0.0489277808733355
5.25 -0.0482509075375947
5.279296875 -0.047603612272429
5.30859375 -0.0469878661618754
5.337890625 -0.0464045749450819
5.3671875 -0.0458537489235668
5.396484375 -0.0453347122042668
5.42578125 -0.0448463257580854
5.455078125 -0.0443872018192705
5.484375 -0.0439558920476766
5.513671875 -0.0435510376948144
5.54296875 -0.0431714759353271
5.572265625 -0.0428163018540956
5.6015625 -0.0424848898563184
5.630859375 -0.0421768812390057
5.66015625 -0.0418921463007494
5.689453125 -0.0416307297718636
5.71875 -0.0413927877545473
5.748046875 -0.0411785230759152
5.77734375 -0.0409881242616765
5.806640625 -0.0408217115438384
5.8359375 -0.0406792916514135
5.865234375 -0.0405607217732032
5.89453125 -0.0404656821272745
5.923828125 -0.0403936560464641
5.953125 -0.0403439163631748
5.982421875 -0.0403155170603388
};
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:6,1);

\path [draw=black, fill opacity=0] (axis cs:1,0.0012)
--(axis cs:1,0.0028);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:6,0);

\path [draw=black, fill opacity=0] (axis cs:0,0.0012)
--(axis cs:0,0.0028);

\end{axis}

\end{tikzpicture}

==> plots/v_nsequadtens-N3-tE4.0-Nts2048.tikz <==
% This file was created by matplotlib2tikz v0.5.3.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xmin=0, xmax=4,
ymin=-0.4, ymax=1.2,
axis on top,
width=\figurewidth,
height=\figureheight,
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.00000,0.00005,0.00010,0.00015,0.00020,0.00025,,,,}
]
\addplot [thick, red]
table {%
0.001953125 0.000166967849931637
0.01171875 0.000167117683356447
0.021484375 0.000167273521978749
0.03125 0.000167447779240911
0.041015625 0.000167644797951713
0.05078125 0.000167868566667143
0.060546875 0.000168122385569913
0.0703125 0.000168407766763761
0.080078125 0.000168727089653544
0.08984375 0.000169083101479728
0.099609375 0.000169478503974563
0.109375 0.000169915960403525
0.119140625 0.000170398348559788
0.12890625 0.000170929086763461
0.138671875 0.00017151205938985
0.1484375 0.000172151516144
0.158203125 0.000172852166775841
0.16796875 0.000173619291519727
0.177734375 0.000174458479158047
0.1875 0.000175375638052156
0.197265625 0.000176376811342808
0.20703125 0.000177467935044798
0.216796875 0.000178654794982615
0.2265625 0.000179942497028781
0.236328125 0.000181335403169109
0.24609375 0.000182836721948621
0.255859375 0.000184448361653949
0.265625 0.000186170473960853
0.275390625 0.000188000940262611
0.28515625 0.000189935212022117
0.294921875 0.000191966047834325
0.3046875 0.000194083423058314
0.314453125 0.000196275056194284
0.32421875 0.000198527123484817
0.333984375 0.000200825158046449
0.34375 0.000203154382689051
0.353515625 0.000205499801187276
0.36328125 0.0002078469861741
0.373046875 0.000210181012065231
0.3828125 0.000212483931550853
0.392578125 0.000214732728342749
0.40234375 0.000216896974213674
0.412109375 0.000218937017612752
0.421875 0.000220805402116141
0.431640625 0.000222450179170181
0.44140625 0.000223820530667217
0.451171875 0.000224875237781727
0.4609375 0.000225589669068877
0.470703125 0.000225960324438149
0.48046875 0.000226007712517341
0.490234375 0.000225773437841183
0.5 0.000225312313430626
0.509765625 0.000224684934125246
0.51953125 0.000223951935718267
0.529296875 0.00022317108224837
0.5390625 0.000222397248201172
0.548828125 0.000221681897643868
0.55859375 0.000221068729859149
0.568359375 0.000220586513100629
0.578125 0.000220243331260614
0.587890625 0.000220022200604701
0.59765625 0.000219881818129341
0.607421875 0.000219763688497534
0.6171875 0.000219600061471077
0.626953125 0.000219320992349812
0.63671875 0.000218861811370724
0.646484375 0.000218168335888644
0.65625 0.000217197988138693
0.666015625 0.00021592006047569
0.67578125 0.000214315957582287
0.685546875 0.000212379505550205
0.6953125 0.000210118161694679
0.705078125 0.000207554348518506
0.71484375 0.000204726564707581
0.724609375 0.000201690136423579
0.734375 0.000198517402332118
0.744140625 0.000195297103896178
0.75390625 0.00019213255280306
0.763671875 0.000189138433787846
0.7734375 0.000186436252618191
0.783203125 0.00018414849899015
0.79296875 0.000182391251100727
0.802734375 0.000181264998858294
0.8125 0.000180844746657477
0.822265625 0.000181170904846573
0.83203125 0.000182241868552721
0.841796875 0.000184009008978143
0.8515625 0.000186375310948285
0.861328125 0.000189198914512797
0.87109375 0.000192301612081117
0.880859375 0.000195481397798039
0.890625 0.000198527708540454
0.900390625 0.000201237399614126
0.91015625 0.000203429110703537
0.919921875 0.000204954127424348
0.9296875 0.000205702822663032
0.939453125 0.000205606678225344
0.94921875 0.000204636829809977
0.958984375 0.000202800712526703
0.96875 0.000200138335465611
0.978515625 0.000196719253395611
0.98828125 0.000192640675863883
0.998046875 0.000188026522380298
1.0078125 0.000183026746163963
1.017578125 0.000177815959245067
1.02734375 0.000172590377587721
1.037109375 0.00016756230833734
1.046875 0.000162951692038409
1.056640625 0.000158974584431804
1.06640625 0.000155828935634515
1.076171875 0.000153678558164912
1.0859375 0.000152636728197689
1.095703125 0.00015275137791901
1.10546875 0.000153994185204316
1.115234375 0.000156255901776451
1.125 0.000159349801056986
1.134765625 0.000163024065619383
1.14453125 0.000166982417978883
1.154296875 0.0001709106497278
1.1640625 0.000174505283595613
1.173828125 0.000177499778008159
1.18359375 0.000179683877020126
1.193359375 0.000180913240556575
1.203125 0.000181109064663115
1.212890625 0.000180249992511823
1.22265625 0.000178360233199724
1.232421875 0.00017549811422586
1.2421875 0.000171748363745875
1.251953125 0.000167219471311743
1.26171875 0.00016204523421327
1.271484375 0.000156388190412147
1.28125 0.000150442569243727
1.291015625 0.000144435049286139
1.30078125 0.000138622174823965
1.310546875 0.000133283570070751
1.3203125 0.000128710381218001
1.330078125 0.000125188859936711
1.33984375 0.000122979632266027
1.349609375 0.00012229388529998
1.359375 0.000123268479425364
1.369140625 0.000125942877135563
1.37890625 0.000130241577315337
1.388671875 0.000135966115892239
1.3984375 0.000142800278740822
1.408203125 0.00015033059967509
1.41796875 0.000158081323272719
1.427734375 0.000165559374779082
1.4375 0.000172301942307531
1.447265625 0.000177918272224194
1.45703125 0.000182118272673781
1.466796875 0.000184723419890447
1.4765625 0.000185660255492205
1.486328125 0.000184941599100048
1.49609375 0.000182642876996402
1.505859375 0.000178880515624505
1.515625 0.00017379748006494
1.525390625 0.000167558303564592
1.53515625 0.000160352638562996
1.544921875 0.000152403400048202
1.5546875 0.000143974437819894
1.564453125 0.000135373912818962
1.57421875 0.000126951690060266
1.583984375 0.000119090286869934
1.59375 0.000112188919866707
1.603515625 0.000106640002286696
1.61328125 0.000102798616296953
1.623046875 0.000100948019138547
1.6328125 0.000101265630565611
1.642578125 0.000103793429081704
1.65234375 0.000108416932810178
1.662109375 0.000114858422114634
1.671875 0.000122689713360915
1.681640625 0.000131366374310527
1.69140625 0.000140280236527431
1.701171875 0.000148822513314212
1.7109375 0.000156447589391227
1.720703125 0.000162726391268974
1.73046875 0.000167377264082285
1.740234375 0.000170266543798961
1.75 0.000171382500156009
1.759765625 0.000170795999169092
1.76953125 0.000168621714257263
1.779296875 0.000164989821242356
1.7890625 0.000160035140050401
1.798828125 0.000153904848603185
1.80859375 0.000146776959511973
1.818359375 0.000138878389096415
1.828125 0.000130495680448565
1.837890625 0.000121976497792118
1.84765625 0.00011372280599392
1.857421875 0.000106177422394324
1.8671875 9.98040876942465e-05
1.876953125 9.50597198327497e-05
1.88671875 9.23584973868289e-05
1.896484375 9.20293873943859e-05
1.90625 9.42708983136464e-05
1.916015625 9.91100873226064e-05
1.92578125 0.000106374778586356
1.935546875 0.000115686359031315
1.9453125 0.00012647811984411
1.955078125 0.000138042314812148
1.96484375 0.000149604222114859
1.974609375 0.000160411843653156
1.984375 0.000169821370401896
1.994140625 0.000177358303236504
2.00390625 0.000182741545468271
2.013671875 0.000185868971530348
2.0234375 0.000186774704797843
2.033203125 0.000185574507103378
2.04296875 0.000182415736458856
2.052734375 0.000177446761589574
2.0625 0.00017081395786245
2.072265625 0.0001626808090819
2.08203125 0.000153253842529559
2.091796875 0.000142803317747053
2.1015625 0.000131675822128906
2.111328125 0.00012029817614199
2.12109375 0.000109170249431371
2.130859375 9.88462237797837e-05
2.140625 8.99061907907345e-05
2.150390625 8.29190376982423e-05
2.16015625 7.83952892450053e-05
2.169921875 7.67308575403208e-05
2.1796875 7.81504133843944e-05
2.189453125 8.26621371757746e-05
2.19921875 9.00314738816597e-05
2.208984375 9.97800655330719e-05
2.21875 0.000111217112226641
2.228515625 0.000123505579770981
2.23828125 0.000135756351136082
2.248046875 0.00014713597061377
2.2578125 0.000156967066649294
2.267578125 0.000164794264657085
2.27734375 0.000170394691889107
2.287109375 0.000173735690031259
2.296875 0.000174903394425833
2.306640625 0.000174031053772423
2.31640625 0.000171251433290767
2.326171875 0.00016668479134866
2.3359375 0.000160454445234632
2.345703125 0.000152713303431222
2.35546875 0.000143671599919321
2.365234375 0.00013362043112038
2.375 0.000122944041844453
2.384765625 0.000112117368099336
2.39453125 0.000101691639316318
2.404296875 9.22725424957056e-05
2.4140625 8.44913391708529e-05
2.423828125 7.8962454872814e-05
2.43359375 7.62233566687582e-05
2.443359375 7.6665899384082e-05
2.453125 8.04742354500841e-05
2.462890625 8.75772916986969e-05
2.47265625 9.76207685754425e-05
2.482421875 0.000109969883721995
2.4921875 0.000123757237172129
2.501953125 0.000137981086403732
2.51171875 0.000151636903471938
2.521484375 0.000163845710480527
2.53125 0.000173948211821328
2.541015625 0.000181550180241804
2.55078125 0.000186510818994313
2.560546875 0.000188877132676031
2.5703125 0.000188790192694536
2.580078125 0.000186402317545143
2.58984375 0.000181836356616955
2.599609375 0.000175195096928338
2.609375 0.000166601267179122
2.619140625 0.000156235760477115
2.62890625 0.000144359772095037
2.638671875 0.000131330578149836
2.6484375 0.000117615553583146
2.658203125 0.000103794025677253
2.66796875 9.0539425293039e-05
2.677734375 7.85856489599973e-05
2.6875 6.86835136614748e-05
2.697265625 6.15441069548073e-05
2.70703125 5.77650412286295e-05
2.716796875 5.77510641093636e-05
2.7265625 6.16488112717088e-05
2.736328125 6.93050344556409e-05
2.74609375 8.02502036667569e-05
2.755859375 9.3718078695195e-05
2.765625 0.000108714295005451
2.775390625 0.00012413080975312
2.78515625 0.000138888512496525
2.794921875 0.00015207962725283
2.8046875 0.000163068774344867
2.814453125 0.000171520784184671
2.82421875 0.00017735437849798
2.833984375 0.000180645504221958
2.84375 0.000181522600926629
2.853515625 0.000180101547404544
2.86328125 0.000176477430709926
2.873046875 0.000170748870666816
2.8828125 0.000163048105044524
2.892578125 0.000153573046949094
2.90234375 0.000142619006084246
2.912109375 0.000130597364556359
2.921875 0.000118035643226062
2.931640625 0.000105565666948395
2.94140625 9.39052671438032e-05
2.951171875 8.38274538261329e-05
2.9609375 7.61064096335929e-05
2.970703125 7.1441670158536e-05
2.98046875 7.03752634587113e-05
2.990234375 7.32154438052628e-05
3 7.9973756145959e-05
3.009765625 9.03245429128838e-05
3.01953125 0.00010360141346775
3.029296875 0.000118845501254987
3.0390625 0.000134916902945387
3.048828125 0.00015065592980171
3.05859375 0.000165041883094191
3.068359375 0.000177302302611564
3.078125 0.000186963269924296
3.087890625 0.000193836031759565
3.09765625 0.000197935825921519
3.107421875 0.000199365762821203
3.1171875 0.000198223779938099
3.126953125 0.000194569030028883
3.13671875 0.000188446473028879
3.146484375 0.00017993853002791
3.15625 0.000169203397501485
3.166015625 0.000156492438192267
3.17578125 0.000142169239113919
3.185546875 0.000126733295688841
3.1953125 0.000110827765077443
3.205078125 9.52197874155327e-05
3.21484375 8.0761384256833e-05
3.224609375 6.83421965404108e-05
3.234375 5.88272454835657e-05
3.244140625 5.29662679122494e-05
3.25390625 5.12888854408029e-05
3.263671875 5.40197317091691e-05
3.2734375 6.1028056439884e-05
3.283203125 7.18090518206823e-05
3.29296875 8.55111971805787e-05
3.302734375 0.000101026764169825
3.3125 0.000117132951316958
3.322265625 0.000132659362140514
3.33203125 0.000146649164076727
3.341796875 0.000158461449249044
3.3515625 0.000167783661541861
3.361328125 0.000174563129324797
3.37109375 0.000178884376301744
3.380859375 0.000180845287338612
3.390625 0.000180496880426953
3.400390625 0.000177858853692512
3.41015625 0.000172963137468801
3.419921875 0.000165888038735282
3.4296875 0.000156788956078709
3.439453125 0.000145933046440817
3.44921875 0.000133723581707579
3.458984375 0.000120703368242907
3.46875 0.000107544585859433
3.478515625 9.50325695624573e-05
3.48828125 8.40319182876726e-05
3.498046875 7.54201343074981e-05
3.5078125 6.99974269546856e-05
3.517578125 6.839178391583e-05
3.52734375 7.09670075062165e-05
3.537109375 7.77436528257374e-05
3.546875 8.83550451124487e-05
3.556640625 0.00010205188130734
3.56640625 0.000117762484564146
3.576171875 0.000134227939304226
3.5859375 0.000150201006880336
3.595703125 0.000164632137560122
3.60546875 0.000176777981129737
3.615234375 0.000186232172150292
3.625 0.000192883629301285
3.634765625 0.000196804130757351
3.64453125 0.000198112482624693
3.654296875 0.000196884296457199
3.6640625 0.000193137886344011
3.673828125 0.000186879424764277
3.68359375 0.000178162064601956
3.693359375 0.000167119557039246
3.703125 0.000153983250963502
3.712890625 0.000139110781466978
3.72265625 0.000123017488803782
3.732421875 0.000106383428207257
3.7421875 9.00298019247622e-05
3.751953125 7.48767722359203e-05
3.76171875 6.18926543549039e-05
3.771484375 5.2023406789887e-05
3.78125 4.60862032912827e-05
3.791015625 4.46478419358836e-05
3.80078125 4.79305697220595e-05
3.810546875 5.57562353196205e-05
3.8203125 6.75243099583172e-05
3.830078125 8.22501493849522e-05
3.83984375 9.86810346119454e-05
3.849609375 0.000115466947768607
3.859375 0.000131357893097761
3.869140625 0.000145381466496507
3.87890625 0.000156936596879644
3.888671875 0.000165784388550099
3.8984375 0.000171954452436321
3.908203125 0.00017559449551408
3.91796875 0.000176831923344549
3.927734375 0.000175724598980992
3.9375 0.000172297471341332
3.947265625 0.000166595073106591
3.95703125 0.000158712878490092
3.966796875 0.000148826231166501
3.9765625 0.000137226440127555
3.986328125 0.000124346473000918
3.99609375 0.000110766401114852
};
\addplot [thick, red]
table {%
0.001953125 0.949647056731729
0.01171875 0.949697943740015
0.021484375 0.949752317440422
0.03125 0.949809563961082
0.041015625 0.949869280251155
0.05078125 0.949931389632655
0.060546875 0.949996037485233
0.0703125 0.950063197190533
0.080078125 0.950132753082379
0.08984375 0.950204553101101
0.099609375 0.950278384656837
0.109375 0.950353903758437
0.119140625 0.95043057050707
0.12890625 0.950507700064355
0.138671875 0.950584410309787
0.1484375 0.950659588404257
0.158203125 0.950731885630233
0.16796875 0.950799698758096
0.177734375 0.950861147638304
0.1875 0.950914024928869
0.197265625 0.950955801966783
0.20703125 0.95098361861369
0.216796875 0.950994275827763
0.2265625 0.950984277610904
0.236328125 0.950949885020213
0.24609375 0.950887189595608
0.255859375 0.95079226912889
0.265625 0.950661401025053
0.275390625 0.950491313851236
0.28515625 0.950279512577437
0.294921875 0.950024670424117
0.3046875 0.949727055426932
0.314453125 0.949388965084279
0.32421875 0.94901512415821
0.333984375 0.948612983403308
0.34375 0.948192815887879
0.353515625 0.947767417170761
0.36328125 0.947351315710217
0.373046875 0.946959476823997
0.3828125 0.946605571965077
0.392578125 0.946300095092448
0.40234375 0.946048893771263
0.412109375 0.94585278201388
0.421875 0.945708289918649
0.431640625 0.945609223549661
0.44140625 0.945549302610134
0.451171875 0.945525430160081
0.4609375 0.945540038776824
0.470703125 0.945602106147255
0.48046875 0.94572723976365
0.490234375 0.945937013362813
0.5 0.946258393818218
0.509765625 0.946724381693035
0.51953125 0.947377068724488
0.529296875 0.948273432747399
0.5390625 0.949489159378974
0.548828125 0.951108229065532
0.55859375 0.953191699218915
0.568359375 0.95575387115024
0.578125 0.958783735296694
0.587890625 0.962277188878913
0.59765625 0.966226233500783
0.607421875 0.97061027511607
0.6171875 0.975414589453654
0.626953125 0.980621607794961
0.63671875 0.986198569258909
0.646484375 0.992107702256908
0.65625 0.998305842845373
0.666015625 1.00475159119977
0.67578125 1.01141644036136
0.685546875 1.01827069422407
0.6953125 1.02527357615866
0.705078125 1.03237969365999
0.71484375 1.03953828319043
0.724609375 1.04668702642971
0.734375 1.05375061802074
0.744140625 1.06064096230115
0.75390625 1.0672566511849
0.763671875 1.07348289646961
0.7734375 1.07919198251052
0.783203125 1.08424387279684
0.79296875 1.08848700843929
0.802734375 1.09175947623586
0.8125 1.09389074047493
0.822265625 1.09470412195765
0.83203125 1.09402022488875
0.841796875 1.0916615474261
0.8515625 1.08745848350982
0.861328125 1.0812568214459
0.87109375 1.07292668939655
0.880859375 1.06237266759223
0.890625 1.04954447514194
0.900390625 1.03444733514792
0.91015625 1.01715095295428
0.919921875 0.997796070351173
0.9296875 0.976597763091878
0.939453125 0.953844953716096
0.94921875 0.929895913432718
0.958984375 0.905169749709551
0.96875 0.880134018272916
0.978515625 0.855288735600961
0.98828125 0.831147314403084
0.998046875 0.808215373659031
1.0078125 0.786968935695628
1.017578125 0.767834010580461
1.02734375 0.751169698014256
1.037109375 0.737256514105545
1.046875 0.726290735640396
1.056640625 0.718384481688146
1.06640625 0.713570443674232
1.076171875 0.711809876277605
1.0859375 0.713002605754758
1.095703125 0.716998109464843
1.10546875 0.72360688438993
1.115234375 0.732611265683028
1.125 0.743774733530015
1.134765625 0.756848836762568
1.14453125 0.77157736811866
1.154296875 0.787698316726064
1.1640625 0.804945089535024
1.173828125 0.823049037055777
1.18359375 0.841744968903956
1.193359375 0.860779985059555
1.203125 0.879924054094443
1.212890625 0.898979239333486
1.22265625 0.917784126294935
1.232421875 0.93621120563321
1.2421875 0.954157493451515
1.251953125 0.971531506830677
1.26171875 0.988241173436854
1.271484375 1.00418619137407
1.28125 1.01925543249057
1.291015625 1.03332720471035
1.30078125 1.04626919939439
1.310546875 1.05793609533872
1.3203125 1.06816518310262
1.330078125 1.07677230382194
1.33984375 1.08355049310877
1.349609375 1.08827224290965
1.359375 1.09069475740418
1.369140625 1.09056707552385
1.37890625 1.08763837978626
1.388671875 1.08166758078261
1.3984375 1.07243487240222
1.408203125 1.05975614317099
1.41796875 1.04350075267482
1.427734375 1.02361218796693
1.4375 1.00012969584516
1.447265625 0.973207672465818
1.45703125 0.943129078599886
1.466796875 0.910309870566298
1.4765625 0.875293187118208
1.486328125 0.838734007887995
1.49609375 0.801376288330442
1.505859375 0.764024717067257
1.515625 0.727512445099241
1.525390625 0.692665142989913
1.53515625 0.660261517435373
1.544921875 0.63099177093557
1.5546875 0.60541846289339
1.564453125 0.583947383915337
1.57421875 0.566816580843123
1.583984375 0.5541074432925
1.59375 0.545774098015889
1.603515625 0.541680948591425
1.61328125 0.541637160617472
1.623046875 0.545421143142476
1.6328125 0.552794107723774
1.642578125 0.56350610655231
1.65234375 0.57729909766829
1.662109375 0.593909909008627
1.671875 0.613072938668898
1.681640625 0.634520091155321
1.69140625 0.657975448092549
1.701171875 0.683144597755367
1.7109375 0.709702097769665
1.720703125 0.737283600567887
1.73046875 0.76548986801191
1.740234375 0.79390632829587
1.75 0.822134879615516
1.759765625 0.849829015713622
1.76953125 0.876721652122346
1.779296875 0.90263511824492
1.7890625 0.927466156794381
1.798828125 0.951150964688713
1.80859375 0.973629521095058
1.818359375 0.994827088837216
1.828125 1.01465338879627
1.837890625 1.03300657006606
1.84765625 1.04977046426444
1.857421875 1.06480267232965
1.8671875 1.07791981744387
1.876953125 1.08888974590725
1.88671875 1.09743538738088
1.896484375 1.10324683106817
1.90625 1.10599551978949
1.916015625 1.1053473837963
1.92578125 1.10097513462878
1.935546875 1.09257172196368
1.9453125 1.0798676953271
1.955078125 1.06265515312864
1.96484375 1.04081955141919
1.974609375 1.01437738853581
1.984375 0.983513378507537
1.994140625 0.948607505774122
2.00390625 0.910242968970512
2.013671875 0.869191036285857
2.0234375 0.826375640527539
2.033203125 0.782825199951181
2.04296875 0.73961952833573
2.052734375 0.697836683315417
2.0625 0.658500665550509
2.072265625 0.622528236062119
2.08203125 0.590673460954238
2.091796875 0.563473618056833
2.1015625 0.54120954035207
2.111328125 0.523900666189321
2.12109375 0.511348791197289
2.130859375 0.503222567837024
2.140625 0.499153005949314
2.150390625 0.498807412842759
2.16015625 0.501925190876678
2.169921875 0.508317833063092
2.1796875 0.517846294240933
2.189453125 0.53039182555713
2.19921875 0.545833725841512
2.208984375 0.564039622072158
2.21875 0.584863608414938
2.228515625 0.608141779968403
2.23828125 0.63367803199463
2.248046875 0.661221720859886
2.2578125 0.690445725479766
2.267578125 0.720936854149662
2.27734375 0.75221002346814
2.287109375 0.783748053618713
2.296875 0.815054286271053
2.306640625 0.845702907304077
2.31640625 0.875379309328411
2.326171875 0.903896406201869
2.3359375 0.931166301458946
2.345703125 0.957138005336494
2.35546875 0.98175006069694
2.365234375 1.00492644998409
2.375 1.02659058623706
2.384765625 1.04666095026075
2.39453125 1.0650229256011
2.404296875 1.08149670366984
2.4140625 1.09582297615272
2.423828125 1.10767240726878
2.43359375 1.11666739521078
2.443359375 1.12240273343168
2.453125 1.12446132411938
2.462890625 1.12242741349427
2.47265625 1.11590096129981
2.482421875 1.10451727377694
2.4921875 1.0879766992044
2.501953125 1.0660881423759
2.51171875 1.03882520063064
2.521484375 1.0063849163382
2.53125 0.969231175924044
2.541015625 0.928104818466043
2.55078125 0.883993251580036
2.560546875 0.838067430285785
2.5703125 0.791602949636702
2.580078125 0.745900264045798
2.58984375 0.702211162211797
2.599609375 0.661671541418908
2.609375 0.625237223175961
2.619140625 0.593619878813108
2.62890625 0.567226185323784
2.638671875 0.546118139242292
2.6484375 0.530027042678847
2.658203125 0.518444246836208
2.66796875 0.510770329958809
2.677734375 0.506465300711048
2.6875 0.505145643846595
2.697265625 0.50661086130166
2.70703125 0.510813352397188
2.716796875 0.517796262372924
2.7265625 0.527625721238688
2.736328125 0.540341721552188
2.74609375 0.555940068967237
2.755859375 0.574377556998302
2.765625 0.595577802620683
2.775390625 0.619419890194019
2.78515625 0.645711322617808
2.794921875 0.674160139097842
2.8046875 0.704360705744238
2.814453125 0.735805288170215
2.82421875 0.767927306716376
2.833984375 0.800161818365978
2.84375 0.831999841276284
2.853515625 0.863035120751136
2.86328125 0.893003545921653
2.873046875 0.921778673539798
2.8828125 0.949303093736693
2.892578125 0.975516002893177
2.90234375 1.00034303971587
2.912109375 1.02372214724016
2.921875 1.04559807710881
2.931640625 1.06587409607705
2.94140625 1.08436260117221
2.951171875 1.10077086130448
2.9609375 1.11472101487153
2.970703125 1.12577961708565
2.98046875 1.13347992701151
2.990234375 1.13733725351307
3 1.13686263199582
3.009765625 1.13157884582844
3.01953125 1.12104359496254
3.029296875 1.10488639600695
3.0390625 1.08286504045214
3.048828125 1.05494026591259
3.05859375 1.02135337350937
3.068359375 0.982679003786075
3.078125 0.939827047377956
3.087890625 0.893987564519088
3.09765625 0.8465367674284
3.107421875 0.79893161492594
3.1171875 0.752611856870594
3.126953125 0.708914232583156
3.13671875 0.668995859838561
3.146484375 0.633762986751714
3.15625 0.603802905755001
3.166015625 0.579324271679106
3.17578125 0.560130914502284
3.185546875 0.545672036395872
3.1953125 0.535190590886933
3.205078125 0.527928166295287
3.21484375 0.523300804030631
3.224609375 0.520985450936146
3.234375 0.520914862421348
3.244140625 0.523210196870957
3.25390625 0.528083784125508
3.263671875 0.535744914175993
3.2734375 0.546339142445264
3.283203125 0.55993471461199
3.29296875 0.57654131429861
3.302734375 0.596126415275099
3.3125 0.61860364433208
3.322265625 0.64379938940564
3.33203125 0.671422994083971
3.341796875 0.701056813799848
3.3515625 0.732172670131675
3.361328125 0.764179402905036
3.37109375 0.796486410655742
3.380859375 0.828554988212228
3.390625 0.859941901830217
3.400390625 0.890348548021288
3.41015625 0.919630180880915
3.419921875 0.947724568088245
3.4296875 0.974568745562151
3.439453125 1.00009093452728
3.44921875 1.02424300911045
3.458984375 1.04698558059107
3.46875 1.06822037615405
3.478515625 1.08773401196771
3.48828125 1.10519385820889
3.498046875 1.1201792789947
3.5078125 1.13221316833914
3.517578125 1.14078170473082
3.52734375 1.14534869300048
3.537109375 1.14537030042355
3.546875 1.14031375787119
3.556640625 1.12968575034001
3.56640625 1.11307876700072
3.576171875 1.09024214704862
3.5859375 1.06117374759051
3.595703125 1.02620893729354
3.60546875 0.986069427796969
3.615234375 0.94184311706225
3.625 0.894897689512372
3.634765625 0.846759812732265
3.64453125 0.798994441832658
3.654296875 0.753100030556196
3.6640625 0.710418349398694
3.673828125 0.672053643391037
3.68359375 0.638798344105772
3.693359375 0.611064999396479
3.703125 0.588834537585556
3.712890625 0.57165641875362
3.72265625 0.558749291211016
3.732421875 0.549207013742039
3.7421875 0.542234955472406
3.751953125 0.537314953019934
3.76171875 0.534254497262264
3.771484375 0.533141474254125
3.78125 0.534243922433711
3.791015625 0.537890265641379
3.80078125 0.544366404719914
3.810546875 0.553860810244195
3.8203125 0.566465644589561
3.830078125 0.582208939897527
3.83984375 0.60107388145809
3.849609375 0.622979702594466
3.859375 0.647741471584441
3.869140625 0.675043410103104
3.87890625 0.704438684011158
3.888671875 0.735374538498585
3.8984375 0.767245005914717
3.908203125 0.799453655942531
3.91796875 0.83145841480959
3.927734375 0.862813395228566
3.9375 0.893223622504885
3.947265625 0.922551960445565
3.95703125 0.950737430093363
3.966796875 0.977714530862395
3.9765625 1.0034188282479
3.986328125 1.02781786151319
3.99609375 1.05087568937669
};
\addplot [thick, red]
table {%
0.001953125 0.989973263837711
0.01171875 0.990024558772451
0.021484375 0.990080160872743
0.03125 0.990139053165677
0.041015625 0.990200553738871
0.05078125 0.990264296506544
0.060546875 0.990329829512395
0.0703125 0.990396261443066
0.080078125 0.990462394208907
0.08984375 0.990526621715656
0.099609375 0.99058674806295
0.109375 0.990639911238047
0.119140625 0.990682474357874
0.12890625 0.990709818420945
0.138671875 0.990716199547574
0.1484375 0.990694629475316
0.158203125 0.99063660395462
0.16796875 0.99053194197455
0.177734375 0.990368615272848
0.1875 0.990132499541262
0.197265625 0.989807206164038
0.20703125 0.989373921830052
0.216796875 0.988811305485844
0.2265625 0.988095460707935
0.236328125 0.987200000480336
0.24609375 0.986096261086246
0.255859375 0.984753681564746
0.265625 0.983140375113788
0.275390625 0.981223904440829
0.28515625 0.978972267049903
0.294921875 0.976355067278353
0.3046875 0.97334479964294
0.314453125 0.96991816342011
0.32421875 0.966057319250427
0.333984375 0.961750949213207
0.34375 0.956994947623976
0.353515625 0.951792562451794
0.36328125 0.946153920077898
0.373046875 0.940094845517969
0.3828125 0.933634941959851
0.392578125 0.926795322127086
0.40234375 0.919596549869727
0.412109375 0.912057094444477
0.421875 0.904192996164009
0.431640625 0.896019459164188
0.44140625 0.887554119774555
0.451171875 0.878821705830656
0.4609375 0.869859529575753
0.470703125 0.860722530441908
0.48046875 0.851486919407445
0.490234375 0.842251668974334
0.5 0.833137319613349
0.509765625 0.824282449583088
0.51953125 0.815838397713721
0.529296875 0.807962363839479
0.5390625 0.800809582994215
0.548828125 0.794526757509525
0.55859375 0.78924757944405
0.568359375 0.785086267351202
0.578125 0.782127546552797
0.587890625 0.780419616809102
0.59765625 0.779972125592599
0.607421875 0.780755448494263
0.6171875 0.782703219841259
0.626953125 0.785720039367712
0.63671875 0.789687485020416
0.646484375 0.794463044290624
0.65625 0.799879100390931
0.666015625 0.805748669738741
0.67578125 0.811874853223312
0.685546875 0.818058731514306
0.6953125 0.824102456294257
0.705078125 0.829810537486658
0.71484375 0.83499284705481
0.724609375 0.839465610913599
0.734375 0.843049250573641
0.744140625 0.845567607942708
0.75390625 0.84684978742235
0.763671875 0.846732578537147
0.7734375 0.845062742818965
0.783203125 0.841699646574942
0.79296875 0.836518713474958
0.802734375 0.829416097051968
0.8125 0.820314859680058
0.822265625 0.809172617521704
0.83203125 0.795990250601411
0.841796875 0.780820976361538
0.8515625 0.763778757028243
0.861328125 0.745044717682975
0.87109375 0.724870142569536
0.880859375 0.70357475563217
0.890625 0.681539374022438
0.900390625 0.659192612729424
0.91015625 0.636992030883444
0.919921875 0.615400819276469
0.9296875 0.59486172098262
0.939453125 0.57577029392884
0.94921875 0.55844985067029
0.958984375 0.543130456372386
0.96875 0.529934255424867
0.978515625 0.518869139385992
0.98828125 0.509832308584929
0.998046875 0.502624487567407
1.0078125 0.496974330779264
1.017578125 0.492571003039411
1.02734375 0.489101416814654
1.037109375 0.486287646506163
1.046875 0.483919939992347
1.056640625 0.481881495070911
1.06640625 0.48016247871715
1.076171875 0.478862265111011
1.0859375 0.478180228647641
1.095703125 0.478396453831313
1.10546875 0.47984439698214
1.115234375 0.482877997573538
1.125 0.487836155533697
1.134765625 0.495007869598948
1.14453125 0.504601456774572
1.154296875 0.516720874780408
1.1640625 0.531351182305886
1.173828125 0.548353833408878
1.18359375 0.567471197556854
1.193359375 0.588338752292332
1.203125 0.610503023152465
1.212890625 0.633443604612325
1.22265625 0.656598237965354
1.232421875 0.679390386921247
1.2421875 0.701258491838585
1.251953125 0.721684907852053
1.26171875 0.740220881665025
1.271484375 0.756503052662704
1.28125 0.770258150946689
1.291015625 0.781295515517524
1.30078125 0.789490109813735
1.310546875 0.794760920332004
1.3203125 0.797050901239775
1.330078125 0.796314125301736
1.33984375 0.792512858862456
1.349609375 0.785623604610303
1.359375 0.775649349923191
1.369140625 0.762635664878927
1.37890625 0.746689184721443
1.388671875 0.727997026194323
1.3984375 0.706844810945085
1.408203125 0.683629881650908
1.41796875 0.658865731169088
1.427734375 0.633174164562297
1.4375 0.607263413916204
1.447265625 0.581892884197127
1.45703125 0.557827586271126
1.466796875 0.535786919106587
1.4765625 0.516393138817546
1.486328125 0.50012473304399
1.49609375 0.487279002001813
1.505859375 0.477946573107302
1.515625 0.471999318837707
1.525390625 0.469093516181093
1.53515625 0.468691840437104
1.544921875 0.470108283224308
1.5546875 0.472576409150272
1.564453125 0.475333855922282
1.57421875 0.477709073443212
1.583984375 0.479194700425253
1.59375 0.479496163055271
1.603515625 0.478550798448503
1.61328125 0.476519212091236
1.623046875 0.473755543511854
1.6328125 0.47076558831107
1.642578125 0.468160132859911
1.65234375 0.466606624774322
1.662109375 0.466778886923147
1.671875 0.469304606255948
1.681640625 0.474713396661966
1.69140625 0.483391510650833
1.701171875 0.495549824282331
1.7109375 0.511208958361898
1.720703125 0.530201460396183
1.73046875 0.552188031105516
1.740234375 0.576682884758921
1.75 0.6030825497124
1.759765625 0.630694505853725
1.76953125 0.65876638867715
1.779296875 0.686518974943914
1.7890625 0.713185890840806
1.798828125 0.738060747346484
1.80859375 0.760544537348325
1.818359375 0.780176999536411
1.828125 0.796641139408682
1.837890625 0.809746066891954
1.84765625 0.819396614156849
1.857421875 0.82555318436446
1.8671875 0.828192387550144
1.876953125 0.827285870113509
1.88671875 0.822802593279435
1.896484375 0.814725041711037
1.90625 0.803070749159464
1.916015625 0.787917883742685
1.92578125 0.769435366715557
1.935546875 0.74791528786276
1.9453125 0.723802071487805
1.955078125 0.697710146499234
1.96484375 0.67042111943331
1.974609375 0.64285428162131
1.984375 0.616010613119571
1.994140625 0.590897523190917
2.00390625 0.568445817726819
2.013671875 0.549430826417484
2.0234375 0.534408122553833
2.033203125 0.523671404054161
2.04296875 0.517234048780226
2.052734375 0.514828450466761
2.0625 0.515916245523163
2.072265625 0.51971187896086
2.08203125 0.525233446775819
2.091796875 0.531394297519189
2.1015625 0.537130639648815
2.111328125 0.541536662709841
2.12109375 0.543971151532045
2.130859375 0.544113655413043
2.140625 0.541967466118401
2.150390625 0.537819125585861
2.16015625 0.532173319885828
2.169921875 0.525686557253219
2.1796875 0.519114806534217
2.189453125 0.513273385380973
2.19921875 0.508996400683837
2.208984375 0.507084997432715
2.21875 0.508244387528662
2.228515625 0.51302101965917
2.23828125 0.52175563272626
2.248046875 0.534561867418443
2.2578125 0.551329412269593
2.267578125 0.57174553095709
2.27734375 0.595329008534132
2.287109375 0.621467412865306
2.296875 0.649447107220976
2.306640625 0.678476798973847
2.31640625 0.70771507186434
2.326171875 0.736306285409512
2.3359375 0.763428772878546
2.345703125 0.78836030848048
2.35546875 0.810535372956843
2.365234375 0.829554632041636
2.375 0.84515818200974
2.384765625 0.857199854069256
2.39453125 0.865614802803388
2.404296875 0.870366413304385
2.4140625 0.871404807309458
2.423828125 0.868663576281178
2.43359375 0.862079404592905
2.443359375 0.851617096797124
2.453125 0.837300860456414
2.462890625 0.819254498252462
2.47265625 0.797747642391644
2.482421875 0.773240998524125
2.4921875 0.746418234241566
2.501953125 0.718188408591332
2.51171875 0.689646248090568
2.521484375 0.661989777554278
2.53125 0.636409969291015
2.541015625 0.613974960495233
2.55078125 0.595528748761818
2.560546875 0.58161873094484
2.5703125 0.572461991756358
2.580078125 0.567948989351114
2.58984375 0.567666288237948
2.599609375 0.570918108341306
2.609375 0.576748939696935
2.619140625 0.583994930988575
2.62890625 0.591392923360112
2.638671875 0.597743262350394
2.6484375 0.602078244625679
2.658203125 0.603778293460603
2.66796875 0.602611685449905
2.677734375 0.598706189447569
2.6875 0.592472347335991
2.697265625 0.584509964889366
2.70703125 0.575535318644036
2.716796875 0.566344255430893
2.7265625 0.5577943583544
2.736328125 0.550778567906169
2.74609375 0.546173602646047
2.755859375 0.544765182560606
2.765625 0.547169252254958
2.775390625 0.553775087169723
2.78515625 0.564724536265299
2.794921875 0.579920797368878
2.8046875 0.599053713265096
2.814453125 0.621637987876566
2.82421875 0.647057392664422
2.833984375 0.674595630947457
2.84375 0.703452696093441
2.853515625 0.73276987000696
2.86328125 0.76166657704059
2.873046875 0.789284844787576
2.8828125 0.81486261551494
2.892578125 0.837809986817328
2.90234375 0.857712670868798
2.912109375 0.874282399053716
2.921875 0.887335949185618
2.931640625 0.896781141448355
2.94140625 0.902558835298331
2.951171875 0.904587571452248
2.9609375 0.902759216710356
2.970703125 0.896962755878291
2.98046875 0.887113210928074
2.990234375 0.873189728598896
3 0.855285020428662
3.009765625 0.833662454311044
3.01953125 0.808813286975586
3.029296875 0.781497433450955
3.0390625 0.752744334991382
3.048828125 0.723795693642573
3.05859375 0.695992108896528
3.068359375 0.670629944195783
3.078125 0.648823367023627
3.087890625 0.631395823635801
3.09765625 0.618814335764385
3.107421875 0.611175792671985
3.1171875 0.608237196463792
3.126953125 0.609456085672439
3.13671875 0.614013372024699
3.146484375 0.620831736481671
3.15625 0.628633760601732
3.166015625 0.636075263684077
3.17578125 0.641938291360416
3.185546875 0.645310975608156
3.1953125 0.645686095257133
3.205078125 0.642968545405813
3.21484375 0.637413718992774
3.224609375 0.629522527031359
3.234375 0.619937622400804
3.244140625 0.609385431665384
3.25390625 0.598664856621815
3.263671875 0.588646973312851
3.2734375 0.580251982757433
3.283203125 0.574389758036374
3.29296875 0.571871810822915
3.302734375 0.57332201208056
3.3125 0.579119458864211
3.322265625 0.589386844796877
3.33203125 0.604007374145786
3.341796875 0.622651255941801
3.3515625 0.644815223055191
3.361328125 0.669871220755732
3.37109375 0.6970951295944
3.380859375 0.725676669952402
3.390625 0.754747429104188
3.400390625 0.783421886840034
3.41015625 0.810839599507746
3.419921875 0.836247116355383
3.4296875 0.859080995527036
3.439453125 0.878948609011621
3.44921875 0.895559472322151
3.458984375 0.908718170424998
3.46875 0.918320463169827
3.478515625 0.924285095909897
3.48828125 0.926495758698534
3.498046875 0.924804530477274
3.5078125 0.919060728333287
3.517578125 0.909144805646637
3.52734375 0.895013891183115
3.537109375 0.876758900495234
3.546875 0.854669882081484
3.556640625 0.829300595405355
3.56640625 0.801510017441442
3.576171875 0.772450941502685
3.5859375 0.743486120397836
3.595703125 0.71604274345585
3.60546875 0.691446257122246
3.615234375 0.67077653577075
3.625 0.654767667054017
3.634765625 0.643760725967156
3.64453125 0.637716140162892
3.654296875 0.636265459027681
3.6640625 0.638754771758636
3.673828125 0.644258670501556
3.68359375 0.651598715085658
3.693359375 0.659421573015152
3.703125 0.666365050936186
3.712890625 0.671271580607113
3.72265625 0.673354556228227
3.732421875 0.672260281090808
3.7421875 0.668040102267354
3.751953125 0.661060045202219
3.76171875 0.651879146911298
3.771484375 0.641154960464744
3.78125 0.629613314334367
3.791015625 0.618058735914234
3.80078125 0.607378883587877
3.810546875 0.598513728585483
3.8203125 0.59238277476895
3.830078125 0.589785215285143
3.83984375 0.591308420223045
3.849609375 0.597281144418089
3.859375 0.60777618395244
3.869140625 0.622633118675229
3.87890625 0.641483729154693
3.888671875 0.66379433935534
3.8984375 0.688916791399339
3.908203125 0.716109862951833
3.91796875 0.744546496630367
3.927734375 0.773350758094457
3.9375 0.801640062207675
3.947265625 0.828568722287418
3.95703125 0.853423901143316
3.966796875 0.875696606356379
3.9765625 0.895025863356652
3.986328125 0.911130102410617
3.99609375 0.923822234473493
};
\addplot [thick, red]
table {%
0.001953125 1.00939192524142
0.01171875 1.00944882782189
0.021484375 1.00951113228288
0.03125 1.00957843060909
0.041015625 1.00965072053647
0.05078125 1.00972804250582
0.060546875 1.00981008750827
0.0703125 1.009896410035
0.080078125 1.0099862249011
0.08984375 1.01007825252076
0.099609375 1.01017076422665
0.109375 1.01026140060573
0.119140625 1.0103470117698
0.12890625 1.0104236160199
0.138671875 1.01048623281375
0.1484375 1.01052868899641
0.158203125 1.01054357393803
0.16796875 1.01052206854452
0.177734375 1.01045378536745
0.1875 1.01032676064224
0.197265625 1.01012735830216
0.20703125 1.00984024263866
0.216796875 1.00944850814795
0.2265625 1.00893381124291
0.236328125 1.00827664769854
0.24609375 1.00745680534465
0.255859375 1.00645390668102
0.265625 1.00524812834699
0.275390625 1.00382106821758
0.28515625 1.00215665646939
0.294921875 1.00024207965714
0.3046875 0.998068610790782
0.314453125 0.995632139107843
0.32421875 0.992933206192041
0.333984375 0.989976336323681
0.34375 0.986768407114217
0.353515625 0.983315849239769
0.36328125 0.979620715920394
0.373046875 0.975676134522573
0.3828125 0.971461983984948
0.392578125 0.966941393605944
0.40234375 0.962059242322393
0.412109375 0.956744423098974
0.421875 0.95091512775411
0.431640625 0.944486289081486
0.44140625 0.937379454512398
0.451171875 0.929531482551357
0.4609375 0.920900841809219
0.470703125 0.911471799795704
0.48046875 0.901254122565598
0.490234375 0.890280786485886
0.5 0.878604265737791
0.509765625 0.866291188391512
0.51953125 0.853418724835985
0.529296875 0.840073333789085
0.5390625 0.826352575018647
0.548828125 0.812364144749057
0.55859375 0.798213195765644
0.568359375 0.783989925588295
0.578125 0.769773979082169
0.587890625 0.755645228004262
0.59765625 0.74168922637231
0.607421875 0.727999154772435
0.6171875 0.714671468707972
0.626953125 0.701795523714266
0.63671875 0.689445367395499
0.646484375 0.677680724551669
0.65625 0.666555067043563
0.666015625 0.656118326560737
0.67578125 0.646408723781445
0.685546875 0.637443591295801
0.6953125 0.629214811720391
0.705078125 0.621685628684954
0.71484375 0.614790575126629
0.724609375 0.608440789149263
0.734375 0.602532341801641
0.744140625 0.596955978212678
0.75390625 0.591608193788101
0.763671875 0.586403352806838
0.7734375 0.581286175112703
0.783203125 0.576243480161596
0.79296875 0.571313767054414
0.802734375 0.566593213998659
0.8125 0.562236871425754
0.822265625 0.558454144130177
0.83203125 0.555498205083477
0.841796875 0.553649694136693
0.8515625 0.553195767079108
0.861328125 0.554406222728933
0.87109375 0.557508967076971
0.880859375 0.562667307213887
0.890625 0.569961384679111
0.900390625 0.57937547222037
0.91015625 0.590792035063867
0.919921875 0.603992657105606
0.9296875 0.618665389155608
0.939453125 0.634417877141951
0.94921875 0.650795635416646
0.958984375 0.66730474013939
0.96875 0.683437771483135
0.978515625 0.698701044622413
0.98828125 0.712640380830911
0.998046875 0.724862367377895
1.0078125 0.735048538715689
1.017578125 0.742961082175027
1.02734375 0.748440162662476
1.037109375 0.751394459227181
1.046875 0.751787798083157
1.056640625 0.749625509390186
1.06640625 0.74494391269674
1.076171875 0.737805114967622
1.0859375 0.728297637898242
1.095703125 0.716541999100432
1.10546875 0.702699603007007
1.115234375 0.686983026118588
1.125 0.669665690930737
1.134765625 0.651088800644103
1.14453125 0.631663260528816
1.154296875 0.611864344724022
1.1640625 0.592217369087024
1.173828125 0.573273805783255
1.18359375 0.555579051133282
1.193359375 0.53963499719002
1.203125 0.525861988538103
1.212890625 0.514565092112527
1.22265625 0.505908727813739
1.232421875 0.499902036717396
1.2421875 0.496395717948101
1.251953125 0.495090146553459
1.26171875 0.495554517899944
1.271484375 0.497257055018723
1.28125 0.499606189527488
1.291015625 0.502001432486495
1.30078125 0.503890246007834
1.310546875 0.504824300103398
1.3203125 0.504506531764649
1.330078125 0.502821052900438
1.33984375 0.499841811910223
1.349609375 0.495821522362686
1.359375 0.49116656978251
1.369140625 0.486404032400562
1.37890625 0.482144228753671
1.388671875 0.479039214795677
1.3984375 0.477736831638879
1.408203125 0.478831550229481
1.41796875 0.482816014431916
1.427734375 0.490038999735803
1.4375 0.500675368640472
1.447265625 0.514711491352506
1.45703125 0.53194624340501
1.466796875 0.552004313238099
1.4765625 0.574356942194222
1.486328125 0.598346865216038
1.49609375 0.623218181472828
1.505859375 0.648154608041948
1.515625 0.672328241378362
1.525390625 0.694955898360014
1.53515625 0.715354096101723
1.544921875 0.732981244516309
1.5546875 0.747459690011657
1.564453125 0.758576594668665
1.57421875 0.766264558376618
1.583984375 0.770563681513107
1.59375 0.771573791795989
1.603515625 0.769413356171081
1.61328125 0.764198590369636
1.623046875 0.756044286960855
1.6328125 0.74507883269388
1.642578125 0.731464988766858
1.65234375 0.71542127602579
1.662109375 0.697241563420114
1.671875 0.677311348222327
1.681640625 0.656118697477336
1.69140625 0.634256592326048
1.701171875 0.612412304649213
1.7109375 0.591339598747255
1.720703125 0.57181210435899
1.73046875 0.554561220714626
1.740234375 0.54020769210104
1.75 0.5291996408426
1.759765625 0.521768885197939
1.76953125 0.517911572100344
1.779296875 0.517391564094904
1.7890625 0.519760449024492
1.798828125 0.524388691295431
1.80859375 0.53050602848152
1.818359375 0.537252497232921
1.828125 0.543742557163661
1.837890625 0.549142318150382
1.84765625 0.552754315502152
1.857421875 0.554097432529129
1.8671875 0.552963045066114
1.876953125 0.549428970171599
1.88671875 0.54382880553238
1.896484375 0.536696794427315
1.90625 0.528714432352876
1.916015625 0.520669313720065
1.92578125 0.513418203086764
1.935546875 0.507841218135359
1.9453125 0.504781265906218
1.955078125 0.504973711615348
1.96484375 0.508978795281484
1.974609375 0.517130458898264
1.984375 0.52951106588222
1.994140625 0.545955199932747
2.00390625 0.566078023729537
2.013671875 0.589314615196839
2.0234375 0.614953841845003
2.033203125 0.642162143386843
2.04296875 0.670009351937935
2.052734375 0.697511973456156
2.0625 0.723699942440892
2.072265625 0.747699096671707
2.08203125 0.768804700274187
2.091796875 0.786520421430852
2.1015625 0.800564168751565
2.111328125 0.810853993052927
2.12109375 0.817464403093964
2.130859375 0.820546284570407
2.140625 0.82024610515306
2.150390625 0.816669310521756
2.16015625 0.809891920823957
2.169921875 0.79999415939223
2.1796875 0.787095353587664
2.189453125 0.77138418820686
2.19921875 0.75314470748585
2.208984375 0.732778431783762
2.21875 0.710821113923656
2.228515625 0.687950219888762
2.23828125 0.664976548711798
2.248046875 0.642811978193982
2.2578125 0.622407857955724
2.267578125 0.604666793182874
2.27734375 0.590342205960333
2.287109375 0.579948995874315
2.296875 0.573708276767795
2.306640625 0.571536493022756
2.31640625 0.573070132945455
2.326171875 0.577707159454412
2.3359375 0.584652971853859
2.345703125 0.592970449965992
2.35546875 0.601639476676494
2.365234375 0.609632002843272
2.375 0.616001498990851
2.384765625 0.61997576297312
2.39453125 0.621042596376854
2.404296875 0.619013081641336
2.4140625 0.614030589877341
2.423828125 0.606511763924851
2.43359375 0.597060602911954
2.443359375 0.58641079951812
2.453125 0.575405259473996
2.462890625 0.564981958261729
2.47265625 0.556136581157174
2.482421875 0.549852861268478
2.4921875 0.547010743569506
2.501953125 0.548294593738093
2.51171875 0.554124161996667
2.521484375 0.564621371036236
2.53125 0.579616980620674
2.541015625 0.598695173669677
2.55078125 0.621258452341631
2.560546875 0.646577686167814
2.5703125 0.673808844658272
2.580078125 0.702000393084053
2.58984375 0.730124309595359
2.599609375 0.757141141556296
2.609375 0.782096854133021
2.619140625 0.804222314517481
2.62890625 0.822981758730379
2.638671875 0.838069112408707
2.6484375 0.849395646163047
2.658203125 0.857050919907348
2.66796875 0.861199184073985
2.677734375 0.86196791238552
2.6875 0.859410881538668
2.697265625 0.853541287071712
2.70703125 0.844382418655251
2.716796875 0.832009647788832
2.7265625 0.816584360841026
2.736328125 0.798383989283948
2.74609375 0.777828636535946
2.755859375 0.755501658241428
2.765625 0.732158573596516
2.775390625 0.708715524092256
2.78515625 0.686206823235464
2.794921875 0.665704806423944
2.8046875 0.64820684819682
2.814453125 0.634510631365501
2.82421875 0.625110760226547
2.833984375 0.620148279935347
2.84375 0.619422888870971
2.853515625 0.622444710529962
2.86328125 0.628491101219546
2.873046875 0.636656475351506
2.8828125 0.645904179135972
2.892578125 0.655131864769885
2.90234375 0.663260075798648
2.912109375 0.669335261549467
2.921875 0.672619283773648
2.931640625 0.672661041968338
2.94140625 0.669351802718901
2.951171875 0.662919112660839
2.9609375 0.653837420201782
2.970703125 0.642728485401347
2.98046875 0.630324779057874
2.990234375 0.61747986870536
3 0.605170234020994
3.009765625 0.594456451621396
3.01953125 0.586399787463182
3.029296875 0.581950591954602
3.0390625 0.581839718744387
3.048828125 0.586502242758303
3.05859375 0.596045093761935
3.068359375 0.610259682454368
3.078125 0.628681608764601
3.087890625 0.650678356253448
3.09765625 0.675509826397512
3.107421875 0.702332148000146
3.1171875 0.730189220880536
3.126953125 0.758040367711593
3.13671875 0.784827220537876
3.146484375 0.809581022709726
3.15625 0.831538820029607
3.166015625 0.850187821807579
3.17578125 0.865244105117029
3.185546875 0.876640125723991
3.1953125 0.884483062150886
3.205078125 0.888926823263875
3.21484375 0.890051177759074
3.224609375 0.887847306467639
3.234375 0.882274082468248
3.244140625 0.873315413326063
3.25390625 0.86102218769282
3.263671875 0.84554775895475
3.2734375 0.827181435545275
3.283203125 0.80637864068661
3.29296875 0.783782978130665
3.302734375 0.760232252665328
3.3125 0.736737547075749
3.322265625 0.714424188613809
3.33203125 0.694430199102231
3.341796875 0.677773045986348
3.3515625 0.665213264606655
3.361328125 0.657154607882143
3.37109375 0.653614954927374
3.380859375 0.654269043823814
3.390625 0.658520163544608
3.400390625 0.665557897947508
3.41015625 0.674403109558732
3.419921875 0.683960397465184
3.4296875 0.693091682831607
3.439453125 0.700721626738205
3.44921875 0.705949175130257
3.458984375 0.708121459376176
3.46875 0.706887383559784
3.478515625 0.702242695316364
3.48828125 0.694497603373425
3.498046875 0.684160509795545
3.5078125 0.671850743204341
3.517578125 0.658298275002853
3.52734375 0.644374943149569
3.537109375 0.631095470908828
3.546875 0.619566947467488
3.556640625 0.610888542684914
3.56640625 0.606024134885176
3.576171875 0.605687258834469
3.5859375 0.610269260030963
3.595703125 0.619815673246282
3.60546875 0.634049394879173
3.615234375 0.652447952675628
3.625 0.67434783660067
3.634765625 0.6989997277177
3.64453125 0.725551808349066
3.654296875 0.753035415186818
3.6640625 0.780400501079685
3.673828125 0.806589787298036
3.68359375 0.830659517688494
3.693359375 0.85190014108572
3.703125 0.869857735841962
3.712890625 0.884297560558161
3.72265625 0.895195219815982
3.732421875 0.902676269638332
3.7421875 0.906864314765526
3.751953125 0.907778516653442
3.76171875 0.905355779635279
3.771484375 0.899520809596666
3.78125 0.890240406622548
3.791015625 0.877563360924428
3.80078125 0.861657707755468
3.810546875 0.842847072784285
3.8203125 0.821642499773927
3.830078125 0.798762736245559
3.83984375 0.775132674867201
3.849609375 0.751847593417786
3.859375 0.730093456120851
3.869140625 0.711024563069309
3.87890625 0.695617374408977
3.888671875 0.684535384773812
3.8984375 0.678047821581064
3.908203125 0.676032824323352
3.91796875 0.678048324200135
3.927734375 0.683408749837243
3.9375 0.691232792542781
3.947265625 0.700484499220323
3.95703125 0.710030620472382
3.966796875 0.718727527892576
3.9765625 0.725543583575604
3.986328125 0.729664784964801
3.99609375 0.730544484374173
};
\addplot [thick, red]
table {%
0.001953125 0.978073883969585
0.01171875 0.97813137126276
0.021484375 0.978195914401727
0.03125 0.978268111630906
0.041015625 0.97834892005618
0.05078125 0.97843943924297
0.060546875 0.97854073034071
0.0703125 0.978653917673275
0.080078125 0.978780171462644
0.08984375 0.978920664840591
0.099609375 0.979076566986876
0.109375 0.979249124539708
0.119140625 0.979439637179366
0.12890625 0.979649466218172
0.138671875 0.979880121856421
0.1484375 0.980133312929486
0.158203125 0.98041101621877
0.16796875 0.980715597827878
0.177734375 0.981049960548816
0.1875 0.981417725533158
0.197265625 0.98182347462825
0.20703125 0.982273017210861
0.216796875 0.982773670483501
0.2265625 0.983334588615875
0.236328125 0.983967088448273
0.24609375 0.984684963504879
0.255859375 0.985504789589142
0.265625 0.986446139516142
0.275390625 0.9875316717025
0.28515625 0.988787085493583
0.294921875 0.99024080433446
0.3046875 0.991923249205396
0.314453125 0.993865586474949
0.32421875 0.996097779062527
0.333984375 0.99864579518051
0.34375 1.00152785402852
0.353515625 1.00474986103246
0.36328125 1.00830091733325
0.373046875 1.01214940940373
0.3828125 1.01623974816277
0.392578125 1.02049287269093
0.40234375 1.02481102533045
0.412109375 1.02908151397931
0.421875 1.03318510237598
0.431640625 1.03700782565104
0.44140625 1.04044297269677
0.451171875 1.04339604903441
0.4609375 1.04578812677971
0.470703125 1.04754902587621
0.48046875 1.04861948335019
0.490234375 1.04894994516629
0.5 1.04850098502419
0.509765625 1.04725998683916
0.51953125 1.04525467033251
0.529296875 1.04254882142481
0.5390625 1.03920791452992
0.548828125 1.03526592934903
0.55859375 1.03073242931622
0.568359375 1.02557875983156
0.578125 1.01972964838737
0.587890625 1.01314360137645
0.59765625 1.00581347527235
0.607421875 0.997692508064724
0.6171875 0.988703986833869
0.626953125 0.97876443177195
0.63671875 0.967845509905597
0.646484375 0.955986121266454
0.65625 0.943246016566935
0.666015625 0.929754508958991
0.67578125 0.915689903571688
0.685546875 0.90120889703533
0.6953125 0.886483785555709
0.705078125 0.871728387281042
0.71484375 0.857177363257795
0.724609375 0.84308269441021
0.734375 0.829711007415644
0.744140625 0.817333406638898
0.75390625 0.806217324929722
0.763671875 0.79661824751147
0.7734375 0.788770463701283
0.783203125 0.782878085179416
0.79296875 0.779106571139623
0.802734375 0.777575121135026
0.8125 0.77835047580626
0.822265625 0.781442545654555
0.83203125 0.786802233539638
0.841796875 0.79432181057231
0.8515625 0.803838116259932
0.861328125 0.815138655144146
0.87109375 0.827970365696468
0.880859375 0.842050486109184
0.890625 0.85707866240218
0.900390625 0.872749374643779
0.91015625 0.88876393131417
0.919921875 0.904841576615753
0.9296875 0.920729440509458
0.939453125 0.936210972779908
0.94921875 0.951112190649589
0.958984375 0.965304765929341
0.96875 0.978704925593967
0.978515625 0.991267458075725
0.98828125 1.00297481382559
0.998046875 1.0138223182655
1.0078125 1.02380168993174
1.017578125 1.03288588883724
1.02734375 1.04101820005957
1.037109375 1.04810721147068
1.046875 1.05402756030758
1.056640625 1.05862494521131
1.06640625 1.06172348577537
1.076171875 1.063133927976
1.0859375 1.06266192050956
1.095703125 1.0601161696252
1.10546875 1.05531654217439
1.115234375 1.04810218381509
1.125 1.03833960487932
1.134765625 1.02593060580472
1.14453125 1.01081994842595
1.154296875 0.993002814948253
1.1640625 0.97253221677318
1.173828125 0.949526442750377
1.18359375 0.924176237861166
1.193359375 0.896750724446788
1.203125 0.867600398756662
1.212890625 0.837155265070408
1.22265625 0.805916610016402
1.232421875 0.774442053368729
1.2421875 0.743324971573135
1.251953125 0.713170633819917
1.26171875 0.684571945796024
1.271484375 0.658087351949605
1.28125 0.634222366322604
1.291015625 0.613414958897764
1.30078125 0.596024419213242
1.310546875 0.58232381492081
1.3203125 0.57249724892758
1.330078125 0.566643413698422
1.33984375 0.564785406186541
1.349609375 0.566883982592453
1.359375 0.57284938648448
1.369140625 0.582547266639674
1.37890625 0.595796985282243
1.388671875 0.612364276914074
1.3984375 0.631952981175152
1.408203125 0.654201302728936
1.41796875 0.678686385127763
1.427734375 0.704937441253459
1.4375 0.732453972273763
1.447265625 0.760724175448799
1.45703125 0.789240735700012
1.466796875 0.81751514920314
1.4765625 0.845094070690369
1.486328125 0.871579848039191
1.49609375 0.896653390488934
1.505859375 0.920093781962603
1.515625 0.941788330933423
1.525390625 0.961728825016118
1.53515625 0.979991449588955
1.544921875 0.996698878823529
1.5546875 1.01196865577332
1.564453125 1.02586250997764
1.57421875 1.03835551477804
1.583984375 1.04933360837411
1.59375 1.05861185138089
1.603515625 1.06595878403308
1.61328125 1.07111692051915
1.623046875 1.07381735138844
1.6328125 1.07379090397269
1.642578125 1.07077883433845
1.65234375 1.06454475620772
1.662109375 1.05488808372201
1.671875 1.0416582470007
1.681640625 1.02476843753978
1.69140625 1.00420774417734
1.701171875 0.980051302492994
1.7109375 0.952469184636909
1.720703125 0.921735313623959
1.73046875 0.88823669986591
1.740234375 0.852480706394334
1.75 0.815095295043256
1.759765625 0.776816427667358
1.76953125 0.738459157966646
1.779296875 0.700873646651567
1.7890625 0.664892227116493
1.798828125 0.631276806992029
1.80859375 0.600676385938184
1.818359375 0.573601921529519
1.828125 0.550420135111405
1.837890625 0.531360932854534
1.84765625 0.516529876442413
1.857421875 0.505922004607064
1.8671875 0.499442679601967
1.876953125 0.496943407521387
1.88671875 0.498269618898798
1.896484375 0.503302975780417
1.90625 0.511978226399705
1.916015625 0.524266592536063
1.92578125 0.540133266609966
1.935546875 0.55948568245485
1.9453125 0.582130469962533
1.955078125 0.607753373719948
1.96484375 0.635928676445889
1.974609375 0.666152261721194
1.984375 0.697880231650241
1.994140625 0.730554005817445
2.00390625 0.763607478490459
2.013671875 0.796469402414935
2.0234375 0.828578304928569
2.033203125 0.859417561276312
2.04296875 0.888564147280454
2.052734375 0.91573280995589
2.0625 0.940797748450942
2.072265625 0.963788395142905
2.08203125 0.984861076651992
2.091796875 1.00423642978747
2.1015625 1.02210270049797
2.111328125 1.03852675857995
2.12109375 1.05342440577533
2.130859375 1.06659183259861
2.140625 1.07775553963581
2.150390625 1.08660674680735
2.16015625 1.09281741366758
2.169921875 1.09604918946874
2.1796875 1.09596390287391
2.189453125 1.09223855582373
2.19921875 1.08458468482112
2.208984375 1.0727705857533
2.21875 1.05664395106807
2.228515625 1.03615193647971
2.23828125 1.01135644211718
2.248046875 0.982444995580136
2.2578125 0.949740685826826
2.267578125 0.913714720380631
2.27734375 0.8749999941294
2.287109375 0.834396124759258
2.296875 0.792852542328289
2.306640625 0.751421224713842
2.31640625 0.711182117577971
2.326171875 0.673154731706906
2.3359375 0.638213661789054
2.345703125 0.607024517359257
2.35546875 0.580012714989499
2.365234375 0.55736992778224
2.375 0.539089810130763
2.384765625 0.52501293828242
2.39453125 0.514866562395676
2.404296875 0.508308766469469
2.4140625 0.504998627983171
2.423828125 0.504688179311645
2.43359375 0.507294726207898
2.443359375 0.512911585828426
2.453125 0.521752109372214
2.462890625 0.534054990979505
2.47265625 0.549985406511813
2.482421875 0.569557186424858
2.4921875 0.592592710908383
2.501953125 0.618731600079365
2.51171875 0.647485667267582
2.521484375 0.678312049487469
2.53125 0.710660879488523
2.541015625 0.743976239330474
2.55078125 0.777673939008145
2.560546875 0.811136449145286
2.5703125 0.843744416252242
2.580078125 0.874941210308973
2.58984375 0.90430901043944
2.599609375 0.931618536464448
2.609375 0.95683272021007
2.619140625 0.980081237158705
2.62890625 1.00160652508798
2.638671875 1.02165477151439
2.6484375 1.0403441107461
2.658203125 1.05760339403103
2.66796875 1.07321086920551
2.677734375 1.08686459925728
2.6875 1.09822292708368
2.697265625 1.1069156135334
2.70703125 1.11254924032167
2.716796875 1.11471861545111
2.7265625 1.11302546982545
2.736328125 1.10710328962173
2.74609375 1.09664671293913
2.755859375 1.0814426500223
2.765625 1.06139861715922
2.775390625 1.03656387646976
2.78515625 1.00714286629479
2.794921875 0.973506479853042
2.8046875 0.936208365140796
2.814453125 0.896004654286987
2.82421875 0.853860713862752
2.833984375 0.810922195638782
2.84375 0.768439590116101
2.853515625 0.727657639483845
2.86328125 0.689695641269683
2.873046875 0.655444012234614
2.8828125 0.625494404714672
2.892578125 0.600114961567457
2.90234375 0.579276102030575
2.912109375 0.562716151706104
2.921875 0.550017538435081
2.931640625 0.5406718061555
2.94140625 0.534150250659648
2.951171875 0.530011615754657
2.9609375 0.528027783086832
2.970703125 0.528255141503747
2.98046875 0.53100351672953
2.990234375 0.536724096441029
3 0.545871831115723
3.009765625 0.558784089833984
3.01953125 0.575593945675897
3.029296875 0.596188136815996
3.0390625 0.620222453284636
3.048828125 0.647197763869697
3.05859375 0.676563311218933
3.068359375 0.707781856076519
3.078125 0.740319948773929
3.087890625 0.773601081220713
3.09765625 0.806986805915486
3.107421875 0.839809016077729
3.1171875 0.871444067780478
3.126953125 0.90140891155464
3.13671875 0.929430667600201
3.146484375 0.955450794978909
3.15625 0.97958990343965
3.166015625 1.00209284748668
3.17578125 1.02321568351166
3.185546875 1.04307674167371
3.1953125 1.06158786270244
3.205078125 1.07850475890817
3.21484375 1.09350567772486
3.224609375 1.10622608373406
3.234375 1.11626267472105
3.244140625 1.12317823802013
3.25390625 1.12651620976022
3.263671875 1.12582333282705
3.2734375 1.12067915909222
3.283203125 1.11073135784831
3.29296875 1.09573371692684
3.302734375 1.07558083119019
3.3125 1.05033323710841
3.322265625 1.02023239413721
3.33203125 0.985713748330029
3.341796875 0.947427478897554
3.3515625 0.906261964369461
3.361328125 0.863343939574221
3.37109375 0.819985809895732
3.380859375 0.777574936933508
3.390625 0.737431504974917
3.400390625 0.700672828302167
3.41015625 0.668109953221735
3.419921875 0.640188051680526
3.4296875 0.616979045820832
3.439453125 0.598231724567846
3.44921875 0.583464659751219
3.458984375 0.572064689073614
3.46875 0.563370240076565
3.478515625 0.55676905626026
3.48828125 0.551838832279269
3.498046875 0.54847941778772
3.5078125 0.546944101255613
3.517578125 0.547747020492712
3.52734375 0.551506729142346
3.537109375 0.55879339113366
3.546875 0.570010273459607
3.556640625 0.585314897176253
3.56640625 0.604585608032117
3.576171875 0.627450366035319
3.5859375 0.653384126736829
3.595703125 0.681831666218087
3.60546875 0.712272242938041
3.615234375 0.744188396340171
3.625 0.777000665370659
3.634765625 0.81004972621329
3.64453125 0.842639232112798
3.654296875 0.874120653052532
3.6640625 0.904001547986362
3.673828125 0.932019671828172
3.68359375 0.958136554104907
3.693359375 0.982489868028524
3.703125 1.00533093718963
3.712890625 1.02690147152218
3.72265625 1.0472828412932
3.732421875 1.06634627692628
3.7421875 1.08382094282048
3.751953125 1.09936781882538
3.76171875 1.11260084833914
3.771484375 1.12308650581966
3.78125 1.13035166804679
3.791015625 1.13390214964692
3.80078125 1.13324905008789
3.810546875 1.127942528859
3.8203125 1.11761226094209
3.830078125 1.10201060513383
3.83984375 1.0810507976043
3.849609375 1.05483300614273
3.859375 1.02365935304848
3.869140625 0.988049496911606
3.87890625 0.948766043098126
3.888671875 0.906836647610399
3.8984375 0.863536563067729
3.908203125 0.820302736854477
3.91796875 0.778589368631517
3.927734375 0.739708085169899
3.9375 0.704694230988495
3.947265625 0.674217127992987
3.95703125 0.648538745074953
3.966796875 0.627528942034237
3.9765625 0.610741822121967
3.986328125 0.597530510374733
3.99609375 0.587157310807528
};
\addplot [thick, red]
table {%
0.001953125 -0.00104188438523984
0.01171875 -0.00108167091961061
0.021484375 -0.00112396550563231
0.03125 -0.00117010476529183
0.041015625 -0.00122061426877439
0.05078125 -0.00127559210532578
0.060546875 -0.00133501817436058
0.0703125 -0.00139870394091674
0.080078125 -0.00146619905536802
0.08984375 -0.00153680759816426
0.099609375 -0.00160946573136835
0.109375 -0.00168276091310035
0.119140625 -0.00175492332129621
0.12890625 -0.00182374392799748
0.138671875 -0.00188658326149551
0.1484375 -0.00194032012662959
0.158203125 -0.00198134601419719
0.16796875 -0.00200558684007432
0.177734375 -0.00200857730769445
0.1875 -0.00198553295783495
0.197265625 -0.00193144545979962
0.20703125 -0.00184135668499475
0.216796875 -0.00171052544748426
0.2265625 -0.00153461820807186
0.236328125 -0.0013100742525351
0.24609375 -0.00103441199428279
0.255859375 -0.000706520766794537
0.265625 -0.000327019372494719
0.275390625 0.000101451704977425
0.28515625 0.000574009751637074
0.294921875 0.00108343964905597
0.3046875 0.00162043125103614
0.314453125 0.00217422535192438
0.32421875 0.00273362243176698
0.333984375 0.00328842427279201
0.34375 0.00383161253097341
0.353515625 0.00436238003769021
0.36328125 0.0048896536380872
0.373046875 0.00543552555338954
0.3828125 0.00603794985918333
0.392578125 0.00675142836702841
0.40234375 0.00764423309182599
0.412109375 0.00879207347086196
0.421875 0.010269196295002
0.431640625 0.0121377250354061
0.44140625 0.0144363443173039
0.451171875 0.0171717603876406
0.4609375 0.0203165787405931
0.470703125 0.0238126111666106
0.48046875 0.0275780694047925
0.490234375 0.0315178795138272
0.5 0.0355330415699068
0.509765625 0.0395256277782724
0.51953125 0.0433982988232827
0.529296875 0.0470503462430976
0.5390625 0.0503815447641015
0.548828125 0.0533238637084505
0.55859375 0.055898866560424
0.568359375 0.0582329189764095
0.578125 0.0604834828732584
0.587890625 0.0627904788002852
0.59765625 0.0653154746136514
0.607421875 0.0682147080529553
0.6171875 0.0715802348272675
0.626953125 0.0754942072965395
0.63671875 0.0800513170957134
0.646484375 0.0853239705015693
0.65625 0.091364668386437
0.666015625 0.0981560758274357
0.67578125 0.105581154685864
0.685546875 0.113497181361669
0.6953125 0.121767927773216
0.705078125 0.130241461253645
0.71484375 0.138764321967609
0.724609375 0.147196869304355
0.734375 0.155401322147072
0.744140625 0.163233713559201
0.75390625 0.170545209030503
0.763671875 0.177183101951033
0.7734375 0.182991825171173
0.783203125 0.187815315071676
0.79296875 0.191500263746016
0.802734375 0.193899936759822
0.8125 0.194878476333546
0.822265625 0.1943156603097
0.83203125 0.192112030957738
0.841796875 0.188194311730833
0.8515625 0.182521035894832
0.861328125 0.175088244282612
0.87109375 0.165934964425614
0.880859375 0.155147995768399
0.890625 0.142865374508462
0.900390625 0.129277816332884
0.91015625 0.114627479741473
0.919921875 0.0992036091387649
0.9296875 0.0833349710663583
0.939453125 0.0673793656943814
0.94921875 0.0517107600186493
0.958984375 0.0367047029067797
0.96875 0.0227226892798873
0.978515625 0.0100961524452189
0.98828125 -0.000889104630677645
0.998046875 -0.0100069398697126
1.0078125 -0.0171019238040534
1.017578125 -0.0220958132317147
1.02734375 -0.024988126901091
1.037109375 -0.0258503129073583
1.046875 -0.0248141462819859
1.056640625 -0.0220560773432833
1.06640625 -0.0177798813983532
1.076171875 -0.012199987069659
1.0859375 -0.00552738647560092
1.095703125 0.00204073461119425
1.10546875 0.0103273852414857
1.115234375 0.0191787627933354
1.125 0.0284650836514756
1.134765625 0.0380807081247169
1.14453125 0.0479446637309893
1.154296875 0.0580017935485004
1.1640625 0.0682236727292382
1.173828125 0.0786076381426731
1.18359375 0.0891722262968783
1.193359375 0.0999481908970445
1.203125 0.11096579170672
1.212890625 0.122240587145216
1.22265625 0.133760892068407
1.232421875 0.14547987797946
1.2421875 0.157313659613306
1.251953125 0.169144020942514
1.26171875 0.180822357301584
1.271484375 0.192171801815376
1.28125 0.202987220943769
1.291015625 0.213035482755928
1.30078125 0.222058983870644
1.310546875 0.229783716445908
1.3203125 0.235930637385674
1.330078125 0.240227613206038
1.33984375 0.242419702911064
1.349609375 0.242277279630575
1.359375 0.23960288440517
1.369140625 0.23423797051565
1.37890625 0.226070270680469
1.388671875 0.215042094926493
1.3984375 0.201159663594775
1.408203125 0.184503400712087
1.41796875 0.165238671363077
1.427734375 0.143625632033012
1.4375 0.120025903442667
1.447265625 0.0949032208350106
1.45703125 0.0688156425546047
1.466796875 0.0423984316027201
1.4765625 0.016338788560989
1.486328125 -0.00865476884686491
1.49609375 -0.0318851331443798
1.505859375 -0.052698957165655
1.515625 -0.0705175571521423
1.525390625 -0.0848664865322411
1.53515625 -0.095403931577772
1.544921875 -0.10194633842616
1.5546875 -0.104486529070659
1.564453125 -0.103197041912437
1.57421875 -0.098412586982087
1.583984375 -0.0905915727908081
1.59375 -0.0802645672554187
1.603515625 -0.0679817831659896
1.61328125 -0.0542696320286188
1.623046875 -0.0396008025681706
1.6328125 -0.0243777559885107
1.642578125 -0.00892783635806354
1.65234375 0.00649203086773119
1.662109375 0.021683871706894
1.671875 0.036494983141433
1.681640625 0.0508077505417808
1.69140625 0.064537468278189
1.701171875 0.0776390404332633
1.7109375 0.0901191372489917
1.720703125 0.102047155280006
1.73046875 0.113557261082078
1.740234375 0.124836100828775
1.75 0.13609600510117
1.759765625 0.147537933314149
1.76953125 0.15931063440992
1.779296875 0.171476973179966
1.7890625 0.184002367924455
1.798828125 0.196769701037973
1.80859375 0.209602347241486
1.818359375 0.22227139192652
1.828125 0.234486110996105
1.837890625 0.245888267471245
1.84765625 0.256065914235229
1.857421875 0.264583732963788
1.8671875 0.271015544626007
1.876953125 0.274966345213601
1.88671875 0.276081657787186
1.896484375 0.274051072164346
1.90625 0.268613067120966
1.916015625 0.259563312394643
1.92578125 0.246765666104279
1.935546875 0.230165147842785
1.9453125 0.20980317243239
1.955078125 0.185835694151063
1.96484375 0.158553688469296
1.974609375 0.128402411129792
1.984375 0.0959924558312741
1.994140625 0.0620945182774671
2.00390625 0.0276131137341389
2.013671875 -0.00645875132762068
2.0234375 -0.0390959224881973
2.033203125 -0.0692987476642585
2.04296875 -0.096145076186689
2.052734375 -0.118834287170249
2.0625 -0.136725154769595
2.072265625 -0.149371541246962
2.08203125 -0.156558497934213
2.091796875 -0.15833435655035
2.1015625 -0.15502330321792
2.111328125 -0.147197567673952
2.12109375 -0.135601295583494
2.130859375 -0.121045902389537
2.140625 -0.104314345844749
2.150390625 -0.086101179398604
2.16015625 -0.0669894595418249
2.169921875 -0.0474499813101849
2.1796875 -0.0278501656176838
2.189453125 -0.00846869364398438
2.19921875 0.0104831192476112
2.208984375 0.0288347175241698
2.21875 0.0464328444861602
2.228515625 0.0631330093449252
2.23828125 0.0788115620360346
2.248046875 0.0933928591781272
2.2578125 0.106880075102756
2.267578125 0.119378406079111
2.27734375 0.131099609358298
2.287109375 0.142341671784167
2.296875 0.153449932460668
2.306640625 0.164766842599543
2.31640625 0.176566239124711
2.326171875 0.188986180735035
2.3359375 0.202010090445246
2.345703125 0.215512932758634
2.35546875 0.229305062740718
2.365234375 0.243112069996362
2.375 0.256529737552748
2.384765625 0.269030745124532
2.39453125 0.280030783675475
2.404296875 0.288960850497503
2.4140625 0.295303446086681
2.423828125 0.298594165563829
2.43359375 0.298414667356682
2.443359375 0.29439468623145
2.453125 0.28622326807049
2.462890625 0.273663991662449
2.47265625 0.256571940028588
2.482421875 0.234913402095538
2.4921875 0.208791031816663
2.501953125 0.178476104460472
2.51171875 0.144444049607306
2.521484375 0.107401104527009
2.53125 0.0682849459772336
2.541015625 0.0282276983718046
2.55078125 -0.0115149299619967
2.560546875 -0.0496505633534374
2.5703125 -0.0849332679217933
2.580078125 -0.116231982407805
2.58984375 -0.142583848827047
2.599609375 -0.163237681780689
2.609375 -0.177694526221236
2.619140625 -0.18575064969325
2.62890625 -0.18753872496714
2.638671875 -0.18354315678713
2.6484375 -0.174551733790919
2.658203125 -0.161528453892371
2.66796875 -0.145449418053288
2.677734375 -0.127176514112197
2.6875 -0.107409877372841
2.697265625 -0.086700781987641
2.70703125 -0.0654838212135201
2.716796875 -0.0441032317229008
2.7265625 -0.0228305747003543
2.736328125 -0.00188314053665156
2.74609375 0.0185485118908206
2.755859375 0.0382695321817618
2.765625 0.0570670858588
2.775390625 0.0747300657615654
2.78515625 0.0910930497252964
2.794921875 0.106080275187048
2.8046875 0.119736806393236
2.814453125 0.132243083826923
2.82421875 0.143902729037506
2.833984375 0.155106067606319
2.84375 0.166288584284514
2.853515625 0.177870780897656
2.86328125 0.190154293092764
2.873046875 0.203239971622476
2.8828125 0.217063286698412
2.892578125 0.231483066837282
2.90234375 0.246270166620528
2.912109375 0.261013065548919
2.921875 0.27510108454401
2.931640625 0.287832130421006
2.94140625 0.29853456758716
2.951171875 0.306611264685242
2.9609375 0.31152290064483
2.970703125 0.312769619318486
2.98046875 0.309894720220722
2.990234375 0.302501027853569
3 0.290270281970528
3.009765625 0.272983783161321
3.01953125 0.250546491080427
3.029296875 0.223019356127845
3.0390625 0.190663550498611
3.048828125 0.153991805478938
3.05859375 0.113807975502537
3.068359375 0.0712074014298721
3.078125 0.0275212246826979
3.087890625 -0.0157848789240733
3.09765625 -0.057225542916405
3.107421875 -0.0953949867282786
3.1171875 -0.129041471472921
3.126953125 -0.157123393573979
3.13671875 -0.178856718999716
3.146484375 -0.193761476542413
3.15625 -0.201711578022387
3.166015625 -0.202979126418874
3.17578125 -0.198237143799126
3.185546875 -0.188469888627274
3.1953125 -0.17478407729704
3.205078125 -0.158200936978248
3.21484375 -0.139535751834263
3.224609375 -0.11939486231647
3.234375 -0.0982355769141536
3.244140625 -0.0764261898948582
3.25390625 -0.0542799207128241
3.263671875 -0.0320661219133896
3.2734375 -0.0100175577682961
3.283203125 0.0116469684606627
3.29296875 0.0326874255010675
3.302734375 0.0528263479337297
3.3125 0.0717797272206216
3.322265625 0.0893196207283329
3.33203125 0.105325513449411
3.341796875 0.11981023875852
3.3515625 0.132933555961861
3.361328125 0.144995181877176
3.37109375 0.15640035152085
3.380859375 0.167626308949146
3.390625 0.179175014500772
3.400390625 0.19145119356287
3.41015625 0.20463395343661
3.419921875 0.218700109116848
3.4296875 0.233542074318024
3.439453125 0.24895594104021
3.44921875 0.264507540899776
3.458984375 0.279510462117574
3.46875 0.293180166655043
3.478515625 0.304789265762169
3.48828125 0.313700023527465
3.498046875 0.319326307405509
3.5078125 0.321112476530802
3.517578125 0.31854382580237
3.52734375 0.31116755184933
3.537109375 0.298615046048523
3.546875 0.280625799244638
3.556640625 0.257076335384857
3.56640625 0.228020798296899
3.576171875 0.193747546481593
3.5859375 0.15484336648219
3.595703125 0.112237325845556
3.60546875 0.0671880404728719
3.615234375 0.02119929331672
3.625 -0.0241111971622253
3.634765625 -0.0671434168139322
3.64453125 -0.106416467476692
3.654296875 -0.140639757772888
3.6640625 -0.16876863201709
3.673828125 -0.190055932057325
3.68359375 -0.204105381898141
3.693359375 -0.210926964451686
3.703125 -0.210975693549617
3.712890625 -0.205122820982152
3.72265625 -0.19450636388092
3.732421875 -0.180286018592792
3.7421875 -0.163427724349075
3.751953125 -0.144629337885157
3.76171875 -0.124375760785381
3.771484375 -0.103033883211939
3.78125 -0.080922291810093
3.791015625 -0.0583394923586023
3.80078125 -0.0355622426734851
3.810546875 -0.012842299171765
3.8203125 0.00957196309812175
3.830078125 0.0313959329087104
3.83984375 0.0522963108284119
3.849609375 0.0719395292827794
3.859375 0.0900704131686551
3.869140625 0.106560989895351
3.87890625 0.121424022150628
3.888671875 0.134823068651853
3.8984375 0.14706763332371
3.908203125 0.158579720827332
3.91796875 0.169868389129582
3.927734375 0.181485807997626
3.9375 0.193882081877071
3.947265625 0.207256194273855
3.95703125 0.221596490061996
3.966796875 0.236811866052386
3.9765625 0.252687689814982
3.986328125 0.268726988414765
3.99609375 0.28416391050973
};
\addplot [thick, red]
table {%
0.001953125 -0.00161999513807815
0.01171875 -0.0016825218644601
0.021484375 -0.0017523762530595
0.03125 -0.00183034488937134
0.041015625 -0.00191768356639979
0.05078125 -0.00201543786587792
0.060546875 -0.00212477229846021
0.0703125 -0.00224670128690805
0.080078125 -0.00238214620471801
0.08984375 -0.00253208195862928
0.099609375 -0.00269726817034974
0.109375 -0.00287856390195431
0.119140625 -0.00307674268764593
0.12890625 -0.0032925154018384
0.138671875 -0.00352661700633961
0.1484375 -0.00377968650217558
0.158203125 -0.00405246120421565
0.16796875 -0.0043455157980519
0.177734375 -0.00465948428412372
0.1875 -0.00499522597823085
0.197265625 -0.00535354636848903
0.20703125 -0.00573552080599906
0.216796875 -0.00614249503878578
0.2265625 -0.00657591007235655
0.236328125 -0.00703747657774769
0.24609375 -0.00752904857811742
0.255859375 -0.0080524091860435
0.265625 -0.00860916957696209
0.275390625 -0.0092004564389183
0.28515625 -0.0098265278535749
0.294921875 -0.0104864059398777
0.3046875 -0.0111773885752349
0.314453125 -0.0118944781613644
0.32421875 -0.0126297833565432
0.333984375 -0.0133718535543169
0.34375 -0.0141049188882237
0.353515625 -0.0148080745396694
0.36328125 -0.0154543709252477
0.373046875 -0.0160100081461062
0.3828125 -0.0164340156166267
0.392578125 -0.0166783729964776
0.40234375 -0.0166888173677823
0.412109375 -0.0164071636522309
0.421875 -0.015774587816371
0.431640625 -0.0147353527297379
0.44140625 -0.0132415845401156
0.451171875 -0.0112581271795005
0.4609375 -0.0087663552716947
0.470703125 -0.00576655312693203
0.48046875 -0.00227826528508821
0.490234375 0.00166124159283169
0.5 0.00600011273841738
0.509765625 0.0106763626061878
0.51953125 0.0156223441136487
0.529296875 0.0207678538339126
0.5390625 0.0260436714759728
0.548828125 0.0313902527433156
0.55859375 0.0367707864975612
0.568359375 0.0421763011680621
0.578125 0.0476170725831446
0.587890625 0.05311465941009
0.59765625 0.0587030703136917
0.607421875 0.0644275345312608
0.6171875 0.0703335266865884
0.626953125 0.0764554349766162
0.63671875 0.0828124283572484
0.646484375 0.0894046670386555
0.65625 0.0962057756360122
0.666015625 0.103160857227242
0.67578125 0.110189658980639
0.685546875 0.117188148524774
0.6953125 0.124032545344625
0.705078125 0.130582952761991
0.71484375 0.136684021939885
0.724609375 0.142170228901722
0.734375 0.146872920352056
0.744140625 0.150622221334857
0.75390625 0.153246977884246
0.763671875 0.154576764963619
0.7734375 0.154445857287886
0.783203125 0.152698657595994
0.79296875 0.149196482166917
0.802734375 0.14382542216968
0.8125 0.136504900639715
0.822265625 0.12719655458199
0.83203125 0.115912979691296
0.841796875 0.102725648488641
0.8515625 0.0877711094582585
0.861328125 0.071254474196869
0.87109375 0.0534492230168218
0.880859375 0.0346925875844507
0.890625 0.0153762435853648
0.900390625 -0.00406735053289837
0.91015625 -0.0231820834342733
0.919921875 -0.0415075221228914
0.9296875 -0.0585990104072918
0.939453125 -0.0740471318678025
0.94921875 -0.0874952644718886
0.958984375 -0.0986540547519881
0.96875 -0.107311653797677
0.978515625 -0.113338565796221
0.98828125 -0.116686174149704
0.998046875 -0.117378660105616
1.0078125 -0.115499169512171
1.017578125 -0.111172451349822
1.02734375 -0.104547256934078
1.037109375 -0.0957820283936532
1.046875 -0.0850366219059252
1.056640625 -0.0724712389572223
1.06640625 -0.0582518762315369
1.076171875 -0.0425599698625817
1.0859375 -0.0256028976957031
1.095703125 -0.00762183599000227
1.10546875 0.0111058380425216
1.115234375 0.0302710446880344
1.125 0.0495441806054691
1.134765625 0.0685912283207447
1.14453125 0.0870920738210804
1.154296875 0.104758138958432
1.1640625 0.121347007863028
1.173828125 0.136672705426565
1.18359375 0.150611255700894
1.193359375 0.163101779025091
1.203125 0.174143466334155
1.212890625 0.183788318506323
1.22265625 0.192128994039118
1.232421875 0.199281105868687
1.2421875 0.205360183426735
1.251953125 0.210455209514904
1.26171875 0.214602709500889
1.271484375 0.21776667546048
1.28125 0.219828968957386
1.291015625 0.220592567820957
1.30078125 0.219797375253693
1.310546875 0.217145593489115
1.3203125 0.212331079647331
1.330078125 0.205066562514605
1.33984375 0.195105426638776
1.349609375 0.182258789453454
1.359375 0.166410519020857
1.369140625 0.147532122002926
1.37890625 0.125697747049816
1.388671875 0.101098097974405
1.3984375 0.0740509487987072
1.408203125 0.0450051904861664
1.41796875 0.0145352647394695
1.427734375 -0.0166761335290131
1.4375 -0.0478670836095825
1.447265625 -0.0782346432569969
1.45703125 -0.106977743145031
1.466796875 -0.13333977805844
1.4765625 -0.156646912802667
1.486328125 -0.176340028391244
1.49609375 -0.192000022480613
1.505859375 -0.203366789742939
1.515625 -0.210350971255788
1.525390625 -0.213034864930905
1.53515625 -0.21165667433462
1.544921875 -0.206573428291136
1.5546875 -0.198204149314124
1.564453125 -0.186964130879933
1.57421875 -0.173207562632621
1.583984375 -0.157194197502068
1.59375 -0.139087458080801
1.603515625 -0.118981809864677
1.61328125 -0.0969500047375893
1.623046875 -0.0730966530146795
1.6328125 -0.0476041920789652
1.642578125 -0.0207609288973176
1.65234375 0.00703346703194296
1.662109375 0.0352844048325914
1.671875 0.0634362276670741
1.681640625 0.0909161058444362
1.69140625 0.117179186653677
1.701171875 0.141747304983434
1.7109375 0.164236813583915
1.720703125 0.184374406708844
1.73046875 0.202002105651222
1.740234375 0.217074841788948
1.75 0.229655159677063
1.759765625 0.239906036694864
1.76953125 0.248077193702345
1.779296875 0.254479274216394
1.7890625 0.259442443486781
1.798828125 0.263258936189795
1.80859375 0.266119903746063
1.818359375 0.268068368566297
1.828125 0.26898064480831
1.837890625 0.268571231568105
1.84765625 0.266420920912081
1.857421875 0.262034200989474
1.8671875 0.25491120784846
1.876953125 0.244603945328863
1.88671875 0.23074617408595
1.896484375 0.213070268320659
1.90625 0.191424227557223
1.916015625 0.165792172033475
1.92578125 0.136317354508982
1.935546875 0.103325029728383
1.9453125 0.0673396295664758
1.955078125 0.0290880657106316
1.96484375 -0.0105189078134698
1.974609375 -0.0504309805203916
1.984375 -0.089524251487844
1.994140625 -0.126677786574501
2.00390625 -0.160847203502317
2.013671875 -0.191124709195037
2.0234375 -0.216781054669765
2.033203125 -0.237291288869789
2.04296875 -0.252350935186931
2.052734375 -0.261889191245227
2.0625 -0.266078332561273
2.072265625 -0.26532645577779
2.08203125 -0.260233006566792
2.091796875 -0.251494252186061
2.1015625 -0.239773008108925
2.111328125 -0.225576126296888
2.12109375 -0.209185027208127
2.130859375 -0.190657430991629
2.140625 -0.169891226614487
2.150390625 -0.146727563133377
2.16015625 -0.12106214826486
2.169921875 -0.092933790528487
2.1796875 -0.0625731441372255
2.189453125 -0.0304114639213393
2.19921875 0.00294380396428671
2.208984375 0.036759856730064
2.21875 0.0702472234662029
2.228515625 0.102632703800521
2.23828125 0.133221627429724
2.248046875 0.161441565648696
2.2578125 0.186868180125337
2.267578125 0.20923425209899
2.27734375 0.228422442521755
2.287109375 0.24445283938685
2.296875 0.257479767949328
2.306640625 0.267790971286377
2.31640625 0.275790229231435
2.326171875 0.281958938066535
2.3359375 0.286788119597966
2.345703125 0.290671259307468
2.35546875 0.293805489658299
2.365234375 0.296161464657492
2.375 0.297490743600977
2.384765625 0.297326067793153
2.39453125 0.29502507199793
2.404296875 0.289887934581366
2.4140625 0.281271092429731
2.423828125 0.268636852373942
2.43359375 0.251567292491629
2.443359375 0.229779837456353
2.453125 0.203150619523993
2.462890625 0.171744882576406
2.47265625 0.135853484777224
2.482421875 0.0960275988924553
2.4921875 0.0530969159709761
2.501953125 0.00815423924200585
2.51171875 -0.0375042289551731
2.521484375 -0.082477612632002
2.53125 -0.125376348973207
2.541015625 -0.164928804452848
2.55078125 -0.200060328754827
2.560546875 -0.229939021330924
2.5703125 -0.253993032099092
2.580078125 -0.271914223026247
2.58984375 -0.283666598283749
2.599609375 -0.28950381179686
2.609375 -0.289974135665503
2.619140625 -0.285873063096744
2.62890625 -0.278112078457379
2.638671875 -0.26752210743971
2.6484375 -0.254671360118738
2.658203125 -0.239776745236915
2.66796875 -0.222727713887858
2.677734375 -0.203198137399372
2.6875 -0.180808292155124
2.697265625 -0.15528435377542
2.70703125 -0.126567280597116
2.716796875 -0.0948595429144368
2.7265625 -0.0606261672063488
2.736328125 -0.0245634559626067
2.74609375 0.0124624779890297
2.755859375 0.0495028135222962
2.765625 0.0856208761986783
2.775390625 0.119970238461874
2.78515625 0.151845178578626
2.794921875 0.180712280919815
2.8046875 0.206227203762503
2.814453125 0.228224943552405
2.82421875 0.246694125840113
2.833984375 0.26177381676352
2.84375 0.273768573606531
2.853515625 0.283136906038856
2.86328125 0.290453898287448
2.873046875 0.296346407776944
2.8828125 0.301349671302019
2.892578125 0.305749660687309
2.90234375 0.309556269024853
2.912109375 0.312542770070024
2.921875 0.314214429589675
2.931640625 0.313815333437409
2.94140625 0.310487148179459
2.951171875 0.303441239697427
2.9609375 0.292019714814438
2.970703125 0.27570047357986
2.98046875 0.254110495682411
2.990234375 0.227051381105308
3 0.19453707495868
3.009765625 0.156844074482248
3.01953125 0.114562356217622
3.029296875 0.0686255173943008
3.0390625 0.0202936620200685
3.048828125 -0.0289278281700449
3.05859375 -0.0774233708577209
3.068359375 -0.123619056937951
3.078125 -0.166111135789793
3.087890625 -0.203750626808925
3.09765625 -0.235682547684766
3.107421875 -0.261349135249427
3.1171875 -0.280481232494049
3.126953125 -0.293107596728176
3.13671875 -0.299584163748457
3.146484375 -0.300605147585147
3.15625 -0.297138166543067
3.166015625 -0.290243473371994
3.17578125 -0.280816967000417
3.185546875 -0.269379605588163
3.1953125 -0.256005660061906
3.205078125 -0.240388174335211
3.21484375 -0.222003449886184
3.224609375 -0.200322832056496
3.234375 -0.174993793860223
3.244140625 -0.145938383435863
3.25390625 -0.113382054194199
3.263671875 -0.0778462589035005
3.2734375 -0.040113495598444
3.283203125 -0.00115697377814434
3.29296875 0.0379625924487811
3.302734375 0.0762074680440115
3.3125 0.112646318343825
3.322265625 0.146501608587603
3.33203125 0.177183531616301
3.341796875 0.204315451239775
3.3515625 0.227720463590398
3.361328125 0.247381613286564
3.37109375 0.263443067968889
3.380859375 0.276240800270401
3.390625 0.28628784945488
3.400390625 0.294234305931526
3.41015625 0.30080381051542
3.419921875 0.306607633042782
3.4296875 0.311945025083474
3.439453125 0.316811105553084
3.44921875 0.320964768488968
3.458984375 0.323852553572714
3.46875 0.324603133370553
3.478515625 0.322243842849796
3.48828125 0.315904932403578
3.498046875 0.304866886217214
3.5078125 0.288555027911175
3.517578125 0.266553714520032
3.52734375 0.238636054158462
3.537109375 0.204811274625574
3.546875 0.165388060031275
3.556640625 0.121036957766014
3.56640625 0.0728234397640348
3.576171875 0.0221770976620924
3.5859375 -0.029220593705602
3.595703125 -0.0796073447477884
3.60546875 -0.12731521630686
3.615234375 -0.17090276107175
3.625 -0.209230400546583
3.634765625 -0.241484735916656
3.64453125 -0.267166378291333
3.654296875 -0.286076979382022
3.6640625 -0.298340372772952
3.673828125 -0.304443899674939
3.68359375 -0.30524112936267
3.693359375 -0.301847315457851
3.703125 -0.295396667477551
3.712890625 -0.286744877570789
3.72265625 -0.276273388472542
3.732421875 -0.263864923092485
3.7421875 -0.249020217984787
3.751953125 -0.23107363882341
3.76171875 -0.209434786889744
3.771484375 -0.183757920706533
3.78125 -0.154010027867464
3.791015625 -0.120482063724584
3.80078125 -0.0837774437463393
3.810546875 -0.0447720128001025
3.8203125 -0.0045309877705383
3.830078125 0.0358099534772275
3.83984375 0.0751626438415713
3.849609375 0.112563655533946
3.859375 0.14721352818995
3.869140625 0.178515062957439
3.87890625 0.206104091349106
3.888671875 0.229823306759034
3.8984375 0.249673041634837
3.908203125 0.265829299735464
3.91796875 0.278682354787769
3.927734375 0.288807331417207
3.9375 0.296926199234379
3.947265625 0.303830098146865
3.95703125 0.310134891161362
3.966796875 0.316084709438744
3.9765625 0.321628498531046
3.986328125 0.326474487416015
3.99609375 0.329961362995289
};
\addplot [thick, red]
table {%
0.001953125 -0.00215602998301715
0.01171875 -0.00224390151710354
0.021484375 -0.00234268670642314
0.03125 -0.00245563923193146
0.041015625 -0.00258505909891736
0.05078125 -0.00273343726286541
0.060546875 -0.00290323214180242
0.0703125 -0.00309727928170654
0.080078125 -0.00331895077218655
0.08984375 -0.00357166032231566
0.099609375 -0.00385937487851448
0.109375 -0.00418658990382631
0.119140625 -0.00455820052343924
0.12890625 -0.00497994695018845
0.138671875 -0.00545815082033682
0.1484375 -0.00599986478802753
0.158203125 -0.00661307249719307
0.16796875 -0.00730644354702974
0.177734375 -0.00808951391675809
0.1875 -0.00897275312900732
0.197265625 -0.00996737810151653
0.20703125 -0.0110852533149096
0.216796875 -0.0123386744232224
0.2265625 -0.0137400216079773
0.236328125 -0.015301222568956
0.24609375 -0.0170331760392987
0.255859375 -0.0189450301788038
0.265625 -0.021043219567281
0.275390625 -0.0233305494263026
0.28515625 -0.0258053400474418
0.294921875 -0.0284606686488466
0.3046875 -0.0312839666124101
0.314453125 -0.0342570107541841
0.32421875 -0.0373563764555461
0.333984375 -0.0405545027014445
0.34375 -0.043821235451915
0.353515625 -0.0471256812071603
0.36328125 -0.050438095477274
0.373046875 -0.0537309384308108
0.3828125 -0.0569782317154554
0.392578125 -0.0601537211882461
0.40234375 -0.0632274451766419
0.412109375 -0.0661599327297043
0.421875 -0.0688976448863041
0.431640625 -0.0713707297346375
0.44140625 -0.0734925493412485
0.451171875 -0.0751644967284439
0.4609375 -0.0762832561807311
0.470703125 -0.076749631444692
0.48046875 -0.0764786566345849
0.490234375 -0.0754058517063032
0.5 -0.0734918520455627
0.509765625 -0.0707249784279969
0.51953125 -0.0671199414320394
0.529296875 -0.0627131872636185
0.5390625 -0.0575557085903557
0.548828125 -0.0517137437178587
0.55859375 -0.045275633916578
0.568359375 -0.0383389678993763
0.578125 -0.0309813727020289
0.587890625 -0.0232521368501811
0.59765625 -0.015185729378171
0.607421875 -0.00681579480203357
0.6171875 0.00181154828548756
0.626953125 0.0106245031239136
0.63671875 0.0195225657030218
0.646484375 0.0283898750434693
0.65625 0.0371075380255391
0.666015625 0.0455436501690571
0.67578125 0.0535380113438005
0.685546875 0.060906514508323
0.6953125 0.0674545726453026
0.705078125 0.0729877890869678
0.71484375 0.0773225329027735
0.724609375 0.0802937746219331
0.734375 0.0817594919020882
0.744140625 0.0816048322498608
0.75390625 0.0797458100309593
0.763671875 0.0761318513261318
0.7734375 0.0707478093392099
0.783203125 0.0636159252817199
0.79296875 0.0547978418003799
0.802734375 0.0443964889701236
0.8125 0.0325572941005066
0.822265625 0.019467890164882
0.83203125 0.00535541264572019
0.841796875 -0.00951934513298969
0.8515625 -0.0248711469083625
0.861328125 -0.0404024441226659
0.87109375 -0.0558173509107816
0.880859375 -0.0708360029642488
0.890625 -0.085207743416622
0.900390625 -0.0987218110231833
0.91015625 -0.111214697702371
0.919921875 -0.122573857451607
0.9296875 -0.132737730417106
0.939453125 -0.141692010091102
0.94921875 -0.149461898000442
0.958984375 -0.156100109261975
0.96875 -0.161670908635228
0.978515625 -0.166231459724865
0.98828125 -0.169812889001509
0.998046875 -0.172404163616044
1.0078125 -0.173941786753486
1.017578125 -0.174307438516786
1.02734375 -0.173334300226605
1.037109375 -0.17082116616358
1.046875 -0.166551901842239
1.056640625 -0.160316910745522
1.06640625 -0.151933507753251
1.076171875 -0.141263325759583
1.0859375 -0.128226332435544
1.095703125 -0.112811943719365
1.10546875 -0.095087852089498
1.115234375 -0.0752067757885091
1.125 -0.0534107375865233
1.134765625 -0.0300319523489369
1.14453125 -0.00548908415135419
1.154296875 0.01972236307275
1.1640625 0.0450463205585335
1.173828125 0.0698889748634471
1.18359375 0.0936467399355841
1.193359375 0.115736729922558
1.203125 0.13562633641445
1.212890625 0.152858645093792
1.22265625 0.167071397461303
1.232421875 0.178008528687122
1.2421875 0.185524335395672
1.251953125 0.189580652122786
1.26171875 0.190237162796389
1.271484375 0.187634687322042
1.28125 0.181971632151948
1.291015625 0.173475209980039
1.30078125 0.162371363896916
1.310546875 0.148859709937211
1.3203125 0.133100815023542
1.330078125 0.115221212340141
1.33984375 0.0953362653173918
1.349609375 0.0735843741970271
1.359375 0.0501618473985186
1.369140625 0.025348253488997
1.37890625 -0.00048397929036527
1.388671875 -0.0268773365571248
1.3984375 -0.0533123888711719
1.408203125 -0.0792419338587868
1.41796875 -0.104130156358078
1.427734375 -0.12749038434433
1.4375 -0.148915829719022
1.447265625 -0.168099791366662
1.45703125 -0.184844919740333
1.466796875 -0.199064408061097
1.4765625 -0.210779303339351
1.486328125 -0.220113663805048
1.49609375 -0.227284378678103
1.505859375 -0.232579350547242
1.515625 -0.236319373476023
1.525390625 -0.238805349484497
1.53515625 -0.240260872390156
1.544921875 -0.240784612688529
1.5546875 -0.24032300385937
1.564453125 -0.238667425836615
1.57421875 -0.23547859639501
1.583984375 -0.230337658814621
1.59375 -0.222811668203517
1.603515625 -0.212512381874526
1.61328125 -0.199134347512558
1.623046875 -0.182473661709772
1.6328125 -0.162437036428237
1.642578125 -0.139048989017458
1.65234375 -0.112459814607472
1.662109375 -0.0829534701202465
1.671875 -0.0509530639025518
1.681640625 -0.0170211924754867
1.69140625 0.0181478611769746
1.701171875 0.0537471110610017
1.7109375 0.088889413814195
1.720703125 0.12265378291462
1.73046875 0.154141803356007
1.740234375 0.182536169889856
1.75 0.207151171382482
1.759765625 0.227467016285894
1.76953125 0.243145737474752
1.779296875 0.254032137150272
1.7890625 0.260144675371306
1.798828125 0.26165843861399
1.80859375 0.258879001471712
1.818359375 0.252204806976411
1.828125 0.242077380772261
1.837890625 0.228922468101207
1.84765625 0.213089060317907
1.857421875 0.194799371776111
1.8671875 0.174132489229528
1.876953125 0.151062672075628
1.88671875 0.125546400164802
1.896484375 0.0976216794165295
1.90625 0.0674813927622486
1.916015625 0.0355052026296427
1.92578125 0.00225339838161221
1.935546875 -0.0315693057020544
1.9453125 -0.0651723646180882
1.955078125 -0.0977506717877498
1.96484375 -0.128555971511583
1.974609375 -0.156956059223385
1.984375 -0.182472595564776
1.994140625 -0.20479309673193
2.00390625 -0.223761005079141
2.013671875 -0.239359364243124
2.0234375 -0.251705775809765
2.033203125 -0.261059175211332
2.04296875 -0.267819291962931
2.052734375 -0.272497377714575
2.0625 -0.275645545761131
2.072265625 -0.277750313670694
2.08203125 -0.279127055149122
2.091796875 -0.279855359667287
2.1015625 -0.279755119256342
2.111328125 -0.278394296065185
2.12109375 -0.275153610002407
2.130859375 -0.269352733422462
2.140625 -0.260375923584074
2.150390625 -0.247737399588308
2.16015625 -0.231092800015081
2.169921875 -0.210235887383977
2.1796875 -0.185102877581073
2.189453125 -0.15578562999704
2.19921875 -0.122548071922007
2.208984375 -0.0858403234029166
2.21875 -0.0463058636691455
2.228515625 -0.00477741669700535
2.23828125 0.0377430030982187
2.248046875 0.0801245832192366
2.2578125 0.121171617680457
2.267578125 0.159707815088933
2.27734375 0.194668485256946
2.287109375 0.225179979300856
2.296875 0.250607193662674
2.306640625 0.270564872849414
2.31640625 0.284906696807836
2.326171875 0.293708764507456
2.3359375 0.297249647816742
2.345703125 0.295977378417921
2.35546875 0.290453914900309
2.365234375 0.281276906329186
2.375 0.268993660421359
2.384765625 0.254021237213298
2.39453125 0.236571944584444
2.404296875 0.216609664114822
2.4140625 0.193900509448942
2.423828125 0.16816761834832
2.43359375 0.139264356207371
2.443359375 0.107282624193326
2.453125 0.072588151742508
2.462890625 0.0358095291420652
2.47265625 -0.00220646603312991
2.482421875 -0.0404718490387738
2.4921875 -0.0779577937869322
2.501953125 -0.11369833456901
2.51171875 -0.146876355852173
2.521484375 -0.176878610083292
2.53125 -0.203311493848862
2.541015625 -0.225975357756634
2.55078125 -0.244820610226096
2.560546875 -0.259931839865066
2.5703125 -0.271554602557658
2.580078125 -0.280124063838561
2.58984375 -0.286253961239872
2.599609375 -0.290665767449868
2.609375 -0.294044063463014
2.619140625 -0.296867118279395
2.62890625 -0.299310797495883
2.638671875 -0.301223311715192
2.6484375 -0.302111157619879
2.658203125 -0.301195649708064
2.66796875 -0.297598023003092
2.677734375 -0.290535124011919
2.6875 -0.279397178571981
2.697265625 -0.263736447153067
2.70703125 -0.243251369722004
2.716796875 -0.21779506019805
2.7265625 -0.187398913691886
2.736328125 -0.152300076448779
2.74609375 -0.112965206787574
2.755859375 -0.0701040873159616
2.765625 -0.0246670273756451
2.775390625 0.0221797212008221
2.78515625 0.0691060495293227
2.794921875 0.114701134741099
2.8046875 0.157584227346242
2.814453125 0.196526204100208
2.82421875 0.230550526526532
2.833984375 0.258982245897743
2.84375 0.281442079859705
2.853515625 0.297819457895755
2.86328125 0.308255996440762
2.873046875 0.313131909953285
2.8828125 0.31302895984783
2.892578125 0.308651572457599
2.90234375 0.300707840216727
2.912109375 0.289793428706126
2.921875 0.27631169761508
2.931640625 0.260395213457703
2.94140625 0.241845919953549
2.951171875 0.220216688259303
2.9609375 0.195045289885838
2.970703125 0.166076443320871
2.98046875 0.133364235403379
2.990234375 0.0972915378285663
3 0.0585563236883497
3.009765625 0.018124374853456
3.01953125 -0.0228626423743951
3.029296875 -0.063213201650454
3.0390625 -0.101815256900763
3.048828125 -0.137738921584549
3.05859375 -0.170299659160261
3.068359375 -0.199073793056369
3.078125 -0.223855221065369
3.087890625 -0.244582701697001
3.09765625 -0.261318183092835
3.107421875 -0.274301153649302
3.1171875 -0.28400161130221
3.126953125 -0.291114307274048
3.13671875 -0.296483244788729
3.146484375 -0.300920637976407
3.15625 -0.304982394854528
3.166015625 -0.308863904811546
3.17578125 -0.312390784519104
3.185546875 -0.314985419033007
3.1953125 -0.3157271306336
3.205078125 -0.313603193414475
3.21484375 -0.307745813933953
3.224609375 -0.297487118752283
3.234375 -0.282320511280278
3.244140625 -0.261884778304849
3.25390625 -0.235983928437566
3.263671875 -0.204621716191507
3.2734375 -0.168038600058666
3.283203125 -0.126742932807331
3.29296875 -0.0815278720709088
3.302734375 -0.0334657825319111
3.3125 0.0161266050400914
3.322265625 0.0657570017731329
3.33203125 0.11386185630005
3.341796875 0.15894004503314
3.3515625 0.199694038965069
3.361328125 0.235137066927073
3.37109375 0.264626740516147
3.380859375 0.287834053915804
3.390625 0.304708418036945
3.400390625 0.315472988152008
3.41015625 0.320618247154491
3.419921875 0.320854006153654
3.4296875 0.316998098949412
3.439453125 0.309812778025928
3.44921875 0.299874544369969
3.458984375 0.287512328979271
3.46875 0.272724949750849
3.478515625 0.255123115597822
3.48828125 0.234080819148175
3.498046875 0.209042198937348
3.5078125 0.179739423313688
3.517578125 0.146256799871862
3.52734375 0.109036769615112
3.537109375 0.0688684753486292
3.546875 0.0268342249829583
3.556640625 -0.0158012354297874
3.56640625 -0.0577398328641997
3.576171875 -0.097794993027013
3.5859375 -0.134997983455406
3.595703125 -0.16865898108419
3.60546875 -0.198373912880566
3.615234375 -0.223957323743803
3.625 -0.245348436800194
3.634765625 -0.26260519843729
3.64453125 -0.275993178294653
3.654296875 -0.286045592410168
3.6640625 -0.293546897799173
3.673828125 -0.299439829952007
3.68359375 -0.304596210673479
3.693359375 -0.309561094502651
3.703125 -0.314478950829738
3.712890625 -0.319096594886613
3.72265625 -0.322709305523167
3.732421875 -0.324265180396773
3.7421875 -0.322685435996078
3.751953125 -0.317089165331627
3.76171875 -0.306796697230648
3.771484375 -0.291277507606602
3.78125 -0.270148171154021
3.791015625 -0.243204802846524
3.80078125 -0.210466061259428
3.810546875 -0.172216722186986
3.8203125 -0.12904253484871
3.830078125 -0.0818455339192235
3.83984375 -0.0318298328389293
3.849609375 0.0195486983797884
3.859375 0.0706711098782963
3.869140625 0.119880246929342
3.87890625 0.165631986822652
3.888671875 0.206644607837782
3.8984375 0.241994646185832
3.908203125 0.271120456547976
3.91796875 0.293769611147591
3.927734375 0.309972878807835
3.9375 0.32005637250627
3.947265625 0.324631770544157
3.95703125 0.324525526181733
3.966796875 0.32062516694167
3.9765625 0.313682056564954
3.986328125 0.30419993651187
3.99609375 0.292392944871502
};
\addplot [thick, red]
table {%
0.001953125 -0.00236868125583767
0.01171875 -0.00246014490724423
0.021484375 -0.00256454685019441
0.03125 -0.00268499971756889
0.041015625 -0.00282470435001838
0.05078125 -0.00298709549149108
0.060546875 -0.00317539190666019
0.0703125 -0.00339339037474741
0.080078125 -0.00364548654362579
0.08984375 -0.00393644136819712
0.099609375 -0.00427173899411775
0.109375 -0.0046575822109876
0.119140625 -0.00510095131358185
0.12890625 -0.00560977282500593
0.138671875 -0.00619289245591672
0.1484375 -0.00686011980561973
0.158203125 -0.00762225375112608
0.16796875 -0.00849102834828958
0.177734375 -0.00947903010351604
0.1875 -0.010599608137705
0.197265625 -0.011866667838908
0.20703125 -0.0132942965461859
0.216796875 -0.0148963244643013
0.2265625 -0.0166857919491265
0.236328125 -0.0186741437064891
0.24609375 -0.0208703712487729
0.255859375 -0.0232800811470862
0.265625 -0.0259044108636854
0.275390625 -0.0287391531706426
0.28515625 -0.0317741948115473
0.294921875 -0.0349933870539363
0.3046875 -0.0383754103316499
0.314453125 -0.0418958366020918
0.32421875 -0.0455303172136858
0.333984375 -0.0492591331519441
0.34375 -0.0530730494401725
0.353515625 -0.0569791182436995
0.36328125 -0.0610032016926291
0.373046875 -0.0651891333648033
0.3828125 -0.0695960276105609
0.392578125 -0.074283884665636
0.40234375 -0.0792931752679532
0.412109375 -0.0846381145630005
0.421875 -0.0902869708312133
0.431640625 -0.0961466194112462
0.44140625 -0.102084689589597
0.451171875 -0.1079289947646
0.4609375 -0.113483051741773
0.470703125 -0.118561583681245
0.48046875 -0.122986209784094
0.490234375 -0.126607716595191
0.5 -0.12931239327588
0.509765625 -0.130999133366465
0.51953125 -0.131594355498337
0.529296875 -0.131075220701553
0.5390625 -0.129496607199359
0.548828125 -0.126981671886055
0.55859375 -0.12367735880179
0.568359375 -0.11975472601784
0.578125 -0.115324764883229
0.587890625 -0.110353955688201
0.59765625 -0.10482847081559
0.607421875 -0.0988316959025642
0.6171875 -0.0924615545523647
0.626953125 -0.085772739144175
0.63671875 -0.0787303925669814
0.646484375 -0.0713290102511747
0.65625 -0.0636026600378835
0.666015625 -0.055556960935817
0.67578125 -0.0473116048161725
0.685546875 -0.0390921073649695
0.6953125 -0.0311003185097189
0.705078125 -0.0235297510542064
0.71484375 -0.0165823684625614
0.724609375 -0.0104429072717517
0.734375 -0.00527223140746661
0.744140625 -0.00120269871808649
0.75390625 0.0016694948323639
0.763671875 0.00328798647993903
0.7734375 0.00363761591505244
0.783203125 0.002743616468418
0.79296875 0.000668000974650142
0.802734375 -0.00249666443379467
0.8125 -0.00663568339707065
0.822265625 -0.0116220945985874
0.83203125 -0.0173269528810922
0.841796875 -0.0236289612512371
0.8515625 -0.0304224364359267
0.861328125 -0.0376227882396271
0.87109375 -0.0451691243962847
0.880859375 -0.0530241117174629
0.890625 -0.0611715874484769
0.900390625 -0.0696124866527858
0.91015625 -0.0783594526323696
0.919921875 -0.0874301804921735
0.9296875 -0.0968393702287024
0.939453125 -0.106589357465709
0.94921875 -0.1166600397602
0.958984375 -0.126999375784373
0.96875 -0.137516177548964
0.978515625 -0.148076911505225
0.98828125 -0.158507680034118
0.998046875 -0.16860146808533
1.0078125 -0.178129286565624
1.017578125 -0.18685258648275
1.02734375 -0.194534060079412
1.037109375 -0.200945039939118
1.046875 -0.205869542162628
1.056640625 -0.209106442865116
1.06640625 -0.210471643865377
1.076171875 -0.209801540603842
1.0859375 -0.206958258232587
1.095703125 -0.201836439965784
1.10546875 -0.194370989488045
1.115234375 -0.184545015038844
1.125 -0.172397201458598
1.134765625 -0.158027908403771
1.14453125 -0.141603457426519
1.154296875 -0.123358303180344
1.1640625 -0.103594988650098
1.173828125 -0.0826818170842392
1.18359375 -0.0610479530004193
1.193359375 -0.0391752897380621
1.203125 -0.0175861821839493
1.212890625 0.00317363941360686
1.22265625 0.0225568703008325
1.232421875 0.0400398907746542
1.2421875 0.0551491445106171
1.251953125 0.0674857151260277
1.26171875 0.0767453753773594
1.271484375 0.0827323802071811
1.28125 0.0853667594923898
1.291015625 0.0846861152522425
1.30078125 0.0808430822649444
1.310546875 0.0740984331730399
1.3203125 0.0648082978245995
1.330078125 0.0534038081242726
1.33984375 0.0403634103842214
1.349609375 0.026180886031436
1.359375 0.0113336656588807
1.369140625 -0.00374464087456363
1.37890625 -0.0186854923287632
1.388671875 -0.033199952717189
1.3984375 -0.0470863471018593
1.408203125 -0.0602305638280996
1.41796875 -0.0725989289633993
1.427734375 -0.0842254550088487
1.4375 -0.0951976226215906
1.447265625 -0.105645198244351
1.45703125 -0.115733401056016
1.466796875 -0.125656778960141
1.4765625 -0.135627309835194
1.486328125 -0.145851849955042
1.49609375 -0.156499270179629
1.505859375 -0.167663434245726
1.515625 -0.179330962851914
1.525390625 -0.191361518967564
1.53515625 -0.203486832371774
1.544921875 -0.215334267940878
1.5546875 -0.22647434497754
1.564453125 -0.236476503568295
1.57421875 -0.244948563510906
1.583984375 -0.251547032571626
1.59375 -0.255966851692375
1.603515625 -0.257928438271797
1.61328125 -0.257173234976964
1.623046875 -0.253468947264015
1.6328125 -0.246621044066299
1.642578125 -0.23648718836999
1.65234375 -0.22299256833737
1.662109375 -0.206144809455717
1.671875 -0.186047129512071
1.681640625 -0.162908173518375
1.69140625 -0.137047140908769
1.701171875 -0.108893713703182
1.7109375 -0.0789835578333581
1.720703125 -0.0479507599976261
1.73046875 -0.0165175460962301
1.740234375 0.0145206649305242
1.75 0.0443185603043668
1.759765625 0.0720155478408
1.76953125 0.0967812969230327
1.779296875 0.117867657148449
1.7890625 0.134659490406962
1.798828125 0.146716022589762
1.80859375 0.153795284854591
1.818359375 0.155857643060408
1.828125 0.153051015986535
1.837890625 0.145687643234236
1.84765625 0.134223228839998
1.857421875 0.119239665182987
1.8671875 0.10142041089652
1.876953125 0.081508177770744
1.88671875 0.0602497776386677
1.896484375 0.0383455705884523
1.90625 0.0164169033382584
1.916015625 -0.0050092289558425
1.92578125 -0.0255080814631367
1.935546875 -0.0447655023236228
1.9453125 -0.0625863013084114
1.955078125 -0.0788946197390524
1.96484375 -0.0937178460558176
1.974609375 -0.107155899289959
1.984375 -0.119352487799926
1.994140625 -0.130487867328661
2.00390625 -0.140795177916982
2.013671875 -0.150580249195267
2.0234375 -0.160219510975398
2.033203125 -0.170121944022185
2.04296875 -0.180657774844713
2.052734375 -0.192075764600999
2.0625 -0.20443852665508
2.072265625 -0.217587026848762
2.08203125 -0.231133867121862
2.091796875 -0.244506980772289
2.1015625 -0.257060409855712
2.111328125 -0.268200107383315
2.12109375 -0.277440095876429
2.130859375 -0.284375473874655
2.140625 -0.288633316924026
2.150390625 -0.289850642371785
2.16015625 -0.287680760450987
2.169921875 -0.281811603531677
2.1796875 -0.271986665013451
2.189453125 -0.258026674326379
2.19921875 -0.239852062562987
2.208984375 -0.21750520365615
2.21875 -0.191169609341859
2.228515625 -0.161182161728287
2.23828125 -0.128035485939692
2.248046875 -0.0923711042417447
2.2578125 -0.0549678144667569
2.267578125 -0.016729541894361
2.27734375 0.0213290646251646
2.287109375 0.0581081923959668
2.296875 0.0924690942755407
2.306640625 0.123302315545386
2.31640625 0.149608696447014
2.326171875 0.170578682501157
2.3359375 0.185656159440938
2.345703125 0.194575079772992
2.35546875 0.197359499908929
2.365234375 0.194286093217963
2.375 0.18582597131866
2.384765625 0.172595713464791
2.39453125 0.155331927182799
2.404296875 0.134866366052461
2.4140625 0.112069714365499
2.423828125 0.0877733563235629
2.43359375 0.0627140776166483
2.443359375 0.0375262977734593
2.453125 0.0127621983054759
2.462890625 -0.0110946685152819
2.47265625 -0.033640032275671
2.482421875 -0.0545790995785108
2.4921875 -0.0737556357691391
2.501953125 -0.0911528105462312
2.51171875 -0.106851568184934
2.521484375 -0.120969063637068
2.53125 -0.133629882524099
2.541015625 -0.144999907795338
2.55078125 -0.155350761879617
2.560546875 -0.16509658047785
2.5703125 -0.174772680856484
2.580078125 -0.184951076438708
2.58984375 -0.196108783711474
2.599609375 -0.208506952816088
2.609375 -0.222130605549244
2.619140625 -0.236667389744579
2.62890625 -0.251518156634188
2.638671875 -0.265908538663733
2.6484375 -0.279088622974678
2.658203125 -0.290459771891323
2.66796875 -0.299543604418467
2.677734375 -0.305894026881239
2.6875 -0.309059716561472
2.697265625 -0.308596232508824
2.70703125 -0.304090757342273
2.716796875 -0.295186384474382
2.7265625 -0.281607613388691
2.736328125 -0.263189081267338
2.74609375 -0.239906699830127
2.755859375 -0.211907042809836
2.765625 -0.179528095284712
2.775390625 -0.143305014592869
2.78515625 -0.103960621382394
2.794921875 -0.0623888414084333
2.8046875 -0.0196408581738376
2.814453125 0.023087701341233
2.82421875 0.0644854434944889
2.833984375 0.103187520057343
2.84375 0.137871527783106
2.853515625 0.167367500912058
2.86328125 0.190758399679414
2.873046875 0.207455300894184
2.8828125 0.21723643656622
2.892578125 0.220237900143836
2.90234375 0.216890586607227
2.912109375 0.207825462675206
2.921875 0.193796380193248
2.931640625 0.175646780886079
2.94140625 0.154280430656694
2.951171875 0.130586026140454
2.9609375 0.105346246403903
2.970703125 0.0792085093268564
2.98046875 0.0527305963487403
2.990234375 0.0264411091420825
3 0.000860382720567432
3.009765625 -0.0235280046211704
3.01953125 -0.0463362915223481
3.029296875 -0.0673310647026187
3.0390625 -0.0864518788015135
3.048828125 -0.10376100641335
3.05859375 -0.119348715994892
3.068359375 -0.133279825544245
3.078125 -0.145643965642517
3.087890625 -0.156662892705758
3.09765625 -0.166756536791202
3.107421875 -0.176529612214306
3.1171875 -0.186681331192298
3.126953125 -0.197839339191069
3.13671875 -0.210387256015997
3.146484375 -0.224386322915078
3.15625 -0.23956439686348
3.166015625 -0.255314913303163
3.17578125 -0.270799107009452
3.185546875 -0.285185347103115
3.1953125 -0.297816906119828
3.205078125 -0.308170571082104
3.21484375 -0.315744145019591
3.224609375 -0.320018816368389
3.234375 -0.320480198833597
3.244140625 -0.316645690142775
3.25390625 -0.308089501027852
3.263671875 -0.294471372204284
3.2734375 -0.275571230537694
3.283203125 -0.251328270691468
3.29296875 -0.221878762739558
3.302734375 -0.187582812408416
3.3125 -0.149030773884222
3.322265625 -0.107029306119567
3.33203125 -0.0625802823337383
3.341796875 -0.0168669496660834
3.3515625 0.0287580163710067
3.361328125 0.0728101924197167
3.37109375 0.113759494201034
3.380859375 0.150155523729379
3.390625 0.180758611758279
3.400390625 0.20464779657824
3.41015625 0.221294153090015
3.419921875 0.230591704453158
3.4296875 0.23283022082547
3.439453125 0.228601917087076
3.44921875 0.218674886899288
3.458984375 0.203901211988726
3.46875 0.185183639517569
3.478515625 0.163434734784889
3.48828125 0.139480564562528
3.498046875 0.113982476303553
3.5078125 0.0874651463322247
3.517578125 0.060416807764024
3.52734375 0.0333635786883045
3.537109375 0.00687146933973299
3.546875 -0.018510331195648
3.556640625 -0.0423333189573899
3.56640625 -0.0643252468979251
3.576171875 -0.0844117493301164
3.5859375 -0.102648228424379
3.595703125 -0.119097091140009
3.60546875 -0.133768160506806
3.615234375 -0.146699228045637
3.625 -0.158098150247012
3.634765625 -0.168415530174747
3.64453125 -0.178321792141851
3.654296875 -0.18860390854091
3.6640625 -0.199968475326552
3.673828125 -0.212836676815407
3.68359375 -0.227268792544871
3.693359375 -0.242971230813348
3.703125 -0.259297315082565
3.712890625 -0.27536234371954
3.72265625 -0.290310155665235
3.732421875 -0.303474726493239
3.7421875 -0.314308129401742
3.751953125 -0.322263442493258
3.76171875 -0.32677352678206
3.771484375 -0.327279367148812
3.78125 -0.323256339994241
3.791015625 -0.314240089527906
3.80078125 -0.299859256353368
3.810546875 -0.279876016925089
3.8203125 -0.254231820062605
3.830078125 -0.223090631188219
3.83984375 -0.186867070279945
3.849609375 -0.146228775481628
3.859375 -0.102076186320527
3.869140625 -0.0555191473640192
3.87890625 -0.00786547187109459
3.888671875 0.0393936973325056
3.8984375 0.0846397898829966
3.908203125 0.126242346338105
3.91796875 0.162708123405777
3.927734375 0.192819287340424
3.9375 0.215735891341275
3.947265625 0.231058964896884
3.95703125 0.238846023356914
3.966796875 0.239557482588036
3.9765625 0.233929762699084
3.986328125 0.222828151784598
3.99609375 0.207159630893955
};
\path [draw=black, fill opacity=0] (axis cs:0,1)
--(axis cs:4,1);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,0.00025);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:4,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,0.00025);

\end{axis}

\end{tikzpicture}
